Transient de Sitter and Quasi de Sitter States in SO(32) and E_8 x E_8 Heterotic String Theories

One of the long-standing puzzles in string theory has been on the existence of a four-dimensional de Sitter and quasi de Sitter configurations, the latter being defined with a temporally varying dark energy, in E_8 x E_8 and SO(32) heterotic theories. In this work, novel dynamical duality-sequences are devised that provide natural constructions of de Sitter and quasi de Sitter excited states in the aforementioned theories allowing no late-time singularities. The emergent positive dark energies -- including the intriguing possibility of their slow temporal variations -- appear from Borel resumming Gevrey series from the path-integral representations of such states. Additionally, precise ways to handle the equations of motion, Bianchi identities, flux quantizations and anomaly cancellations -- consistent with the underlying axionic cosmology, with the temporal dependence, and with the probability of forming wormholes that connect baby universes -- are presented for the SO(32) and the E_8 x E_8 theories within a framework that systematically incorporates perturbative and non-perturbative corrections in the far infrared. The temporally varying dark energy, which is much more natural in our set-up because of its emergent nature, surprisingly simplifies many of the aforementioned computations. Interestingly, our analysis also provides, probably for the first time, a set-up to consistently embed four-dimensional standard model degrees of freedom at late time in a realistic gravitational background with positive dark energy from string theory.

==> (inline-0) <==
\begin{tikzpicture}[baseline={(0, 0)}, scale=0.8, thick,
        main/.style = {draw, circle, fill=black, minimum size=4pt},
        dot/.style={inner sep=0pt,fill=black, circle, minimum size=3pt},
        dots/.style={inner sep=0pt,fill=black, circle, minimum size=1pt}, 
        ball/.style={ball  color=white, circle,  minimum size=15pt}]

         \node[ball] (b) at (0,0) {} ;
         \node[main, label=left:$\varphi(k_1)$] (k1) at (-0.6, 1) {};
         \node[main, label=above:$\varphi(k_2)$] (k2) at (0, 1.1) {};
         \node[main, label=right:$\varphi(k_3)$] (k3) at (0.6, 1) {};
         
         \node[main, label=below:$\varphi^*(k_1 + k_2 + k_3)$] (k4) at (0, -1.1) {};

         \draw (b) -- node {} (k1);
         \draw (b) -- node {} (k2);
         \draw (b) -- node {} (k3);
         \draw (b) [dashed] -- node {} (k4);

    \end{tikzpicture}
\begin{tikzpicture}[baseline={(0, 0)}, scale=0.8, thick,
        main/.style = {draw, circle, fill=black, minimum size=4pt},
        dot/.style={inner sep=0pt,fill=black, circle, minimum size=3pt},
        dots/.style={inner sep=0pt,fill=black, circle, minimum size=1pt}, 
        ball/.style={ball  color=white, circle,  minimum size=15pt}] 

    % 1st term
         \node[ball] (b) at (0,0) {} ;
         \node[main, label=100:\tiny{$\varphi(k_1)$}] (k1) at (-0.6, 1) {};
         \node[main, label=above:\tiny{$\varphi(k_2)$}] (k2) at (0, 1.1) {};
         \node[main, label=80:\tiny{$\varphi(k_3)$}] (k3) at (0.6, 1) {};
         
         \node[main, label=below:\tiny{$\varphi^*(k_1+k_2+k_3)$}] (k4) at (0, -1.1) {};

         \draw (b) -- node {} (k1);
         \draw (b) -- node {} (k2);
         \draw (b) -- node {} (k3);
         \draw (b) [dashed] -- node {} (k4);

    % 2nd term
         \node[ball] (b2) at (3.5,0) {} ;
         \node[main, label=left:\tiny{$\varphi(k_4)$}] (k12) at (2.9, 1) {};
         \node[main, label=above:\tiny{$\varphi(k_5)$}] (k22) at (3.5, 1.1) {};
         \node[main, label=right:\tiny{$\varphi(k_6)$}] (k32) at (4.1, 1) {};
         
         \node[main, label=below:\tiny{$\varphi^*(k_4 + k_5 + k_6)$}] (k42) at (3.5, -1.1) {};

         \draw (b2) -- node {} (k12);
         \draw (b2) -- node {} (k22);
         \draw (b2) -- node {} (k32);
         \draw (b2) [dashed] -- node {} (k42);

         \node[dots] () at (5.8, 0) {};
         \node[dots] () at (6.2, 0) {};
         \node[dots] () at (6.6, 0) {};

    % Nth term
         \node[ball] (bn) at (8,0) {} ;
         \node[main, label=100:\tiny{$\varphi(k_{{\rm 3N}-2})$}] (k1n) at (7.4, 1) {};
         \node[main, label=above:\tiny{$\varphi(k_{{\rm 3N}-1})$}] (k2n) at (8, 1.1) {};
         \node[main, label=80:\tiny{$\varphi(k_{\rm 3N})$}] (k3n) at (8.6, 1) {};
         
         \node[main, label=below:\tiny{$\varphi^*(k_{{\rm 3N}-2} + k_{{\rm 3N}-1} + k_{\rm 3N})$}] (k4n) at (8, -1.1) {};

         \draw (bn) -- node {} (k1n);
         \draw (bn) -- node {} (k2n);
         \draw (bn) -- node {} (k3n);
         \draw (bn) [dashed] -- node {} (k4n);

         \draw [decorate, decoration={brace, amplitude=10pt, mirror}, thick] 
            (-1, -2) -- (10, -2) 
            node [midway, below=10pt] {N};
    \end{tikzpicture}
\begin{tikzpicture}[baseline={(0, 0)}, scale=0.6, thick,
  main/.style = {draw, circle, fill=black, minimum size=4pt},
  dot/.style  ={inner sep=0pt, fill=black, circle, minimum size=3pt},
  dots/.style ={inner sep=0pt, fill=black, circle, minimum size=1pt}, 
  ball/.style ={ball color=white, circle, minimum size=15pt}
]

  \node[ball] (b) at (0,0) {};
  \node[main] (k1) at (-0.6, 1) {};
  \node[main] (k2) at (0, 1.1) {};
  \node[main] (k3) at (0.6, 1) {};
  \node[main] (k4) at (0, -1.1) {};

  \draw (b) -- (k1);
  \draw (b) -- (k2);
  \draw (b) -- (k3);
  \draw (b) [dashed] -- (k4);

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[baseline={(0, 0)}, scale=0.8, thick,
        main/.style = {draw, circle, fill=black, minimum size=4pt},
        dot/.style={inner sep=0pt,fill=black, circle, minimum size=3pt},
        dots/.style={inner sep=0pt,fill=black, circle, minimum size=1pt}, 
        ball/.style={ball  color=white, circle,  minimum size=15pt}] 

    % major branch
         \node[ball] (b) at (0,0) {} ;
         \node[dot] (k1) at (-1.1, 0.5) {};
         \node[dot] (k2) at (0, 1.1) {};
         \node[dot] (k3) at (1.1, 0.5) {};
         
         \node[main, label=below:$ \scriptstyle \varphi_l^*\Big(\sum\limits_{i = 1}^{l-1} \sum\limits_{j = 1}^{p_i}k^{(i)}_j+ \sum\limits_{j = 1}^{p_l - 1} k_j^{(l)}\Big)$] (k4) at (0, -1.1) {};

         \draw (b) -- node [midway, below, xshift=-.2cm] {$\scriptstyle \varphi_1(k^{(1)})$} (k1);
         \draw (b) -- node [midway, left, xshift=.2, yshift=.2cm ] {$\scriptstyle \varphi_2(k^{(2)})$} (k2);
         \draw (b) -- node [midway, below, xshift=.2cm] {$\scriptstyle \varphi_l(k^{(l)})$} (k3);
         \draw (b) [dashed] -- node {} (k4);

         \node[dots] () at (70:0.9) {};
         \node[dots] () at (55:0.9) {};
         \node[dots] () at (40:0.9) {};

    %  1st minor branch
        \node[main, label={left, shift={(0.1,0.2)}}:$\scriptstyle \varphi_1(k_{p_1}^{(1)})$] (k11) at (130:2.3) {};
        \node[main, label={left, shift={(0.1,0.1)} }:$\scriptstyle \varphi_1(k_2^{(1)})$] (k12) at (150:2.3) {};
        \node[main, label=left:$\scriptstyle \varphi_1(k^{(1)}_1)$] (k13) at (170:2.3) {};

        \draw (k1) -- node {} (k11);
        \draw (k1) -- node {} (k12);
        \draw (k1) -- node {} (k13);

        \node[dots] () at (138:1.9) {};
        \node[dots] () at (144:1.9) {};
        \node[dots] () at (149:1.9) {};

    %  2nd minor branch
        \node[main, label={above, shift={(0.3,0)}}:$\scriptstyle \varphi_2(k_{p_2}^{(2)})$] (k21) at (70:2.3) {};
        \node[main, label={above, shift={(0.1,0)}}:$\scriptstyle \varphi_2(k_2^{(2)})$] (k22) at (90:2.3) {};
        \node[main, label={above, shift={(-0.1,0)}}:$\scriptstyle \varphi_2(k_1^{(2)})$] (k23) at (110:2.3) {};

        \draw (k2) -- node {} (k21);
        \draw (k2) -- node {} (k22);
        \draw (k2) -- node {} (k23);

        \node[dots] () at (87:1.9) {};
        \node[dots] () at (82:1.9) {};
        \node[dots] () at (75:1.9) {};

    %  3d minor branch
        \node[main, label={right, shift={(0,0.2)}}:$\scriptstyle \varphi_l(k_1^{(l)})$] (k31) at (50:2.3) {};
        \node[main, label={right, shift={(0,0.2)}}:$\scriptstyle \varphi_l(k_2^{(l)})$] (k32) at (30:2.3) {};
        \node[main, label={right, shift={(0,0.2)}}:$\scriptstyle \varphi_l(k_{p_l-1}^{(l)})$] (k33) at (10:2.3) {};

        \draw (k3) -- node {} (k31);
        \draw (k3) -- node {} (k32);
        \draw (k3) -- node {} (k33);

        \node[dots] () at (27:1.9) {};
        \node[dots] () at (20:1.9) {};
        \node[dots] () at (15:1.9) {};

    \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[baseline={(0, 0)}, scale=0.9, thick, scale=0.75, 
        main/.style = {draw, circle, fill=black, minimum size=4pt},
        dot/.style={inner sep=0pt,fill=black, circle, minimum size=3pt},
        dots/.style={inner sep=0pt,fill=black, circle, minimum size=1pt}, 
        ball/.style={ball  color=white, circle,  minimum size=15pt}] 
        
        %  1st flower
    \begin{scope}
    
    % major branch
         \node[ball] (b) at (0,0) {} ;
         \node[dot] (k1) at (-1.1, 0.5) {};
         \node[dot] (k2) at (0, 1.1) {};
         \node[dot] (k3) at (1.1, 0.5) {};
         
         \node[main, label=below:$ \scriptstyle 
         \varphi_l^*$] (k4) at (0, -1.1) {};

         \draw (b) -- node [midway, below, xshift=-.2cm] {$\scriptstyle \varphi_1$} (k1);
         \draw (b) -- node [midway, left, xshift=.2, yshift=.2cm ] {$\scriptstyle \varphi_2$} (k2);
         \draw (b) -- node [midway, below, xshift=.2cm] {$\scriptstyle \varphi_l$} (k3);
         \draw (b) [dashed] -- node {} (k4);

         \node[dots] () at (70:0.9) {};
         \node[dots] () at (55:0.9) {};
         \node[dots] () at (40:0.9) {};

    %  1st minor branch
        \node[main] (k11) at (130:2.3) {};
        \node[main] (k12) at (150:2.3) {};
        \node[main] (k13) at (170:2.3) {};

        \draw (k1) -- node {} (k11);
        \draw (k1) -- node {} (k12);
        \draw (k1) -- node {} (k13);

        \node[dots] () at (138:1.9) {};
        \node[dots] () at (144:1.9) {};
        \node[dots] () at (149:1.9) {};

    %  2nd minor branch
        \node[main] (k21) at (70:2.3) {};
        \node[main] (k22) at (90:2.3) {};
        \node[main] (k23) at (110:2.3) {};

        \draw (k2) -- node {} (k21);
        \draw (k2) -- node {} (k22);
        \draw (k2) -- node {} (k23);

        \node[dots] () at (87:1.9) {};
        \node[dots] () at (82:1.9) {};
        \node[dots] () at (75:1.9) {};

    %  3d minor branch
        \node[main] (k31) at (50:2.3) {};
        \node[main] (k32) at (30:2.3) {};
        \node[main] (k33) at (10:2.3) {};

        \draw (k3) -- node {} (k31);
        \draw (k3) -- node {} (k32);
        \draw (k3) -- node {} (k33);

        \node[dots] () at (27:1.9) {};
        \node[dots] () at (20:1.9) {};
        \node[dots] () at (15:1.9) {};
        
    \end{scope}

    % 2nd flower 
     \node[ball] (b) at (5.5,0) {} ;
    
    \begin{scope}  [shift={(b.center)}]
    % major branch
       
         \node[dot] (k1) at (-1.1, 0.5) {};
         \node[dot] (k2) at (0, 1.1) {};
         \node[dot] (k3) at (1.1, 0.5) {};
         \node[main, label=below:$ \scriptstyle 
         \varphi_l^*$] (k4) at (0, -1.1) {};
         
         \draw (b) -- node [midway, below, xshift=-.2cm] {$\scriptstyle \varphi_1$} (k1);
         \draw (b) -- node [midway, left, xshift=.2, yshift=.2cm ] {$\scriptstyle \varphi_2$} (k2);
         \draw (b) -- node [midway, below, xshift=.2cm] {$\scriptstyle \varphi_l$} (k3);
         \draw (b) [dashed] -- node {} (k4);

         \node[dots] () at (70:0.9) {};
         \node[dots] () at (55:0.9) {};
         \node[dots] () at (40:0.9) {};

    %  1st minor branch
        \node[main] (k11) at (130:2.3) {};
        \node[main] (k12) at (150:2.3) {};
        \node[main] (k13) at (170:2.3) {};

        \draw (k1) -- node {} (k11);
        \draw (k1) -- node {} (k12);
        \draw (k1) -- node {} (k13);

        \node[dots] () at (138:1.9) {};
        \node[dots] () at (144:1.9) {};
        \node[dots] () at (149:1.9) {};

    %  2nd minor branch
        \node[main] (k21) at (70:2.3) {};
        \node[main] (k22) at (90:2.3) {};
        \node[main] (k23) at (110:2.3) {};

        \draw (k2) -- node {} (k21);
        \draw (k2) -- node {} (k22);
        \draw (k2) -- node {} (k23);

        \node[dots] () at (87:1.9) {};
        \node[dots] () at (82:1.9) {};
        \node[dots] () at (75:1.9) {};

    %  3d minor branch
        \node[main] (k31) at (50:2.3) {};
        \node[main] (k32) at (30:2.3) {};
        \node[main] (k33) at (10:2.3) {};

        \draw (k3) -- node {} (k31);
        \draw (k3) -- node {} (k32);
        \draw (k3) -- node {} (k33);

        \node[dots] () at (27:1.9) {};
        \node[dots] () at (20:1.9) {};
        \node[dots] () at (15:1.9) {};

        \node[dots] () at (3, 0) {};
        \node[dots] () at (3.3, 0) {};
        \node[dots] () at (3.7, 0) {};
        
    \end{scope}

        % Nth flower 
     \node[ball] (b) at (12,0) {} ;
    
    \begin{scope}  [shift={(b.center)}]
    % major branch
       
         \node[dot] (k1) at (-1.1, 0.5) {};
         \node[dot] (k2) at (0, 1.1) {};
         \node[dot] (k3) at (1.1, 0.5) {};
         \node[main, label=below:$ \scriptstyle 
         \varphi_l^*$] (k4) at (0, -1.1) {};
         
         \draw (b) -- node [midway, below, xshift=-.2cm] {$\scriptstyle \varphi_1$} (k1);
         \draw (b) -- node [midway, left, xshift=.2, yshift=.2cm ] {$\scriptstyle \varphi_2$} (k2);
         \draw (b) -- node [midway, below, xshift=.2cm] {$\scriptstyle \varphi_l$} (k3);
         \draw (b) [dashed] -- node {} (k4);

         \node[dots] () at (70:0.9) {};
         \node[dots] () at (55:0.9) {};
         \node[dots] () at (40:0.9) {};

    %  1st minor branch
        \node[main] (k11) at (130:2.3) {};
        \node[main] (k12) at (150:2.3) {};
        \node[main] (k13) at (170:2.3) {};

        \draw (k1) -- node {} (k11);
        \draw (k1) -- node {} (k12);
        \draw (k1) -- node {} (k13);

        \node[dots] () at (138:1.9) {};
        \node[dots] () at (144:1.9) {};
        \node[dots] () at (149:1.9) {};

    %  2nd minor branch
        \node[main] (k21) at (70:2.3) {};
        \node[main] (k22) at (90:2.3) {};
        \node[main] (k23) at (110:2.3) {};

        \draw (k2) -- node {} (k21);
        \draw (k2) -- node {} (k22);
        \draw (k2) -- node {} (k23);

        \node[dots] () at (87:1.9) {};
        \node[dots] () at (82:1.9) {};
        \node[dots] () at (75:1.9) {};

    %  3d minor branch
        \node[main] (k31) at (50:2.3) {};
        \node[main] (k32) at (30:2.3) {};
        \node[main] (k33) at (10:2.3) {};

        \draw (k3) -- node {} (k31);
        \draw (k3) -- node {} (k32);
        \draw (k3) -- node {} (k33);

        \node[dots] () at (27:1.9) {};
        \node[dots] () at (20:1.9) {};
        \node[dots] () at (15:1.9) {};
        
    \end{scope}

    \draw [decorate, decoration={brace, amplitude=10pt, mirror}, thick] 
            (-2, -2) -- (14, -2) 
            node [midway, below=10pt] {N};
            
    \end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[scale=0.6]
\begin{scope}
\draw[line width=0.5mm,blue] ([tension in=2]0,0) to[out
angle=30,in angle=140,closed,curve
through={(1.5,1) .. (3,0.3) .. (4.5,1) .. (6,0) .. (4.5,-1.5) .. (3,-0.8) }] (1.5,-1.5);

\draw[blue,line width=0.5mm] (0.7,-0.2) to [out=45, in=135] (1.7,-0.2);
\draw[blue,line width=0.5mm] (0.6,-0.1) to [out=-45, in=-135] (1.8,-0.1);

\draw[blue,line width=0.5mm]  (4.3,-0.2) to [out=45, in=135] (5.3,-0.2);
\draw[blue,line width=0.5mm]  (4.2,-0.1) to [out=-45, in=-135] (5.4,-0.1);

\draw (0.8,0.5) -- (-0.5,1.5) node[pos=1, above left] {$\scriptstyle V_1$};
\draw (0.8,-1) -- (-0.5,-2) node[pos=1, below left] {$ \scriptstyle V_2$};
\draw (5.2,0.5) -- (6.6,1.5) node[pos=1, above right] { $ \scriptstyle V_3$};
\draw (5.2,-1) -- (6.6,-2) node[pos=1, below right] {$ \scriptstyle V_4$};
\end{scope}

\begin{scope}[xshift=7cm]
    \draw[->,line width=0.5mm] (0,0) -- (1.5,0);
\end{scope}

\begin{scope}[xshift=9cm]

\draw[line width=0.5mm,blue] (0,0.2) to[curve through={(1.5,1.3) .. (3,0.7) .. (4.5,1.3)}] (6,0.2);
\draw[line width=0.5mm,blue] (0.7,0.1) to[out
angle=50,in angle=120,curve through={(1.5,0.6) .. (2.7,0.15) .. ([blank,in curl=.1,out curl=3]3.3,0.15) .. (4.5,0.6)}] (5.4,0.1);

\draw[line width=0.5mm,blue, fill=blue!20!white] (0.38,0.15) ellipse (0.35cm and 0.2cm);
\draw[line width=0.5mm,blue, fill=blue!20!white] (3,0.18) ellipse (0.35cm and 0.2cm);
\draw[line width=0.5mm,blue, fill=blue!20!white] (5.65,0.15) ellipse (0.33cm and 0.2cm);

\draw[line width=0.5mm,blue] (0,-0.8) to[curve through={(1.5,-1.8) .. (3,-1.2) .. (4.5,-1.8)}] (6,-0.8);
\draw[line width=0.5mm,blue] (0.7,-0.8) to[curve through={(1.5,-1.1) .. (2.7,-0.6) .. ([blank,in curl=.1,out curl=3]3.3,-0.6) .. (4.5,-1.1)}] (5.4,-0.8);

\draw[line width=0.5mm,blue, fill=blue!20!white] (0.38,-.81) ellipse (0.35cm and 0.2cm);
\draw[line width=0.5mm,blue, fill=blue!20!white] (3,-.68) ellipse (0.35cm and 0.2cm);
\draw[line width=0.5mm,blue, fill=blue!20!white] (5.65,-.81) ellipse (0.33cm and 0.2cm);

\draw (0.6,0.6) -- (-0.5,1.5) node[pos=1, above left] {$ \scriptstyle V_1$};
\draw (0.6,-1.2) -- (-0.5,-2) node[pos=1, below left] {$ \scriptstyle V_2$};
\draw (5.4,0.6) -- (6.6,1.5) node[pos=1, above right] {$ \scriptstyle V_3$};
\draw (5.4,-1.2) -- (6.6,-2) node[pos=1, below right] {$ \scriptstyle V_4$};

\end{scope}
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[scale=0.6]

\begin{scope}
\draw[line width=0.5mm,blue] ([tension in=2]0,0) to[closed,curve
through={(1.5,1) .. (3,0.3) .. (4.5,1) .. (6,0.3) .. (7.5,1) .. (9,0) .. (7.5,-1.5) .. (6,-0.8) .. (4.5,-1.5) .. (3,-0.8) }] (1.5,-1.5);

\draw[blue,line width=0.5mm] (0.7,-0.2) to [out=45, in=135] (1.7,-0.2);
\draw[blue,line width=0.5mm] (0.6,-0.1) to [out=-45, in=-135] (1.8,-0.1);

\draw[blue,line width=0.5mm]  (4,-0.2) to [out=45, in=135] (5.1,-0.2);
\draw[blue,line width=0.5mm]  (3.9,-0.1) to [out=-45, in=-135] (5.2,-0.1);

\draw[blue,line width=0.5mm]  (7.2,-0.2) to [out=45, in=135] (8.3,-0.2);
\draw[blue,line width=0.5mm]  (7.1,-0.1) to [out=-45, in=-135] (8.4,-0.1);

\draw (0.6,0.6) -- (-0.5,1.5) node[pos=1, above left] {$V_1$};
\draw (0.7,-1.1) -- (-0.5,-2) node[pos=1, below left] {$V_2$};
\draw (8.3,0.6) -- (9.5,1.5) node[pos=1, above right] {$V_3$};
\draw (8.2,-1.1) -- (9.5,-2) node[pos=1, below right] {$V_4$};
\draw (4.5,0.7) -- (3.4,1.5) node[pos=1, above left] {$V_5$};

\draw[->, line width=0.5mm] (4.5,-2) -- (4.5,-4);

\end{scope}
\end{tikzpicture}

\begin{tikzpicture}[scale=0.6]
\begin{scope}[]

\draw[line width=0.5mm,blue] (0,0.2) to[curve through={(1.5,1.3) .. (3,0.7) .. (4.5,1.3)}] (5.5,1);
\draw[line width=0.5mm,blue] (0.7,0.1) to[out
angle=50,in angle=120,curve through={(1.5,0.6) .. (2.7,0.15) .. ([blank,in curl=.1,out curl=3]3.3,0.15) .. (4.5,0.6)}] (5.3,0.5);

\draw[line width=0.5mm,blue, fill=blue!20!white] (0.38,0.15) ellipse (0.35cm and 0.2cm);
\draw[line width=0.5mm,blue, fill=blue!20!white] (3,0.18) ellipse (0.35cm and 0.2cm);
\draw[line width=0.5mm,blue, fill=blue!20!white] (5.4,0.75) ellipse (0.2cm and 0.33cm);

\draw[line width=0.5mm,blue] (0,-0.8) to[curve through={(1.5,-1.8) .. (3,-1.2) .. (4.5,-1.8)}] (5.47,-1.34);
\draw[line width=0.5mm,blue] (0.7,-0.8) to[curve through={(1.5,-1.1) .. (2.7,-0.6) .. ([blank,in curl=.1,out curl=3]3.3,-0.6) .. (4.5,-1.1)}] (5.3,-0.8);

\draw[line width=0.5mm,blue, fill=blue!20!white] (0.38,-.81) ellipse (0.35cm and 0.2cm);
\draw[line width=0.5mm,blue, fill=blue!20!white] (3,-.68) ellipse (0.35cm and 0.2cm);
\draw[line width=0.5mm,blue, fill=blue!20!white] (5.4,-1.1) ellipse (0.2cm and 0.33cm);

\draw (0.6,0.6) -- (-0.5,1.5) node[pos=1, above left] {$V_1$};
\draw (0.6,-1.2) -- (-0.5,-2) node[pos=1, below left] {$V_2$};
\draw (4.5,0.8) -- (5.8,1.7) node[pos=1, above right] {$V_5$};
\end{scope}

\begin{scope}[xshift=6cm]
\draw[line width=0.5mm,blue] (0.8,1) to[curve through={(1.5,1.3) .. (3,0.7) .. (4.5,1.3)}] (6,0.2);
\draw[line width=0.5mm,blue] (1,0.5) to[out
angle=50,in angle=120,curve through={(1.5,0.6) .. (2.7,0.15) .. ([blank,in curl=.1,out curl=3]3.3,0.15) .. (4.5,0.6)}] (5.4,0.1);

\draw[line width=0.5mm,blue, fill=blue!20!white] (0.9,0.75) ellipse (0.2cm and 0.32cm);
\draw[line width=0.5mm,blue, fill=blue!20!white] (3,0.18) ellipse (0.35cm and 0.2cm);
\draw[line width=0.5mm,blue, fill=blue!20!white] (5.65,0.15) ellipse (0.33cm and 0.2cm);

\draw[line width=0.5mm,blue] (0.7,-1.5) to[curve through={(1.5,-1.8) .. (3,-1.2) .. (4.5,-1.8)}] (6,-0.8);
\draw[line width=0.5mm,blue] (0.7,-0.9) to[curve through={(1.5,-1.1) .. (2.7,-0.6) .. ([blank,in curl=.1,out curl=3]3.3,-0.6) .. (4.5,-1.1)}] (5.4,-0.8);

\draw[line width=0.5mm,blue, fill=blue!20!white] (0.7,-1.2) ellipse (0.2cm and 0.32cm);
\draw[line width=0.5mm,blue, fill=blue!20!white] (3,-.68) ellipse (0.35cm and 0.2cm);
\draw[line width=0.5mm,blue, fill=blue!20!white] (5.65,-.81) ellipse (0.33cm and 0.2cm);

\draw (5.4,0.6) -- (6.6,1.5) node[pos=1, above right] {$V_3$};
\draw (5.4,-1.2) -- (6.6,-2) node[pos=1, below right] {$V_4$};

\end{scope}

\end{tikzpicture}

==> (inline-5) <==
\begin{tabular}{|c|c|c|c|c|c|}\hline
Theory & duality & Solitonic Configuration & $\langle {\bf g}_{\rm AB}\rangle_{\sigma}$ & coupling & vector bundle \\ \hline
M &  & $\mathbb{R}^{2, 1} \times {\cal M}_4 \times {\mathbb{T}^2_{45} \times \mathbb{T}^2_{3, 11}\over {\cal I}_4 {\cal I}_5 {\cal I}_3 {\cal I}_{11}}$
& $\left(g_s^{-8/3}, g_s^{-2/3}{\rm F}_2, g_s^{-2/3}{\rm F}_1, g_s^{4/3}\right)$ & & \\ \hline
IIA &  dim. red. along $x^{11}$ & $\mathbb{R}^{2, 1} \times {\cal M}_4 \times {\mathbb{T}^2_{45} \times {\bf S}^1_3\over \Omega {\cal I}_4 {\cal I}_5 {\cal I}_3}$  & $\left(g_s^{-2},~ {\rm F}_2,~ {\rm F}_1, ~g_s^2\right)$ & $g_s$ & 
${\rm O6} \oplus {\rm D6}$ \\ \hline
IIB &T duality along $x^3$ &$\mathbb{R}^{3, 1} \times {\cal M}_4 \times {{\bf S}^1_{4} \times {\bf S}^1_{5}\over \Omega (-1)^{{\rm F}_{\rm L}}{\cal I}_4 {\cal I}_5}$
&  $\left(g_s^{-2}, ~ {\rm F}_2, ~{\rm F}_1, ~{\rm F}_1\right)$ & 1 & ${\rm O7} \oplus {\rm D7}$ \\ \hline
IIA & T duality along $y^4$ & $\mathbb{R}^{3, 1} \times \big({\cal M}_4 \rtimes \widetilde{\bf S}^1_{4}\big) \times {{\bf S}^1_{5} \over \Omega {\cal I}_5}$ & 
$\left(g_s^{-2}, ~ {\rm F}_2, ~ {1\over {\rm F}_1}, ~ {{\rm F}_1}\right)$ &
${1\over \sqrt{{\rm F}_1}}$ & ${\rm O8} \oplus {\rm D8}$ \\ \hline
Type I & T duality along $y^5$ & $\mathbb{R}^{3, 1} \times {\cal M}_4 \rtimes \big(\widetilde{\bf S}^1_{5} \times \widetilde{\bf S}^1_{4}\big)$ & 
$\left(g_s^{-2}, ~ {\rm F}_2, ~ {1\over {\rm F}_1}, ~ {1\over {\rm F}_1}\right)$ & ${1\over {\rm F}_1}$ & ${\rm O9} \oplus {\rm D9}$ \\ \hline
Het ${\rm SO(32)}$ & S duality & $\mathbb{R}^{3, 1} \times {\cal M}_4 \rtimes \big(\widetilde{\bf S}^1_{5} \times \widetilde{\bf S}^1_{4}\big)$ & $\left(g_s^{-2} {\rm F}_1, ~ {\rm F_1 F_2}, ~ 1, ~ 1\right)$ & ${\rm F}_1$ &
$\left({\rm SO(8)}\right)^4$ \\ \hline
Het ${\rm SO(32)}$ & Einstein frame & $\mathbb{R}^{3, 1} \times {\cal M}_4 \rtimes \big(\widetilde{\bf S}^1_{5} \times \widetilde{\bf S}^1_{4}\big)$ & $\left(g_s^{-2} \sqrt{{\rm F}_1}, ~ \sqrt{\rm F_1 F^2_2}, ~ {1\over \sqrt{\rm F_1}}, ~ {1\over \sqrt{\rm F_1}}\right)$ & ${\rm F}_1$ &
$\left({\rm SO(8)}\right)^4$ \\ \hline
\end{tabular}

==> (inline-6) <==
\begin{tabular}{|c|c|c|c|c|c|}\hline
Theory & duality & Solitonic Configuration & $\langle {\bf g}_{\rm AB}\rangle_{\sigma}$ & coupling & vector bundle \\ \hline
M &  & $\mathbb{R}^{2, 1} \times {\cal M}_4 \times {\mathbb{T}^2_{45} \times \mathbb{T}^2_{3, 11}\over {\cal I}_4 {\cal I}_5 {\cal I}_3 {\cal I}_{11}}$
& $\left(g_s^{-8/3}, g_s^{-2/3}{\rm F}_2, g_s^{-2/3}{\rm F}_1, g_s^{4/3}\right)$ & & \\ \hline
IIA &  dim. red. along $x^{11}$ & $\mathbb{R}^{2, 1} \times {\cal M}_4 \times {\mathbb{T}^2_{45} \times {\bf S}^1_3\over \Omega {\cal I}_4 {\cal I}_5 {\cal I}_3}$  & $\left(g_s^{-2},~ {\rm F}_2,~ {\rm F}_1, ~g_s^2\right)$ & $g_s$ & 
${\rm O6} \oplus {\rm D6}$ \\ \hline
IIB &T duality along $x^3$ &$\mathbb{R}^{3, 1} \times {\cal M}_4 \times {{\bf S}^1_{4} \times {\bf S}^1_{5}\over \Omega (-1)^{{\rm F}_{\rm L}}{\cal I}_4 {\cal I}_5}$
&  $\left(g_s^{-2}, ~ {\rm F}_2, ~{\rm F}_1, ~{\rm F}_1\right)$ & 1 & ${\rm O7} \oplus {\rm D7}$ \\ \hline
IIA & T duality along $y^4$ & $\mathbb{R}^{3, 1} \times \big({\cal M}_4 \rtimes \widetilde{\bf S}^1_{4}\big) \times {{\bf S}^1_{5} \over \Omega {\cal I}_5}$ & 
$\left(g_s^{-2}, ~ {\rm F}_2, ~ {1\over {\rm F}_1}, ~ {{\rm F}_1}\right)$ &
${1\over \sqrt{{\rm F}_1}}$ & ${\rm O8} \oplus {\rm D8}$ \\ \hline
M & uplift along $\widetilde{x}^{11}$ & $\mathbb{R}^{3, 1} \times {\cal M}_4 \rtimes \big (\widetilde{\bf S}^1_{4}\times \widetilde{\bf S}^1_{11}\big) \times {{\bf S}^1_{5} \over {\cal I}_5} $ & $\left({\rm F}_1^{1/3} g_s^{-2},  {\rm F}_1^{1/3} {\rm F}_2,  {\rm F}_1^{-2/3}, {\rm F}_1^{-2/3}, {\rm F}_1^{4/3}\right)$ & & Horava-Witten walls \\ \hline
Het ${\rm E}_8 \times {\rm E}_8$ & dim. red. along $y^5$ & $\mathbb{R}^{3, 1} \times {\cal M}_4 \rtimes \big(\widetilde{\bf S}^1_{4} \times \widetilde{\bf S}^1_{11}\big)$ & $\left({\rm F}_1 g_s^{-2}, ~ {\rm F}_1 {\rm F}_2, ~ 1, ~ 1\right)$ & ${\rm F}_1$ & $\left({\rm SO(8)}\right)^4$\\ \hline
Het ${\rm E}_8 \times {\rm E}_8$ & Einstein frame & $\mathbb{R}^{3, 1} \times {\cal M}_4 \rtimes \big(\widetilde{\bf S}^1_{4} \times \widetilde{\bf S}^1_{11}\big)$ & $\left(g_s^{-2} \sqrt{{\rm F}_1}, ~ \sqrt{\rm F_1 F^2_2}, ~ {1\over \sqrt{\rm F_1}}, ~ {1\over \sqrt{\rm F_1}}\right)$ & ${\rm F}_1$ & $\left({\rm SO(8)}\right)^4$\\ \hline
\end{tabular}

==> (inline-7) <==
\begin{tabular}{|c|c|c|c|c|c|}\hline
Theory & duality & Solitonic Configuration & $\langle {\bf g}_{\rm AB}\rangle_{\sigma}$ & coupling & vector bundle \\ \hline
M &  & $\mathbb{R}^{2, 1} \times {\cal M}_4 \times {\mathbb{T}^2_{45} \times {\bf S}^1_{3}\times {\bf S}^1_{11}\over {\cal I}_4 {\cal I}_5 {\cal I}_3 {\cal I}_{11}}$
& $\left(g_s^{-8/3} {\rm F}_1^{-2/3}, (g_s {\rm F}_1)^{-2/3}{\rm F}_2, g_s^{-2/3}{\rm F}^{1/3}_1, g_s^{4/3}{\rm F}_1^{-2/3}, (g_s{\rm F}_1)^{4/3}\right)$ & & \\ \hline
IIA &  dim. red. along $x^{11}$ & $\mathbb{R}^{2, 1} \times {\cal M}_4 \times {\mathbb{T}^2_{45} \times {\bf S}^1_3\over \Omega {\cal I}_4 {\cal I}_5 {\cal I}_3}$  & $\left(g_s^{-2},~ {\rm F}_2,~ {\rm F}_1, ~g_s^2\right)$ & $g_s {\rm F}_1$ & 
${\rm O6} \oplus {\rm D6}$ \\ \hline
IIB &T duality along $x^3$ &$\mathbb{R}^{3, 1} \times {\cal M}_4 \times {{\bf S}^1_{4} \times {\bf S}^1_{5}\over \Omega (-1)^{{\rm F}_{\rm L}}{\cal I}_4 {\cal I}_5}$
&  $\left(g_s^{-2}, ~ {\rm F}_2, ~{\rm F}_1, ~{\rm F}_1\right)$ & ${\rm F}_1$ & ${\rm O7} \oplus {\rm D7}$ \\ \hline
IIA & T duality along $y^4$ & $\mathbb{R}^{3, 1} \times \big({\cal M}_4 \rtimes \widetilde{\bf S}^1_{4}\big) \times {{\bf S}^1_{5} \over \Omega {\cal I}_5}$ & 
$\left(g_s^{-2}, ~ {\rm F}_2, ~ {1\over {\rm F}_1}, ~ {{\rm F}_1}\right)$ &
${\sqrt{{\rm F}_1}}$ & ${\rm O8} \oplus {\rm D8}$ \\ \hline
Type I & T duality along $y^5$ & $\mathbb{R}^{3, 1} \times {\cal M}_4 \rtimes \big(\widetilde{\bf S}^1_{5} \times \widetilde{\bf S}^1_{4}\big)$ & 
$\left(g_s^{-2}, ~ {\rm F}_2, ~ {1\over {\rm F}_1}, ~ {1\over {\rm F}_1}\right)$ & $1$ & ${\rm O9} \oplus {\rm D9}$ \\ \hline
Het ${\rm SO(32)}$ & S duality & $\mathbb{R}^{3, 1} \times {\cal M}_4 \rtimes \big(\widetilde{\bf S}^1_{5} \times \widetilde{\bf S}^1_{4}\big)$ & $\left(g_s^{-2}, ~ {\rm F_2}, ~{1\over {\rm F}_1}, ~{1\over {\rm F}_1}\right)$ & $1$ &
$\left({\rm SO(8)}\right)^4$ \\ \hline
Het ${\rm SO(32)}$ & Einstein frame & $\mathbb{R}^{3, 1} \times {\cal M}_4 \rtimes \big(\widetilde{\bf S}^1_{5} \times \widetilde{\bf S}^1_{4}\big)$ & $\left(g_s^{-2}, ~ {\rm F}_2, ~ {1\over {\rm F_1}}, ~ {1\over {\rm F_1}}\right)$ & $1$ &
$\left({\rm SO(8)}\right)^4$ \\ \hline
\end{tabular}

==> (inline-8) <==
\begin{tabular}{|c|c|c|c|c|c|}\hline
Theory & duality & Solitonic Configuration & $\langle {\bf g}_{\rm AB}\rangle_{\sigma}$ & coupling & vector bundle \\ \hline
\multirow{2}{*}{M} & \multirow{2}{*}{} & \multirow{2}{*}{$\mathbb{R}^{2, 1} \times {\bf S}^1_{\theta_1} \times {{\bf S}^1_{\theta_2}\over {\cal I}_{\theta_2}}\times {\cal M}_4 \times {\mathbb{T}^2_{3, 11}\over 
{\cal G}}$}
& \multirow{2}{*}{$\left(g_s^{-8/3}, g_s^{-2/3}{\rm F}_1, g_s^{-2/3} {\rm F}_3, g_s^{-2/3}{\rm F}_2, g_s^{4/3}\right)$} & \multirow{2}{*}{} & \multirow{2}{*}{Horava-Witten walls} \\ 
& & & & & $\left({\red{01234_{~-~}6789, 11}}\right)$ \\ \hline
\multirow{2}{*}{IIA} & \multirow{2}{*}{dim. red. along $x^{11}$} & \multirow{2}{*}{$\mathbb{R}^{2, 1} \times {\bf S}^1_{\theta_1} \times {{\bf S}^1_{\theta_2}\over \Omega ~{\cal I}_{\theta_2}}\times {\cal M}_4 \times {\bf S}^1_3$} & \multirow{2}{*}{$\left(g_s^{-2},~ {\rm F}_1, ~ {\rm F}_3,~ {\rm F}_2, ~g_s^2\right)$} & \multirow{2}{*}{$g_s$} & \multirow{2}{*}{${\rm O8} \oplus {\rm D8}$} \\
& & & & & $\left({\red{01234_{~-~}6789}}\right)$ \\ \hline 
\multirow{2}{*}{IIB} & \multirow{2}{*}{T duality along $x^3$} & \multirow{2}{*}{$\mathbb{R}^{2, 1} \times {{\bf R}_3 \times {\bf S}^1_{\theta_1} \times {\bf S}^1_{\theta_2} \over \Omega ~{\cal I}_{\theta_2}~ {\cal I}_3 ~(-1)^{{\rm F}_{\rm L}}} \times 
{\cal M}_4$}
& \multirow{2}{*}{$\Big(g_s^{-2}, ~g_s^{-2}, ~{\rm F}_1, ~ {\rm F}_3, ~{\rm F}_2\Big)$} & \multirow{2}{*}{1} & \multirow{2}{*}{${\rm O7} \oplus {\rm D7}$} \\
& & & & & $\left({\red{012_{~-~}4_{~-~}6789}}\right)$\\ \hline
\multirow{2}{*}{IIA} & \multirow{2}{*}{T duality along $\theta_1 \equiv y^4$} & \multirow{2}{*}{$\mathbb{R}^{2, 1} \times {{\bf R}_3 \times \widetilde{\bf S}^1_{\theta_1} \times {\bf S}^1_{\theta_2} \over \Omega ~{\cal I}_{\theta_1}~{\cal I}_{\theta_2}~ {\cal I}_3} \times 
{\cal M}_4$} & 
\multirow{2}{*}{$\left(g_s^{-2}, ~g_s^{-2}, {1\over {\rm F}_1}, ~ {\rm F}_3, ~ {{\rm F}_2}\right)$} &
\multirow{2}{*}{${1\over \sqrt{{\rm F}_1}}$} & \multirow{2}{*}{${\rm O6} \oplus {\rm D6}$} \\ 
& & & & & $\left({\red{012_{~-~-~-~}6789}}\right)$\\ \hline
\multirow{2}{*}{M} & \multirow{2}{*}{uplift along $\widetilde{x}^{11}$} & \multirow{2}{*}{$\mathbb{R}^{2, 1} \times {{\bf R}_3 \times \widetilde{\bf S}^1_{\theta_1} \times {\bf S}^1_{\theta_2} \over {\cal I}_{\theta_1}~{\cal I}_{\theta_2}~ {\cal I}_3} \times 
{\cal M}_4 \times {\bf S}^1_{11}$} & \multirow{2}{*}{$\left({\rm F}_1^{1/3} g_s^{-2}, {\rm F}_1^{1/3} g_s^{-2}, {\rm F}_1^{-2/3}, {\rm F}_1^{1/3} {\rm F}_3,  {\rm F}_1^{1/3}{\rm F}_2, {\rm F}_1^{-2/3}\right)$} & \multirow{2}{*}{} & \multirow{2}{*}{Atiyah-Hitchin + Taub-NUT}\\
& & & & & $\left({\red{{}_{~-~-~-~}3 4 5_{~-~-~-~-~}11}}\right)$ \\ \hline
\multirow{2}{*}{M} & blow-ups 
& \multirow{2}{*}{$\mathbb{R}^{2, 1} \times \hat{\bf R}_3 \times \hat{\bf S}^1_{\theta_1} \times {{\bf S}^1_{\theta_2}\over {\cal I}_{\theta_2}} \times {\cal M}_4 \times {\bf S}^1_{11}$} & \multirow{2}{*}{$\left({\rm F}_1^{1/3} g_s^{-2}, {\rm F}_1^{1/3} g_s^{-2}, {\rm F}_1^{-2/3}, {\rm F}_1^{1/3} {\rm F}_3,  {\rm F}_1^{1/3}{\rm F}_2, {\rm F}_1^{-2/3}\right)$} & \multirow{2}{*}{} & \multirow{2}{*}{Horava-Witten walls}\\
& {${{\bf R}_3\over {\cal I}_3} \rightarrow \hat{\bf{R}}_3, ~~~ {\widetilde{\bf S}^1_{\theta_1}\over {\cal I}_{\theta_1}} \rightarrow \hat{\bf S}^1_{\theta_1}$} &  & & & $\left({\red 01234_{~-~}6789, 11}\right)$ \\ \hline
\multirow{2}{*}{Het ${\rm E}_8 \times {\rm E}_8$} & \multirow{2}{*}{dim. red. along $\theta_2 = y^5$} & \multirow{2}{*}{$\mathbb{R}^{3, 1} \times \hat{\bf S}^1_{\theta_1} \times 
{\cal M}_4 \times {\bf S}^1_{11}$} & \multirow{2}{*}{$\Bigg(g_s^{-2} \sqrt{{\rm F}_1{\rm F}_3}, ~ \sqrt{{\rm F}_3\over {\rm F}_1}, ~ {\rm F}_2 \sqrt{{\rm F}_1 {\rm F}_3}, ~ \sqrt{{\rm F}_3\over {\rm F}_1}\Bigg)$} & \multirow{2}{*}{${\rm F}^{1/4}_1 {\rm F}_3^{3/4}$} & \multirow{2}{*}{${\rm E}_8 \times {\rm E}_8$}\\ 
& {\red String Frame} & & & & $\left({\red 012346789, 11}\right)$\\ \hline
\multirow{2}{*}{Het ${\rm E}_8 \times {\rm E}_8$} & \multirow{2}{*}{Late-time ${\rm F}_1 = {\rm F}_3$} & \multirow{2}{*}{$\mathbb{R}^{3, 1} \times \hat{\bf S}^1_{\theta_1} \times 
{\cal M}_4 \times {\bf S}^1_{11}$} & \multirow{2}{*}{$\Big(g_s^{-2} 
{\rm F}_1, ~ 1, ~ {\rm F}_2{\rm F}_1, ~ 1\Big)$} & \multirow{2}{*}{${\rm F}_1$} & \multirow{2}{*}{${\rm E}_8 \times {\rm E}_8$}\\ 
& {\red String Frame} & & & & $\left({\red 012346789, 11}\right)$\\ \hline
\multirow{2}{*}{Het ${\rm E}_8 \times {\rm E}_8$} & \multirow{2}{*}{dim. red. along $\theta_2 = y^5$} & \multirow{2}{*}{$\mathbb{R}^{3, 1} \times \hat{\bf S}^1_{\theta_1} \times 
{\cal M}_4 \times {\bf S}^1_{11}$} & \multirow{2}{*}{$\Bigg(g_s^{-2} {{\rm F}^{3/8}_1{\rm F}^{1/8}_3}, ~ {{\rm F}^{1/8}_3\over {\rm F}^{5/8}_1}, ~ {\rm F}_2 ({{\rm F}^3_1 {\rm F}_3})^{1/8}, ~ {{\rm F}^{1/8}_3\over {\rm F}^{5/8}_1}\Bigg)$} & \multirow{2}{*}{${\rm F}^{1/4}_1 {\rm F}_3^{3/4}$} & \multirow{2}{*}{${\rm E}_8 \times {\rm E}_8$}\\ 
& {\red Einstein Frame} & & & & $\left({\red 012346789, 11}\right)$\\ \hline
\multirow{2}{*}{Het ${\rm E}_8 \times {\rm E}_8$} & \multirow{2}{*}{Intermediate ${\rm F}_1 = {\rm F}_3$} & \multirow{2}{*}{$\mathbb{R}^{3, 1} \times \hat{\bf S}^1_{\theta_1} \times 
{\cal M}_4 \times {\bf S}^1_{11}$} & \multirow{2}{*}{$\Big(g_s^{-2} 
\sqrt{{\rm F}_1}, ~ {1\over \sqrt{{\rm F}_1}}, ~ {\rm F}_2\sqrt{{\rm F}_1}, ~ {1\over \sqrt{{\rm F}_1}}\Big)$} & \multirow{2}{*}{${\rm F}_1$} & \multirow{2}{*}{${\rm E}_8 \times {\rm E}_8$}\\ 
& {\red Einstein Frame} & & & & $\left({\red 012346789, 11}\right)$\\ \hline
\multirow{2}{*}{Het ${\rm E}_8 \times {\rm E}_8$} & \multirow{2}{*}{Late-time ${\rm F}_3 = {\rm F}^5_1$} & \multirow{2}{*}{$\mathbb{R}^{3, 1} \times \hat{\bf S}^1_{\theta_1} \times 
{\cal M}_4 \times {\bf S}^1_{11}$} & \multirow{2}{*}{$\Big(g_s^{-2} 
{\rm F}_1, ~ 1, ~ {\rm F}_2{\rm F}_1, ~ 1\Big)$} & \multirow{2}{*}{${\rm F}_1$} & \multirow{2}{*}{${\rm E}_8 \times {\rm E}_8$}\\ 
& {\red Einstein Frame} & & & & $\left({\red 012346789, 11}\right)$\\ \hline
\end{tabular}

==> (inline-9) <==
\begin{tabular}{|c||c||c||c|}\hline ${\cal F}_i$  & ${\rm value}({\cal F}_i)$ & $\bar{g}_s^{{\cal F}_i}$  \\ \hline\hline
$\gamma_1$ & $1 - {\log(\vert\dot\beta\vert\vert\log~\bar g_s\vert)\over \vert\log~\bar g_s\vert} + {\log(2-\beta)\over \vert\log~\bar g_s\vert}$ & $\bar{g}_s \cdot {\vert\dot\beta\vert\vert\log~\bar g_s\vert \over 2-\beta}$\\ \hline
$\gamma_2$ & ${\beta\over 2} + {\log(2-\beta)\over \vert\log~\bar g_s\vert}$ & $\bar{g}_s^{\beta/2} \cdot {1\over 2-\beta}$\\ \hline
$\gamma_3$ & ${\beta\over 2} - 1 + 
\gamma_{1} + {\log(2-\beta)\over \vert\log~\bar g_s\vert}$ & $\bar{g}^{\beta/2}_s \cdot {\vert\dot\beta\vert\vert\log~\bar g_s\vert \over (2-\beta)^2}$\\ \hline
$\gamma_4$ &   ${\beta\over 2} - 1 + 
\gamma_{2} + {\log(2-\beta)\over \vert\log~\bar g_s\vert}$ & $\bar{g}^{\beta - 1}_s \cdot {1 \over (2-\beta)^2}$\\ \hline
$\gamma_5$ & $\beta - 1 + {\log(2-\beta)\over \vert\log~\bar g_s\vert}$ & $\bar{g}^{\beta - 1}_s \cdot {1 \over 2-\beta}$\\ \hline
$\gamma_6$ & $1 -{\log(\mp\ddot{\beta}\vert\log~\bar g_s\vert)\over \vert\log~\bar g_s\vert} + {\log(2-\beta)\over \vert\log~\bar g_s\vert}$ &$\bar{g}_s \cdot {\vert\ddot\beta\vert\vert\log~\bar g_s\vert \over 2-\beta}$\\ \hline
$\gamma_7$ & $1 - {\log({\dot\beta}^2\vert\log~\bar g_s\vert)\over \vert\log~\bar g_s\vert} + {2\log(2-\beta)\over \vert\log~\bar g_s\vert}$ &$\bar{g}_s \cdot {\vert\dot\beta\vert^2\vert\log~\bar g_s\vert \over (2-\beta)^2}$\\ \hline
$\gamma_8$ & $\gamma_{1} - {\log(\vert\dot{\beta}\vert\vert\log~\bar g_s\vert)\over \vert\log~\bar g_s\vert} + {\log(2-\beta)\over \vert\log~\bar g_s\vert}$ &$\bar{g}_s \cdot {\vert\dot\beta\vert^2\vert\log~\bar g_s\vert^2 \over (2-\beta)^2}$\\ \hline
$\gamma_9$ & $\gamma_{2} - {\log(\vert\dot{\beta}\vert\vert\log~\bar g_s\vert)\over \vert\log~\bar g_s\vert} + {\log(2-\beta)\over \vert\log~\bar g_s\vert}$ &$\bar{g}^{\beta/2}_s \cdot {\vert\dot\beta\vert\vert\log~\bar g_s\vert \over (2-\beta)^2}$\\ \hline
$\gamma_{10}$ & ${\beta\over 2} -{\log(\vert\dot{\beta}\vert)\over \vert\log~\bar g_s\vert} + {2\log(2-\beta)\over \vert\log~\bar g_s\vert}$
&$\bar{g}^{\beta/2}_s \cdot {\vert\dot\beta\vert \over (2-\beta)^2}$\\ \hline
$\mathbb{A}_1(\alpha)$ & $-{5\over 3} + \alpha(t) + \gamma_{1}[\beta(t)] - 
{\log\left({2\over 3} -\alpha(t)\right)\over \vert\log~\bar{g}_s\vert}$ & $\bar{g}_s^{-2/3 + \alpha}\cdot\vert\dot\beta\vert\vert\log~\bar g_s\vert \cdot \left({2- 3\alpha\over 6- 3\beta}\right)$\\ \hline
$\mathbb{A}_2(\alpha)$ &  $-{5\over 3} + \alpha(t) + \gamma_{2}[\beta(t)] - 
{\log\left({2\over 3} -\alpha(t)\right)\over \vert\log~\bar{g}_s\vert}$ & 
$\bar{g}_s^{-5/3 + \alpha + \beta/2}\cdot\left({2- 3\alpha\over 6- 3\beta}\right)$\\ \hline
$\mathbb{A}_1(\beta)$ & $-{5\over 3} + \beta(t) + \gamma_{1}[\beta(t)] - 
{\log\left({2\over 3} -\beta(t)\right)\over \vert\log~\bar{g}_s\vert}$ & 
$\bar{g}_s^{-2/3 + \beta}\cdot\vert\dot\beta\vert\vert\log~\bar g_s\vert \cdot \left({2- 3\beta\over 6- 3\beta}\right)$\\ \hline
$\mathbb{A}_2(\beta)$ &  $-{5\over 3} + \beta(t) + \gamma_{2}[\beta(t)] - 
{\log\left({2\over 3} -\beta(t)\right)\over \vert\log~\bar{g}_s\vert}$ & 
$\bar{g}_s^{-5/3 + 3\beta/2}\cdot\left({2- 3\beta\over 6- 3\beta}\right)$\\ \hline
$\mathbb{B}(\alpha)$ & $-{2\over 3} + \alpha(t) - {\log\left(\mp \dot\alpha(t)\vert\log~\bar{g}_s\vert\right)\over \vert\log~\bar{g}_s\vert}$ &$\bar{g}_s^{-2/3 + \alpha}\cdot\vert\dot\alpha\vert\vert\log~\bar g_s\vert$\\ \hline
$\mathbb{B}(\beta)$ & $-{2\over 3} + \beta(t) - {\log\left(\mp \dot\beta(t)\vert\log~\bar{g}_s\vert\right)\over \vert\log~\bar{g}_s\vert}$ &$\bar{g}_s^{-2/3 + \beta}\cdot\vert\dot\beta\vert\vert\log~\bar g_s\vert$ \\ \hline
\end{tabular}

==> (inline-10) <==
\begin{tabular}{|c||c||c|}\hline Riemann tensors  & $g_s$ scalings  \\ \hline\hline
${\bf R}_{mnpq}$ &  ${\rm dom}\left(-{2\over 3} + \alpha(t), ~\mathbb{F}_1(t),~ {4\over 3} + 2\alpha(t),~ -{2\over 3} + 2\alpha(t) - \beta(t)\right)$ \\ \hline 
${\bf R}_{mn\rho\sigma}$ &  ${\rm dom}\left(-{2\over 3} + \alpha(t),~ -{2\over 3} + \beta(t), ~\mathbb{F}_2(t), ~{4\over 3} + \alpha(t) + \beta(t)\right)$ \\ \hline 
${\bf R}_{\rho\sigma i0}$ &  ${\rm dom}\left(-{5\over 3} + \beta(t) + \gamma_{1,2}(t), ~ \mathbb{F}_3(t)\right)$ \\ \hline 
${\bf R}_{m\rho\sigma 0}$ &  ${\rm dom}\left(\mathbb{F}_3(t), ~ \mathbb{F}_4(t)\right)$ \\ \hline 
${\bf R}_{0\sigma\sigma\rho}$ &  ${\rm dom}~\mathbb{F}_3(t)$ \\ \hline 
${\bf R}_{\rho\sigma\rho\sigma}$ &  ${\rm dom}\left(-{2\over 3} + \beta(t), ~\mathbb{F}_5(t), ~-{2\over 3} + 2\beta(t) - \alpha(t), ~{4\over 3} + 2\beta(t)\right)$ \\ \hline
${\bf R}_{mn i0}$ &  ${\rm dom}\left(-{5\over 3} + \alpha(t) + \gamma_{1,2}(t), ~ \mathbb{F}_6(t)\right)$ \\ \hline 
${\bf R}_{mnp0}$ &  ${\rm dom}~\mathbb{F}_6(t)$ \\ \hline
${\bf R}_{mn\sigma 0}$ &  ${\rm dom}\left(\mathbb{F}_6(t), ~ \mathbb{F}_7(t)\right)$ \\ \hline
${\bf R}_{mnab}$ &  ${\rm dom}\left(\mathbb{F}_8(t),~ {4 \over 3} + \alpha(t) - \beta(t),~ 
{10 \over 3} + \alpha(t), ~{4\over 3}\right)$ \\ \hline 
${\bf R}_{\rho\sigma ab}$ &  ${\rm dom}\left({4\over 3}, ~\mathbb{F}_9(t),  ~{4\over 3} + \beta(t) - \alpha(t), ~ {10\over 3}  + \beta(t)\right)$ \\ \hline 
${\bf R}_{abab}$ & ${\rm dom}\left({10\over 3} + 2\gamma_{1,2}(t),~ {10\over 3} - \alpha(t), ~{10\over 3} - \beta(t), ~
{16\over 3}\right)$\\ \hline
${\bf R}_{0mab}$ & ${\rm dom}\left({1\over 3} + \gamma_{1,2}(t), ~ \mathbb{F}_{10}(t)\right)$ \\ \hline
${\bf R}_{0\sigma ab}$ & ${\rm dom}\left({1\over 3} + \gamma_{1,2}(t), ~ \mathbb{F}_{11}(t)\right)$ \\ \hline
${\bf R}_{abi0}$ & ${1\over 3} + \gamma_{1,2}(t)$ \\ \hline
${\bf R}_{m0ij}$ & ${\rm dom}\left(-{11\over 3} + \gamma_{1,2}(t), ~\mathbb{F}_{12}(t)\right)$ \\ \hline
${\bf R}_{\sigma 0ij}$ & ${\rm dom}\left(-{11\over 3} + \gamma_{1,2}(t), ~\mathbb{F}_{13}(t)\right)$ \\ \hline
${\bf R}_{ijk0}$ & $-{11\over 3} + \gamma_{1,2}(t)$ \\ \hline
${\bf R}_{ijij}$ & ${\rm dom}\left(-{8\over 3},~ -{14\over 3} + 2\gamma_{1,2}(t),~ -{14\over 3} - \alpha(t), 
-{14\over 3} - \beta(t)\right)$ \\ \hline
${\bf R}_{abij}$ & ${\rm dom}\left({4\over 3},~ -{2\over 3} + 2\gamma_{1,2}(t), ~ -{2\over 3} - \alpha(t), ~
-{2\over 3} - \beta(t)\right)$ \\ \hline
${\bf R}_{mnij}$ & ${\rm dom}\left(-{8\over 3}, ~-{2\over 3} + \alpha(t), ~ \mathbb{F}_{14}(t),~ 
-{8\over 3} + \alpha(t) - \beta(t)\right)$ \\ \hline
${\bf R}_{\rho\sigma ij}$ & ${\rm dom}\left(-{8\over 3}, ~ -{2\over 3} + \beta(t), ~ \mathbb{F}_{15}(t), ~ -{8\over 3} +\beta(t) - \alpha(t)\right)$ \\ \hline
\end{tabular}

==> (inline-11) <==
\begin{tabular}{|c||c||c|}\hline $\mathbb{F}_i(t)$  & $g_s$ scalings \\ \hline\hline
$\mathbb{F}_1(t)$ & $2\mathbb{A}(\alpha) + {8\over 3}, ~ 2\mathbb{B}(\alpha) + {8\over 3}, ~\mathbb{A}(\alpha) + \mathbb{B}(\alpha) + {8\over 3}$\\ \hline
$\mathbb{F}_2(t)$ & $\mathbb{A}(\alpha) + \mathbb{A}(\beta) + {8\over 3}, 
~\mathbb{A}(\alpha) + \mathbb{B}(\beta) + {8\over 3}, 
~ \mathbb{B}(\alpha) + \mathbb{A}(\beta) + {8\over 3}, 
~ \mathbb{B}(\alpha) + \mathbb{B}(\beta) + {8\over 3}$\\ \hline
$\mathbb{F}_3(t)$ & $\mathbb{A}(\beta), ~ \mathbb{B}(\beta)$ \\ \hline
$\mathbb{F}_4(t)$ & $\mathbb{A}(\alpha) + \beta(t) - \alpha(t), ~ \mathbb{B}(\alpha) + \beta(t) - \alpha(t)$\\ \hline
$\mathbb{F}_5(t)$ & $2\mathbb{A}(\beta) + {8\over 3}, ~ 2\mathbb{B}(\beta) + {8\over 3}, ~\mathbb{A}(\beta) + \mathbb{B}(\beta) + {8\over 3}$\\ \hline
$\mathbb{F}_6(t)$ & $\mathbb{A}(\alpha), ~ \mathbb{B}(\alpha)$ \\ \hline
$\mathbb{F}_7(t)$ & $\mathbb{A}(\beta) - \beta(t) + \alpha(t), ~ \mathbb{B}(\beta) - \beta(t) + \alpha(t)$\\ \hline
$\mathbb{F}_8(t)$ & $3 + \mathbb{A}(\alpha) + \gamma_{1, 2}, ~ 3 + \mathbb{B}(\alpha) + \gamma_{1, 2}$\\ \hline
$\mathbb{F}_9(t)$ & $3 + \mathbb{A}(\beta) + \gamma_{1, 2}, ~ 3 + \mathbb{B}(\beta) + \gamma_{1, 2}$\\ \hline
$\mathbb{F}_{10}(t)$ & $2 + \mathbb{A}(\alpha) - \alpha(t), ~2 + \mathbb{B}(\alpha) - \alpha(t)$\\ \hline
$\mathbb{F}_{11}(t)$ & $2 + \mathbb{A}(\beta) - \beta(t), ~2 + \mathbb{B}(\beta) - \beta(t)$\\ \hline
$\mathbb{F}_{12}(t)$ & $\mathbb{A}(\alpha) -2 - \alpha(t),~ \mathbb{B}(\alpha) - 2 - \alpha(t)$\\ \hline
$\mathbb{F}_{13}(t)$ & $\mathbb{A}(\beta) -2 - \beta(t), ~\mathbb{B}(\beta) -2 - \beta(t)$\\ \hline
$\mathbb{F}_{14}(t)$ & $\mathbb{A}(\alpha) - 1 + \gamma_{1, 2}, ~ \mathbb{B}(\alpha) - 1 + \gamma_{1, 2}$\\ \hline
$\mathbb{F}_{15}(t)$ & $\mathbb{A}(\beta) - 1 + \gamma_{1, 2}, ~ \mathbb{B}(\beta) - 1 + \gamma_{1, 2}$\\ \hline
$\mathbb{F}_{16}(t)$ & $-{14\over 3} + 2\gamma_{1, 2}, ~ -{11\over 3} + \gamma_{[3,.., 10]}$ \\ \hline
$\mathbb{F}_{17}(t)$ & $-{2\over 3} + 2\gamma_{1, 2}, ~ {1\over 3} + \gamma_{[3,.., 10]}$ \\ \hline
$\mathbb{F}_{18}(t)$ & $2\mathbb{A}(\alpha) -\alpha(t) + {2\over 3}, ~ 
2\mathbb{B}(\alpha) -\alpha(t) + {2\over 3}, ~ \mathbb{A}(\alpha) + \mathbb{B}(\alpha) - \alpha(t) + {2\over 3}$\\ \hline
$\mathbb{F}_{19}(t)$ & $\mathbb{A}(\alpha) - \mathbb{C}_1[\mathbb{A}(\alpha)],~ \mathbb{A}(\alpha) - \mathbb{C}_2[\mathbb{A}(\alpha)], ~\mathbb{B}(\alpha) -\mathbb{C}_1[\mathbb{B}(\alpha)],~ \mathbb{B}(\alpha) - \mathbb{C}_2[\mathbb{B}(\alpha)]$\\ \hline
$\mathbb{C}_1[\mathbb{A}(\alpha)]$ & ${\log(\mp \dot{\mathbb{A}}(\alpha)\vert\log~\bar{g}_s\vert)\over \vert\log~\bar{g}_s\vert}$\\ \hline
$\mathbb{C}_2[\mathbb{A}(\alpha)]$ & $1 - \gamma_{1, 2} + {\log~\mathbb{A}(\alpha)\over \vert\log~\bar{g}_s\vert}$\\ \hline
$\mathbb{F}_{20}(t)$ & $2\mathbb{A}(\beta) -\beta(t) + {2\over 3}, ~ 
2\mathbb{B}(\beta) -\beta(t) + {2\over 3}, ~ \mathbb{A}(\beta) + \mathbb{B}(\beta) - \beta(t) + {2\over 3}$\\ \hline
$\mathbb{F}_{21}(t)$ & $\mathbb{A}(\beta) - \mathbb{C}_1[\mathbb{A}(\beta)],~ \mathbb{A}(\beta) - \mathbb{C}_2[\mathbb{A}(\beta)], ~\mathbb{B}(\beta) -\mathbb{C}_1[\mathbb{B}(\beta)],~ \mathbb{B}(\beta) - \mathbb{C}_2[\mathbb{B}(\beta)]$\\ \hline
\end{tabular}

==> (inline-12) <==
\begin{tabular}{|c||c||c|}\hline Data  & $g_s$ representation  \\ \hline\hline
$\bar{g}_{s, 0}$ & $ e_1 ~\bar{g}_s^{\gamma_1\big[{\hat\alpha_e(t) + \hat\beta_e(t)\over 2}\big]} +e_2 ~\bar{g}_s^{\gamma_2\big[{\hat\alpha_e(t) + \hat\beta_e(t)\over 2}\big]}$\\ \hline
$\gamma_1$ & $1 - {\log\Big(\vert {\dot{\hat\alpha}_e(t) + \dot{\hat\beta}_e(t)\over 2}\vert \vert \log~\bar{g}_s\vert\Big)\over \vert\log~\bar{g}_s\vert} + {\log\Big(2 - {\hat\alpha_e(t) + \hat\beta_e(t)\over 2}\Big)\over \vert\log~\bar{g}_s\vert}$\\ \hline
$\gamma_2$ & ${\hat\alpha_e(t) + \hat\beta_e(t)\over 4} +{\log\Big(2 - {\hat\alpha_e(t) + \hat\beta_e(t)\over 2}\Big)\over \vert\log~\bar{g}_s\vert}$\\ \hline
${\bf g}_{mn, 0}({\bf x}, y; g_s)$ &  ${\bf g}^{(1)}_{mn}({\bf x}, y)~ \bar{g}_s^{\mathbb{A}_8(\hat\sigma_e)} +  
{\bf g}^{(2)}_{mn}({\bf x}, y)~\bar{g}_s^{\mathbb{B}_8(\hat\sigma_e)}$ \\ \hline 
${\bf g}_{\theta_1\theta_1, 0}({\bf x}, y; g_s)$ &  $  
{\bf g}^{(1)}_{\theta_1\theta_1}({\bf x}, y)~\bar{g}_s^{\mathbb{A}_8(\hat\alpha_e)} +  
{\bf g}^{(2)}_{\theta_1\theta_1}({\bf x}, y)~\bar{g}_s^{\mathbb{B}_8(\hat\alpha_e)}$ \\ \hline
${\bf g}_{\theta_2\theta_2, 0}({\bf x}, y; g_s)$ &  $  
{\bf g}^{(1)}_{\theta_2\theta_2}({\bf x}, y)~\bar{g}_s^{\mathbb{A}_8(\hat\beta_e)} +{\bf g}^{(2)}_{\theta_2\theta_2}({\bf x}, y)~\bar{g}_s^{\mathbb{B}_8(\hat\beta_e)}$ \\ \hline
${\bf g}_{\mu\nu, 0}({\bf x}, y; g_s)$ &  ${\bf g}^{(1)}_{\mu\nu}({\bf x}, y)~\bar{g}_s^{\mathbb{C}_8(\hat\zeta_e)} +  {\bf g}^{(2)}_{\mu\nu}({\bf x}, y)~\bar{g}_s^{\mathbb{D}_8(\hat\zeta_e)}$ \\ \hline 
${\bf g}_{33, 0}({\bf x}, y; g_s)$ &  ${\bf g}^{(1)}_{33}({\bf x}, y) ~\bar{g}_s^{\mathbb{F}_8(\hat\eta_e)} +  
{\bf g}^{(2)}_{33}({\bf x}, y)~\bar{g}_s^{\mathbb{G}_8(\hat\eta_e)}$ \\
\hline 
${\bf g}_{11.11, 0}({\bf x}, y; g_s)$ & ${\bf g}_{11.11}^{(1)}({\bf x}, y)~\bar{g}_s^{{1\over 3} + \gamma_{1, 2}\big[{\hat\alpha_e + \hat\beta_e\over 2}\big]}$ \\ \hline
$\mathbb{A}_8(\hat\sigma_e)$ & $-{5\over 3}+ \hat\sigma_e(t) + \gamma_{1, 2}\left[{\hat\alpha_e(t) + \hat\beta_e(t)\over 2}\right] - 
{\log\left({2\over 3} -\hat\sigma_e(t)\right)\over \vert\log~\bar{g}_s\vert}$\\ \hline
$\mathbb{B}_8(\hat\sigma_e)$ &  $-{2\over 3} + \hat\sigma_e(t) - {\log\left(\mp \dot{\hat\sigma}_e(t)\vert\log~\bar{g}_s\vert\right)\over \vert\log~\bar{g}_s\vert}$\\ \hline
$\mathbb{C}_8(\hat\zeta_e)$ & $ -{8\over 3} + \hat\zeta_e(t) - {\log\left(\mp \dot{\hat\zeta}_e(t)\vert\log~\bar{g}_s\vert\right)\over \vert\log~\bar{g}_s\vert}$ \\ \hline
$\mathbb{D}_8(\hat\zeta_e)$ & $ -{11\over 3} + \hat\zeta_e(t) + \gamma_{1, 2}\left[{\hat\alpha_e(t) + \hat\beta_e(t)\over 2}\right] - 
{\log\left({8\over 3} -\hat\zeta_e(t)\right)\over \vert\log~\bar{g}_s\vert}$\\ \hline
$\mathbb{F}_8(\hat\eta_e)$ & $ +{4\over 3} + \hat\eta_e(t) - {\log\left(\mp \dot{\hat\eta}_e(t)\vert\log~\bar{g}_s\vert\right)\over \vert\log~\bar{g}_s\vert}$\\ \hline
$\mathbb{G}_8(\hat\eta_e) $ & $ +{1\over 3} + \hat\eta_e(t) + \gamma_{1, 2}\left[{\hat\alpha_e(t) + \hat\beta_e(t)\over 2}\right] - 
{\log\left({4\over 3} +\hat\eta_e(t)\right)\over \vert\log~\bar{g}_s\vert}$\\ \hline
\end{tabular}

==> (inline-13) <==
\begin{tabular}{|c||c||c|}\hline Riemann tensors  & $g_s$ scalings  \\ \hline\hline
${\bf R}_{mnpq}$ &  ${\rm dom}\left(-{2\over 3} + \hat\sigma_e(t), ~\mathbb{F}_{1e}(t),~ {4\over 3} + 2\hat\sigma_e(t) - \hat\zeta_e(t),~ -{2\over 3} + 2\hat\sigma_e(t) - (\hat\alpha_e(t), \hat\beta_e(t))\right)$ \\ \hline 
${\bf R}_{mn\rho\sigma}$ &  ${\rm dom}\left(-{2\over 3} + \hat\sigma_e(t),~ -{2\over 3} + (\hat\alpha_e(t), \hat\beta_e(t)), ~\mathbb{F}_{2e}(t), ~{4\over 3} + \hat\sigma_e(t) + (\hat\alpha_e(t), \hat\beta_e(t)) - \hat\zeta_e(t), -{2\over 3} + \hat\sigma_e(t) \pm \hat\alpha_e(t) \mp \hat\beta_e(t)\right)$ \\ \hline 
${\bf R}_{\rho\sigma i0}$ &  ${\rm dom}\left(2 + (\hat\alpha_e(t), \hat\beta_e(t)) + \mathbb{C}_8(\hat\zeta_e) - \hat\zeta_e(t), ~2 + (\hat\alpha_e(t), \hat\beta_e(t)) + \mathbb{D}_8(\hat\zeta_e) - \hat\zeta_e(t), ~ \mathbb{F}_{3e}(t)\right)$ \\ \hline 
${\bf R}_{m\rho\sigma 0}$ &  ${\rm dom}\left(\mathbb{F}_{3e}(t), ~ \mathbb{F}_{4e}(t)\right)$ \\ \hline 
${\bf R}_{0\sigma\sigma\rho}$ &  ${\rm dom}~\mathbb{F}_{3e}(t)$ \\ \hline 
${\bf R}_{\rho\sigma\rho\sigma}$ &  ${\rm dom}\left(-{2\over 3} + (\hat\alpha_e(t), \hat\beta_e(t)), ~\mathbb{F}_{5e}(t), ~-{2\over 3} + 2\otimes (\hat\alpha_e(t), \hat\beta_e(t)) - \hat\sigma_e(t), ~{4\over 3} + 2\otimes(\hat\alpha_e(t), \hat\beta_e(t))-\hat\zeta_e(t)\right)$ \\ \hline
${\bf R}_{mn i0}$ &  ${\rm dom}\left(2 + \hat\sigma_e(t) + \mathbb{C}_8(\hat\zeta_e) - \hat\zeta_e(t),~2 + \hat\sigma_e(t) + \mathbb{D}_8(\hat\zeta_e) - \hat\zeta_e(t),~ \mathbb{F}_{6e}(t)\right)$ \\ \hline 
${\bf R}_{mnp0}$ &  ${\rm dom}~\mathbb{F}_{6e}(t)$ \\ \hline
${\bf R}_{mn\sigma 0}$ &  ${\rm dom}\left(\mathbb{F}_{6e}(t), ~ \mathbb{F}_{7e}(t)\right)$ \\ \hline
${\bf R}_{mnab}$ &  ${\rm dom}\left(\mathbb{F}_{8e}(t),~ ({4 \over 3}, {4\over 3}+ \hat\eta_e(t)), \hat\sigma_e(t) - (\hat\alpha_e(t), \hat\beta_e(t)) + ({4 \over 3}, {4\over 3}+ \hat\eta_e(t)),~ 
2 + \hat\sigma_e(t) + ({4\over 3}, {4\over 3} + \hat\eta_e(t)) - \hat\zeta_e(t)\right)$ \\ \hline 
${\bf R}_{\rho\sigma ab}$ &  ${\rm dom}\left({4\over 3} + (0, \hat\eta_e(t)), ~\mathbb{F}_{9e}(t),~ (\hat\alpha_e(t), \hat\beta_e(t)) - \hat\sigma_e(t) +({4 \over 3}, {4\over 3}+ \hat\eta_e(t)), ~2 + (\hat\alpha_e(t), \hat\beta_e(t)) +({4 \over 3}, {4\over 3}+ \hat\eta_e(t)) - \hat\zeta_e(t)\right)$ \\ \hline 
${\bf R}_{abab}$ & ${\rm dom}\left( {2\over 3} + 2\otimes ({4 \over 3}, {4\over 3}+ \hat\eta_e(t)) -\hat\sigma_e(t), {2\over 3} + 2\otimes ({4 \over 3}, {4\over 3}+ \hat\eta_e(t)) - (\hat\alpha_e(t), \hat\beta_e(t)), 
{8\over 3} + 2\otimes ({4 \over 3}, {4\over 3}+ \hat\eta_e(t)) -\hat\zeta_e(t), \mathbb{F}_{22e}\right)$\\ \hline
${\bf R}_{0mab}$ & ${\rm dom}\left(\Big({1\over 3} + \gamma_{1,2}\big[{\hat\alpha_e(t) + \hat\beta_e(t)\over 2}\big], \mathbb{F}_8(\hat\eta_e)\Big), ~\Big({1\over 3} + \gamma_{1,2}\big[{\hat\alpha_e(t) + \hat\beta_e(t)\over 2}\big], \mathbb{G}_8(\hat\eta_e)\Big),~ \mathbb{F}_{10e}(t)\right)$ \\ \hline
${\bf R}_{0\sigma ab}$ & ${\rm dom}\left(\Big({1\over 3} + \gamma_{1,2}\big[{\hat\alpha_e(t) + \hat\beta_e(t)\over 2}\big], \mathbb{F}_8(\hat\eta_e)\Big), ~\Big({1\over 3} + \gamma_{1,2}\big[{\hat\alpha_e(t) + \hat\beta_e(t)\over 2}\big], \mathbb{G}_8(\hat\eta_e)\Big),~ \mathbb{F}_{11e}(t)\right)$ \\ \hline
${\bf R}_{abi0}$ & ${\rm dom}\left(\Big({1\over 3} + \gamma_{1,2}\big[{\hat\alpha_e(t) + \hat\beta_e(t)\over 2}\big], \mathbb{F}_8(\hat\eta_e)\Big), ~\Big({1\over 3} + \gamma_{1,2}\big[{\hat\alpha_e(t) + \hat\beta_e(t)\over 2}\big], \mathbb{G}_8(\hat\eta_e)\Big),~ \mathbb{F}_{23e}(t)\right)$ \\ \hline
${\bf R}_{m0ij}$ & ${\rm dom}\left(\mathbb{C}_8(\hat\zeta_e), \mathbb{D}_8(\hat\zeta_e), ~\mathbb{F}_{12e}(t)\right)$ \\ \hline
${\bf R}_{\sigma 0ij}$ & ${\rm dom}\left(\mathbb{C}_8(\hat\zeta_e), \mathbb{D}_8(\hat\zeta_e), ~\mathbb{F}_{13e}(t)\right)$ \\ \hline
${\bf R}_{ijk0}$ & ${\rm dom}\left(\mathbb{C}_8(\hat\zeta_e), \mathbb{D}_8(\hat\zeta_e)\right)$ \\ \hline
${\bf R}_{ijij}$ & ${\rm dom}\left(-{8\over 3} + \hat\zeta_e(t),~ \mathbb{F}_{24e}(t),~ -{14\over 3} + 2\hat\zeta_e(t) - \hat\sigma_e(t), 
-{14\over 3} + 2\hat\zeta_e(t) - (\hat\alpha_e(t), \hat\beta_e(t))\right)$ \\ \hline
${\bf R}_{abij}$ & ${\rm dom}\left(({4 \over 3}, {4\over 3}+ \hat\eta_e(t)),~ \mathbb{F}_{25e}(t), ~({4 \over 3}, {4\over 3}+ \hat\eta_e(t)) - 2 - \hat\sigma_e(t) + \hat\zeta_e(t), ~
({4 \over 3}, {4\over 3}+ \hat\eta_e(t)) - 2 - (\hat\alpha_e(t), \hat\beta_e(t)) + \hat\zeta_e(t)\right)$ \\ \hline
${\bf R}_{mnij}$ & ${\rm dom}\left(-{8\over 3} + \hat\zeta_e(t), ~-{2\over 3} + \hat\sigma_e(t), ~ \mathbb{F}_{14e}(t),~ 
-{8\over 3} + \hat\sigma_e(t) - (\hat\alpha_e(t), \hat\beta_e(t)) + \hat\zeta_e(t)\right)$ \\ \hline
${\bf R}_{\rho\sigma ij}$ & ${\rm dom}\left(-{8\over 3} + \hat\zeta_e(t), ~-{2\over 3} +(\hat\alpha_e(t), \hat\beta_e(t)), ~ \mathbb{F}_{15e}(t),~ 
-{8\over 3} - \hat\sigma_e(t) + (\hat\alpha_e(t), \hat\beta_e(t)) + \hat\zeta_e(t)\right)$ \\ \hline
\end{tabular}

==> (inline-14) <==
\begin{tabular}{|c||c||c|}\hline Riemann tensors  & $g_s$ scalings  \\ \hline\hline
${\bf R}_{m\rho\sigma i}, {\bf R}_{i\sigma \sigma\rho}, {\bf R}_{m\sigma\sigma\rho}$ &  $-{2 \over 3} + (\hat\alpha_e(t), \hat\beta_e(t))$ \\ \hline 
${\bf R}_{mnpi}, {\bf R}_{mnp\sigma}, {\bf R}_{mn\sigma i}$ &  $-{2\over 3} + \hat\sigma_e(t)$ \\ \hline 
${\bf R}_{mabi}, {\bf R}_{\sigma ab i}, {\bf R}_{m\sigma a b}$ &  $~~{4\over 3} + (0, \hat\eta_e(t))$ \\ \hline 
${\bf R}_{m0i0}, {\bf R}_{mijk}, {\bf R}_{0\sigma i0}$ & $ -{8\over 3} + \hat\zeta_e(t)$ \\ \hline
${\bf R}_{\sigma ijk}, {\bf R}_{m\sigma ij}, {\bf R}_{0m 0\sigma}$ & $ -{8\over 3} + \hat\zeta_e(t)$ \\ \hline
\end{tabular}
\begin{tabular}{|c||c||c|}\hline Riemann tensors  & $g_s$ scalings \\ \hline\hline
${\bf R}_{0i0j}$ & ${\rm dom}\left(-{8\over 3} + \hat\zeta_e(t), -{14\over 3} + 2\hat\zeta_e(t) - \hat\sigma_e(t), -{14\over 3} + 2\hat\zeta_e(t) - (\hat\alpha_e(t), \hat\beta_e(t)), \mathbb{F}_{16e}(t)\right)$\\ \hline
${\bf R}_{0a0b}$ & ${\rm dom}\left({4\over 3} + (0, \hat\eta_e(t)), ~ -{2\over 3} + \hat\zeta_e(t) - \hat\sigma_e(t) + (0, \hat\eta_e(t)), ~ -{2\over 3} + \hat\zeta_e(t) - (\hat\alpha_e(t), \hat\beta_e(t)) + (0, \hat\eta_e(t)), ~
\mathbb{F}_{17e}(t)\right)$\\ \hline
${\bf R}_{0m0n}$ & ${\rm dom}\left(-{8\over 3} + \hat\zeta_e(t), ~-{2\over 3} + \hat\sigma_e(t),~\mathbb{F}_{14e}(t), ~ \mathbb{F}_{18e}(t),~ 
-{8\over 3} +\hat\zeta_e(t) + \hat\sigma_e(t) - (\hat\alpha_e(t), \hat\beta_e(t))\right)$ \\ \hline
${\bf R}_{0\rho 0\sigma}$ & ${\rm dom}\left(-{8\over 3} + \hat\zeta_e(t), ~-{2\over 3} + (\hat\alpha_e(t), \hat\beta_e(t)),~\mathbb{F}_{15e}(t), ~ \mathbb{F}_{20e}(t), ~-{8\over 3} + \hat\zeta_e(t) + (\hat\alpha_e(t), \hat\beta_e(t)) - \hat\sigma_e(t)\right)$ \\ \hline
\end{tabular}

==> (inline-15) <==
\begin{tabular}{|c||c||c|}\hline $\mathbb{F}_i(t)$  & $g_s$ scalings \\ \hline\hline
$\mathbb{F}_{1e}(t)$ & $2 \otimes \mathbb{A}_8(\hat\sigma_e) + {8\over 3} - \hat\zeta_e(t), ~ 2\otimes \mathbb{B}_8(\hat\sigma_e) + {8\over 3} - \hat\zeta_e(t), ~\mathbb{A}_8(\hat\sigma_e) + \mathbb{B}_8(\hat\sigma_e) + {8\over 3} - \hat\zeta_e(t)$\\ \hline
$\mathbb{F}_{2e}(t)$ & $\mathbb{A}_8(\hat\sigma_e) + \mathbb{A}_8(\hat\alpha_e, \hat\beta_e) + {8\over 3} - \hat\zeta_e(t), 
~\mathbb{A}_8(\hat\sigma_e) + \mathbb{B}_8(\hat\alpha_e, \hat\beta_e) + {8\over 3} - \hat\zeta_e(t), 
~ \mathbb{B}_8(\hat\sigma_e) + \mathbb{A}_8(\hat\alpha_e, \hat\beta_e) + {8\over 3} -\hat\zeta_e(t), 
~ \mathbb{B}_8(\hat\sigma_e) + \mathbb{B}_8(\hat\alpha_e, \hat\beta_e) + {8\over 3} - \hat\zeta_e(t)$\\ \hline
$\mathbb{F}_{3e}(t)$ & $\mathbb{A}_8(\hat\alpha_e, \hat\beta_e), ~ 
\mathbb{B}_8(\hat\alpha_e, \hat\beta_e)$ \\ \hline
$\mathbb{F}_{4e}(t)$ & $\mathbb{A}_8(\hat\sigma_e) + (\hat\alpha_e(t), \hat\beta_e(t)) - \hat\sigma_e(t), ~ \mathbb{B}_8(\hat\sigma_e) + (\hat\alpha_e(t), \hat\beta_e(t)) - \hat\sigma_e(t)$\\ \hline
$\mathbb{F}_{5e}(t)$ & $2\otimes \mathbb{A}_8(\hat\alpha_e, \hat\beta_e) + {8\over 3} - \hat\zeta_e(t), ~ 2\otimes \mathbb{B}_8(\hat\alpha_e, \hat\beta_e) + {8\over 3} - \hat\zeta_e(t), ~\mathbb{A}_8(\hat\alpha_e, \hat\beta_e) \oplus \mathbb{B}_8(\hat\alpha_e, \hat\beta_e) + {8\over 3} - \hat\zeta_e(t)$\\ \hline
$\mathbb{F}_{6e}(t)$ & $\mathbb{A}_8(\hat\sigma_e), ~ \mathbb{B}_8(\hat\sigma_e)$ \\ \hline
$\mathbb{F}_{7e}(t)$ & $\mathbb{A}_8(\hat\alpha_e, \hat\beta_e) - (\hat\alpha_e(t), \hat\beta_e(t)) + \hat\sigma_e(t), ~ \mathbb{B}_8(\hat\alpha_e, \hat\beta_e)- (\hat\alpha_e(t), \hat\beta_e(t)) + \hat\sigma_e(t)$\\ \hline
$\mathbb{F}_{8e}(t)$ & ${8\over 3} - \hat\zeta_e(t) + \mathbb{N}_8(\hat\sigma_e) + \left({1\over 3} + \gamma_{1, 2}\big[{\hat\alpha_e(t) + \hat\beta_e(t)\over 2}\big], \mathbb{F}_8(\hat\eta_e)\right), ~{8\over 3} - \hat\zeta_e(t) + \mathbb{N}_8(\hat\sigma_e) + \left({1\over 3} + \gamma_{1, 2}\big[{\hat\alpha_e(t) + \hat\beta_e(t)\over 2}\big], \mathbb{G}_8(\hat\eta_e)\right)$\\ \hline
$\mathbb{F}_{9e}(t)$ & ${8\over 3} - \hat\zeta_e(t) + \mathbb{N}_8(\hat\alpha_e, \hat\beta_e) + \left({1\over 3} + \gamma_{1, 2}\big[{\hat\alpha_e(t) + \hat\beta_e(t)\over 2}\big], \mathbb{F}_8(\hat\eta_e)\right), ~{8\over 3} - \hat\zeta_e(t) + \mathbb{N}_8(\hat\alpha_e, \hat\beta_e) + \left({1\over 3} + \gamma_{1, 2}\big[{\hat\alpha_e(t) + \hat\beta_e(t)\over 2}\big], \mathbb{G}_8(\hat\eta_e)\right)$\\ \hline
$\mathbb{F}_{10e}(t)$ & ${2\over 3} + \mathbb{A}_8(\hat\sigma_e) - \hat\sigma_e(t) + \left({4\over 3}, {4\over 3} + \hat\eta_e(t)\right), ~
{2\over 3} + \mathbb{B}_8(\hat\sigma_e) - \hat\sigma_e(t) + \left({4\over 3}, {4\over 3} + \hat\eta_e(t)\right)$\\ \hline
$\mathbb{F}_{11e}(t)$ & ${2\over 3} + \mathbb{A}_8(\hat\alpha_e, \hat\beta_e) - (\hat\alpha_e(t), \hat\beta_e(t)) + \left({4\over 3}, {4\over 3} + \hat\eta_e(t)\right), ~
{2\over 3} + \mathbb{B}_8(\hat\alpha_e, \hat\beta_e) - (\hat\alpha_e(t), \hat\beta_e(t)) + \left({4\over 3}, {4\over 3} + \hat\eta_e(t)\right)$\\ \hline
$\mathbb{F}_{12e}(t)$ & $\mathbb{A}_8(\hat\sigma_e) -2 - \hat\sigma_e(t) + \hat\zeta_e(t),~ \mathbb{B}_8(\hat\sigma_e) - 2 - \hat\sigma_e(t) + \hat\zeta_e(t)$\\ \hline
$\mathbb{F}_{13e}(t)$ & $\mathbb{A}_8(\hat\alpha_e, \hat\beta_e) -2 - (\hat\alpha_e(t), \hat\beta_e(t)) + \hat\zeta_e(t), ~\mathbb{B}_8(\hat\alpha_e, \hat\beta_e) -2 - (\hat\alpha_e(t), \hat\beta_e(t)) + \hat\zeta_e(t)$\\ \hline
$\mathbb{F}_{14e}(t)$ & ${8\over 3} - \hat\zeta_e(t) + \mathbb{N}_8(\hat\sigma_e) + \mathbb{C}_8(\hat\zeta_e), ~{8\over 3} - \hat\zeta_e(t) + \mathbb{N}_8(\hat\sigma_e) + \mathbb{D}_8(\hat\zeta_e)$\\ \hline
$\mathbb{F}_{15e}(t)$ & ${8\over 3} - \hat\zeta_e(t) + \mathbb{N}_8(\hat\alpha_e, \hat\beta_e) + \mathbb{C}_8(\hat\zeta_e), ~  
{8\over 3} - \hat\zeta_e(t) + \mathbb{N}_8(\hat\alpha_e, \hat\beta_e) + \mathbb{D}_8(\hat\zeta_e)$\\ \hline
$\mathbb{F}_{16e}(t)$ & ${8\over 3} -\hat\zeta_e(t) + 2\otimes \mathbb{C}_8(\hat\zeta_e); ~{8\over 3} -\hat\zeta_e(t) + 2\otimes \mathbb{D}_8(\hat\zeta_e); ~{8\over 3} -\hat\zeta_e(t) +  \mathbb{C}_8(\hat\zeta_e) + \mathbb{D}_8(\hat\zeta_e); ~\mathbb{A}_{l8}^{(ij)}, l = 1, .., 6$ \\ \hline
$\mathbb{F}_{17e}(t)$ & ${8\over 3} - \hat\zeta_e(t) +\left({1\over 3} + \gamma_{1, 2}\big[{\hat\alpha_e(t) + \hat\beta_e(t)\over 2}\big], \mathbb{M}_8(\hat\eta_e)\right) + \mathbb{C}_8(\hat\zeta_e), ~ 
{8\over 3} - \hat\zeta_e(t) +\left({1\over 3} + \gamma_{1, 2}\big[{\hat\alpha_e(t) + \hat\beta_e(t)\over 2}\big], \mathbb{M}_8(\hat\eta_e)\right) + \mathbb{D}_8(\hat\zeta_e), \mathbb{A}_{i8}^{(ab)}(\hat\eta_e), i = 1, .., 6$ \\ \hline
$\mathbb{F}_{18e}(t)$ & $2\otimes\mathbb{A}_8(\hat\sigma_e) -\hat\sigma_e(t) + {2\over 3}, ~ 
2\otimes\mathbb{B}_8(\hat\sigma_e) -\hat\sigma_e(t) + {2\over 3}, ~ \mathbb{A}_8(\hat\sigma_e) + \mathbb{B}_8(\hat\sigma_e) - \hat\sigma_e(t) + {2\over 3}, \mathbb{A}_{i8}^{(mn)}, i = 1, .., 6$\\ \hline
$\mathbb{F}_{20e}(t)$ & $2\otimes\mathbb{A}_8(\hat\alpha_e, \hat\beta_e) -(\hat\alpha_e, \hat\beta_e(t)) + {2\over 3}, ~ 
2\otimes\mathbb{B}_8(\hat\alpha_e, \hat\beta_e) -(\hat\alpha_e, \hat\beta_e(t)) + {2\over 3}, ~ \mathbb{A}_8(\hat\alpha_e, \hat\beta_e) + \mathbb{B}_8(\hat\alpha_e, \hat\beta_e) - (\hat\alpha_e, \hat\beta_e(t)) + {2\over 3}, \mathbb{A}_{i8}^{(\rho\sigma)}, i = 1, .., 6$\\ \hline
$\mathbb{F}_{22e}(t)$ & ${8\over 3} - \hat\zeta_e(t) + 2\otimes \left({1\over 3} + \gamma_{1, 2}\big[{\hat\alpha_e(t) + \hat\beta_e(t)\over 2}\big], \mathbb{M}_8(\hat\eta_e)\right), ~ 
{8\over 3} - \hat\zeta_e(t) + \left({1\over 3} + \gamma_{1, 2}\big[{\hat\alpha_e(t) + \hat\beta_e(t)\over 2}\big], \mathbb{F}_8(\hat\eta_e)\right) +\left({1\over 3} + \gamma_{1, 2}\big[{\hat\alpha_e(t) + \hat\beta_e(t)\over 2}\big], \mathbb{G}_8(\hat\eta_e)\right)$\\ \hline
$\mathbb{F}_{23e}(t)$ & ${8\over 3} - \hat\zeta_e(t) + \left({4\over 3}, {4\over 3} + \hat\eta_e(t)\right) + \mathbb{C}_8(\hat\zeta_e), ~{8\over 3} - \hat\zeta_e(t) + \left({4\over 3}, {4\over 3} + \hat\eta_e(t)\right) + \mathbb{D}_8(\hat\zeta_e)$\\ \hline
$\mathbb{F}_{24e}(t)$ & ${8\over 3} - \hat\zeta_e(t) + 2\otimes \mathbb{C}_8(\hat\zeta_e), ~{8\over 3} - \hat\zeta_e(t) + 2\otimes \mathbb{D}_8(\hat\zeta_e), ~{8\over 3} - \hat\zeta_e(t) + \mathbb{C}_8(\hat\zeta_e) +\mathbb{D}_8(\hat\zeta_e)$\\ \hline
$\mathbb{F}_{25e}(t)$ & ${8\over 3} - \hat\zeta_e(t) +\left({1\over 3} + \gamma_{1, 2}\big[{\hat\alpha_e(t) + \hat\beta_e(t)\over 2}\big], \mathbb{M}_8(\hat\eta_e)\right) + \mathbb{C}_8(\hat\zeta_e), ~ 
{8\over 3} - \hat\zeta_e(t) +\left({1\over 3} + \gamma_{1, 2}\big[{\hat\alpha_e(t) + \hat\beta_e(t)\over 2}\big], \mathbb{M}_8(\hat\eta_e)\right) + \mathbb{D}_8(\hat\zeta_e)$\\ \hline
\end{tabular}

==> (inline-16) <==
\begin{tabular}{|c||c||c|}\hline ${\bf G}_{\rm 0ABD}$  & $(d{\bf C})_{\rm 0ABD}$ \\ \hline\hline
${\cal G}^{(0)}_{\rm 0ABD}({\bf x}, y)~\left({g_s\over {\rm HH}_o}\right)^{l_{\rm 0A}^{\rm BD}(t)}$ & $(d{\bf C})^{(1, 0)}_{\rm 0ABD}({\bf x}, y)~\left({g_s\over {\rm HH}_o}\right)^{l_{\rm AB}^{\rm D}(t)\mp
{{\rm log}\left(\vert\dot{l}_{\rm AB}^{\rm D}(t)\vert \vert\log~\bar{g}_s\vert\right) \over \vert\log~\bar{g}_s\vert}}$ \\ \hline
${\cal G}^{(1)}_{\rm 0ABD}({\bf x}, y)~\left({g_s\over {\rm HH}_o}\right)^{l_{\rm 0A}^{\rm BD}(t) + {2\over 3}\vert {\rm L}_{\rm 0A}^{\rm BD}(1; t)\vert}$ & $(d{\bf C})_{\rm 0ABD}^{(2, 0)}({\bf x}, y)\left({g_s\over {\rm HH}_o}\right)^{l_{\rm AB}^{\rm D}(t) - 1 + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4} + 
{{\rm log}(4-{\hat\alpha_e(t) - \hat\beta_e(t)}) - \log~2\over \vert\log~\bar{g}_s\vert} \mp {\log\left(\vert l_{\rm AB}^{\rm D}(t)\vert\right) \over\vert\log~\bar{g}_s\vert}}$\\ \hline
${\cal G}^{(2)}_{\rm 0ABD}({\bf x}, y)~\left({g_s\over {\rm HH}_o}\right)^{l_{\rm 0A}^{\rm BD}(t) + {4\over 3}\vert {\rm L}_{\rm 0A}^{\rm BD}(2; t)\vert}$ & $(d{\bf C})_{\rm 0ABD}^{(3, 0)}({\bf x}, y)\left({g_s\over {\rm HH}_o}\right)^{l_{\rm AB}^{\rm D}(t) + {1\over\vert\log~\bar{g}_s\vert}
{{\rm log}\left[{4-{\hat\alpha_e(t) - \hat\beta_e(t)}\over \vert\dot{\hat\alpha}_e(t) + \dot{\hat\beta}_e(t)\vert\vert\log~\bar{g}_s\vert}\right]} 
\mp {\log\left(\vert l_{\rm AB}^{\rm D}(t)\vert\right) \over\vert\log~\bar{g}_s\vert}}$\\ \hline
${\cal G}^{(3)}_{\rm 0ABD}({\bf x}, y)~\left({g_s\over {\rm HH}_o}\right)^{l_{\rm 0A}^{\rm BD}(t) + 2\vert {\rm L}_{\rm 0A}^{\rm BD}(3; t)\vert}$ &
$(d{\bf C})_{\rm 0ABD}^{(4, 0)}({\bf x}, y)\left({g_s\over {\rm HH}_o}\right)^{l_{\rm 0B}^{\rm D}(t)}$ \\ \hline
${\cal G}^{(4)}_{\rm 0ABD}({\bf x}, y)~\left({g_s\over {\rm HH}_o}\right)^{l_{\rm 0A}^{\rm BD}(t) + {8\over 3}\vert {\rm L}_{\rm 0A}^{\rm BD}(4; t)\vert}$ &
$(d{\bf C})_{\rm 0ABD}^{(5, 0)}({\bf x}, y)\left({g_s\over {\rm HH}_o}\right)^{l_{\rm 0A}^{\rm D}(t)}$\\ \hline
${\cal G}^{(5)}_{\rm 0ABD}({\bf x}, y)~\left({g_s\over {\rm HH}_o}\right)^{l_{\rm 0A}^{\rm BD}(t) + {10\over 3}\vert {\rm L}_{\rm 0A}^{\rm BD}(5; t)\vert}$ & $(d{\bf C})_{\rm 0ABD}^{(6, 0)}({\bf x}, y)\left({g_s\over {\rm HH}_o}\right)^{l_{\rm 0A}^{\rm B}(t)}$\\ \hline
${\cal G}^{(6)}_{\rm 0ABD}({\bf x}, y)~\left({g_s\over {\rm HH}_o}\right)^{l_{\rm 0A}^{\rm BD}(t) + 4\vert {\rm L}_{\rm 0A}^{\rm BD}(6; t)\vert}$ & 
$(d{\bf C})_{\rm 0ABD}^{(1, 1)}({\bf x}, y)\left({g_s\over {\rm HH}_o}\right)^{l_{\rm AB}^{\rm D}(t) \mp
{{\rm log}\left(\big\vert\dot{l}_{\rm AB}^{\rm D}(t) 
+ {2 \vert \dot{\rm L}_{\rm AB}^{\rm D}(1; t)\vert\over 3}\big\vert \vert\log~\bar{g}_s\vert\right) \over \vert\log~\bar{g}_s\vert} + {2\vert {\rm L}_{\rm AB}^{\rm D}(1; t)\vert\over 3}}$\\ \hline
${\cal G}^{(7)}_{\rm 0ABD}({\bf x}, y)~\left({g_s\over {\rm HH}_o}\right)^{l_{\rm 0A}^{\rm BD}(t) + {14\over 3}\vert {\rm L}_{\rm 0A}^{\rm BD}(7; t)\vert}$ & $(d{\bf C})_{\rm 0ABD}^{(2, 1)}({\bf x}, y)\left({g_s\over {\rm HH}_o}\right)^{l_{\rm AB}^{\rm D}(t) - 1 +{\hat\alpha_e(t) + \hat\beta_e(t)\over 4}+ 
{{\rm log}(4-{\hat\alpha_e(t) - \hat\beta_e(t)}) - \log~2\over \vert\log~\bar{g}_s\vert} \mp {\log\left(\big\vert l_{\rm AB}^{\rm D}(t) + {2\vert {\rm L}_{\rm AB}^{\rm D}(1; t)\vert\over 3}\big\vert\right) \over\vert\log~\bar{g}_s\vert} + {2\vert {\rm L}_{\rm AB}^{\rm D}(1; t)\vert\over 3}}$ \\ \hline
${\cal G}^{(8)}_{\rm 0ABD}({\bf x}, y)~\left({g_s\over {\rm HH}_o}\right)^{l_{\rm 0A}^{\rm BD}(t) + {16\over 3}\vert {\rm L}_{\rm 0A}^{\rm BD}(8; t)\vert}$ & $(d{\bf C})_{\rm 0ABD}^{(3, 1)}({\bf x}, y)\left({g_s\over {\rm HH}_o}\right)^{l_{\rm AB}^{\rm D}(t) + {1\over\vert\log~\bar{g}_s\vert}
{{\rm log}\left[{4-\hat\alpha_e(t) - \hat\beta_2(t)\over \vert\dot{\hat\alpha}_e(t) + \dot{\hat\beta}_e(t)\vert\vert\log~\bar{g}_s\vert}\right]} 
\mp {\log\left(\big\vert l_{\rm AB}^{\rm D}(t) + {2\vert {\rm L}_{\rm AB}^{\rm D}(1; t)\vert\over 3}\big\vert\right) \over\vert\log~\bar{g}_s\vert} + {2\vert {\rm L}_{\rm AB}^{\rm D}(1; t)\vert\over 3}}$\\ \hline
${\cal G}^{(9)}_{\rm 0ABD}({\bf x}, y)~\left({g_s\over {\rm HH}_o}\right)^{l_{\rm 0A}^{\rm BD}(t) + 6\vert {\rm L}_{\rm 0A}^{\rm BD}(9; t)\vert}$ &
$(d{\bf C})_{\rm 0ABD}^{(4, 1)}({\bf x}, y)\left({g_s\over {\rm HH}_o}\right)^{l_{\rm 0B}^{\rm D}(t) + {2\vert {\rm L}_{\rm 0B}^{\rm D}(1; t)\vert\over 3}}$\\ \hline
${\cal G}^{(10)}_{\rm 0ABD}({\bf x}, y)~\left({g_s\over {\rm HH}_o}\right)^{l_{\rm 0A}^{\rm BD}(t) + {20\over 3}\vert {\rm L}_{\rm 0A}^{\rm BD}(10; t)\vert}$ & $(d{\bf C})_{\rm 0ABD}^{(5, 1)}({\bf x}, y)\left({g_s\over {\rm HH}_o}\right)^{l_{\rm 0A}^{\rm D}(t) + {2\vert {\rm L}_{\rm 0A}^{\rm D}(1; t)\vert\over 3}}$ \\ \hline
${\cal G}^{(11)}_{\rm 0ABD}({\bf x}, y)~\left({g_s\over {\rm HH}_o}\right)^{l_{\rm 0A}^{\rm BD}(t) + {22\over 3}\vert {\rm L}_{\rm 0A}^{\rm BD}(11; t)\vert}$ &  $(d{\bf C})_{\rm 0ABD}^{(6, 1)}({\bf x}, y)\left({g_s\over {\rm HH}_o}\right)^{l_{\rm 0A}^{\rm B}(t) + {2\vert {\rm L}_{\rm 0A}^{\rm B}(1; t)\vert\over 3}}$\\ \hline
${\cal G}^{(12)}_{\rm 0ABD}({\bf x}, y)~\left({g_s\over {\rm HH}_o}\right)^{l_{\rm 0A}^{\rm BD}(t) + 8\vert {\rm L}_{\rm 0A}^{\rm BD}(12; t)\vert}$ & 
$(d{\bf C})_{\rm 0ABD}^{(1, 2)}({\bf x}, y)\left({g_s\over {\rm HH}_o}\right)^{l_{\rm AB}^{\rm D}(t) \mp
{{\rm log}\left(\big\vert\dot{l}_{\rm AB}^{\rm D}(t) 
+ {4 \vert \dot{\rm L}_{\rm AB}^{\rm D}(2; t)\vert\over 3}\big\vert \vert\log~\bar{g}_s\vert\right) \over \vert\log~\bar{g}_s\vert} + {4\vert {\rm L}_{\rm AB}^{\rm D}(2; t)\vert\over 3}}$\\ \hline
${\cal G}^{(13)}_{\rm 0ABD}({\bf x}, y)~\left({g_s\over {\rm HH}_o}\right)^{l_{\rm 0A}^{\rm BD}(t) + {26\over 3}\vert {\rm L}_{\rm 0A}^{\rm BD}(13; t)\vert}$ & $(d{\bf C})_{\rm 0ABD}^{(2, 2)}({\bf x}, y)\left({g_s\over {\rm HH}_o}\right)^{l_{\rm AB}^{\rm D}(t) - 1 +{\hat\alpha_e(t) + \hat\beta_e(t)\over 4}+ 
{{\rm log}(4-\hat\alpha_e(t) - \hat\beta_e(t)) - \log~2\over \vert\log~\bar{g}_s\vert} \mp {\log\left(\big\vert l_{\rm AB}^{\rm D}(t) + {4\vert {\rm L}_{\rm AB}^{\rm D}(2; t)\vert\over 3}\big\vert\right) \over\vert\log~\bar{g}_s\vert} + {4\vert {\rm L}_{\rm AB}^{\rm D}(2; t)\vert\over 3}}$ \\ \hline
${\cal G}^{(14)}_{\rm 0ABD}({\bf x}, y)~\left({g_s\over {\rm HH}_o}\right)^{l_{\rm 0A}^{\rm BD}(t) + {28\over 3}\vert {\rm L}_{\rm 0A}^{\rm BD}(14; t)\vert}$ & $(d{\bf C})_{\rm 0ABD}^{(3, 2)}({\bf x}, y)\left({g_s\over {\rm HH}_o}\right)^{l_{\rm AB}^{\rm D}(t) + {1\over\vert\log~\bar{g}_s\vert}
{{\rm log}\left[{4-\hat\alpha_e(t) - \hat\beta_e(t)\over \vert\dot{\hat\alpha}_e(t) + \dot{\hat\beta}_e(t)\vert\vert\log~\bar{g}_s\vert}\right]} 
\mp {\log\left(\big\vert l_{\rm AB}^{\rm D}(t) + {4\vert {\rm L}_{\rm AB}^{\rm D}(2; t)\vert\over 3}\big\vert\right) \over\vert\log~\bar{g}_s\vert} + {4\vert {\rm L}_{\rm AB}^{\rm D}(2; t)\vert\over 3}}$\\ \hline
${\cal G}^{(15)}_{\rm 0ABD}({\bf x}, y)~\left({g_s\over {\rm HH}_o}\right)^{l_{\rm 0A}^{\rm BD}(t) + 10\vert {\rm L}_{\rm 0A}^{\rm BD}(15; t)\vert}$ &
$(d{\bf C})_{\rm 0ABD}^{(4, 2)}({\bf x}, y)\left({g_s\over {\rm HH}_o}\right)^{l_{\rm 0B}^{\rm D}(t) + {4\vert {\rm L}_{\rm 0B}^{\rm D}(2; t)\vert\over 3}}$\\ \hline
${\cal G}^{(16)}_{\rm 0ABD}({\bf x}, y)~\left({g_s\over {\rm HH}_o}\right)^{l_{\rm 0A}^{\rm BD}(t) + {32\over 3}\vert {\rm L}_{\rm 0A}^{\rm BD}(16; t)\vert}$ & $(d{\bf C})_{\rm 0ABD}^{(5, 2)}({\bf x}, y)\left({g_s\over {\rm HH}_o}\right)^{l_{\rm 0A}^{\rm D}(t) + {4\vert {\rm L}_{\rm 0A}^{\rm D}(2; t)\vert\over 3}}$ \\ \hline
${\cal G}^{(17)}_{\rm 0ABD}({\bf x}, y)~\left({g_s\over {\rm HH}_o}\right)^{l_{\rm 0A}^{\rm BD}(t) + {34\over 3}\vert {\rm L}_{\rm 0A}^{\rm BD}(17; t)\vert}$ &  $(d{\bf C})_{\rm 0ABD}^{(6, 2)}({\bf x}, y)\left({g_s\over {\rm HH}_o}\right)^{l_{\rm 0A}^{\rm B}(t) + {4\vert {\rm L}_{\rm 0A}^{\rm B}(2; t)\vert\over 3}}$\\ \hline
\end{tabular}

==> (inline-17) <==
\begin{tabular}{|c||c||c|}\hline ${\bf G}_{\rm ABCD}$  & $(d{\bf C})_{\rm ABCD}$ \\ \hline\hline
${\cal G}^{(0)}_{\rm ABCD}({\bf x}, y) ~\left({g_s\over {\rm HH}_o}\right)^{l_{\rm 0A}^{\rm BD}(t)}$ & $(d{\bf C})_{\rm ABCD}^{(1, 0)}({\bf x}, y)\left({g_s\over {\rm HH}_o}\right)^{l_{\rm BC}^{\rm D}(t)}$ \\ \hline
${\cal G}^{(1)}_{\rm ABCD}({\bf x}, y)~\left({g_s\over {\rm HH}_o}\right)^{l_{\rm AB}^{\rm CD}(t) + {2\over 3}\vert {\rm L}_{\rm AB}^{\rm CD}(1; t)\vert}$
& $(d{\bf C})_{\rm ABCD}^{(2, 0)}({\bf x}, y)\left({g_s\over {\rm HH}_o}\right)^{l_{\rm AC}^{\rm D}(t)}$ \\ \hline
${\cal G}^{(2)}_{\rm ABCD}({\bf x}, y)~\left({g_s\over {\rm HH}_o}\right)^{l_{\rm AB}^{\rm CD}(t) + {4\over 3}\vert {\rm L}_{\rm AB}^{\rm CD}(2; t)\vert}$
& $(d{\bf C})_{\rm ABCD}^{(3, 0)}({\bf x}, y)\left({g_s\over {\rm HH}_o}\right)^{l_{\rm AB}^{\rm D}(t)}$ \\ \hline
${\cal G}^{(3)}_{\rm ABCD}({\bf x}, y)~\left({g_s\over {\rm HH}_o}\right)^{l_{\rm AB}^{\rm CD}(t) + 2\vert {\rm L}_{\rm AB}^{\rm CD}(3; t)\vert}$
& $(d{\bf C})_{\rm ABCD}^{(4, 0)}({\bf x}, y)\left({g_s\over {\rm HH}_o}\right)^{l_{\rm AB}^{\rm C}(t)}$ \\ \hline
${\cal G}^{(4)}_{\rm ABCD}({\bf x}, y)~\left({g_s\over {\rm HH}_o}\right)^{l_{\rm AB}^{\rm CD}(t) + {8\over 3}\vert {\rm L}_{\rm AB}^{\rm CD}(4; t)\vert}$
& $(d{\bf C})_{\rm ABCD}^{(1, 1)}({\bf x}, y)\left({g_s\over {\rm HH}_o}\right)^{l_{\rm BC}^{\rm D}(t)  + {2\over 3}\vert {\rm L}_{\rm BC}^{\rm D}(1; t)\vert}$ \\ \hline
${\cal G}^{(5)}_{\rm ABCD}({\bf x}, y)~\left({g_s\over {\rm HH}_o}\right)^{l_{\rm AB}^{\rm CD}(t) + {10 \over 3}\vert {\rm L}_{\rm AB}^{\rm CD}(5; t)\vert}$
& $(d{\bf C})_{\rm ABCD}^{(2, 1)}({\bf x}, y)\left({g_s\over {\rm HH}_o}\right)^{l_{\rm AC}^{\rm D} + {2\over 3}\vert {\rm L}_{\rm AC}^{\rm D}(1; t)\vert}$ \\ \hline
${\cal G}^{(6)}_{\rm ABCD}({\bf x}, y)~\left({g_s\over {\rm HH}_o}\right)^{l_{\rm AB}^{\rm CD}(t) + 4\vert {\rm L}_{\rm AB}^{\rm CD}(6; t)\vert}$
& $(d{\bf C})_{\rm ABCD}^{(3, 1)}({\bf x}, y)\left({g_s\over {\rm HH}_o}\right)^{l_{\rm AB}^{\rm D}(t) + {2\over 3}\vert {\rm L}_{\rm AB}^{\rm D}(1; t)\vert}$ \\ \hline
${\cal G}^{(7)}_{\rm ABCD}({\bf x}, y)~\left({g_s\over {\rm HH}_o}\right)^{l_{\rm AB}^{\rm CD}(t) + {14 \over 3}\vert {\rm L}_{\rm AB}^{\rm CD}(7; t)\vert}$
& $(d{\bf C})_{\rm ABCD}^{(4, 1)}({\bf x}, y)\left({g_s\over {\rm HH}_o}\right)^{l_{\rm AB}^{\rm C}(t) + {2 \over 3}\vert {\rm L}_{\rm AB}^{\rm C}(1; t)\vert}$ \\ \hline
${\cal G}^{(8)}_{\rm ABCD}({\bf x}, y)~\left({g_s\over {\rm HH}_o}\right)^{l_{\rm AB}^{\rm CD}(t) + {16 \over 3}\vert {\rm L}_{\rm AB}^{\rm CD}(8; t)\vert}$
& $(d{\bf C})_{\rm ABCD}^{(1, 2)}({\bf x}, y)\left({g_s\over {\rm HH}_o}\right)^{l_{\rm BC}^{\rm D}(t)  + {4 \over 3} \vert {\rm L}_{\rm BC}^{\rm D}(2; t)\vert}$ \\ \hline
${\cal G}^{(9)}_{\rm ABCD}({\bf x}, y)~\left({g_s\over {\rm HH}_o}\right)^{l_{\rm AB}^{\rm CD}(t) + 6\vert {\rm L}_{\rm AB}^{\rm CD}(9; t)\vert}$
& $(d{\bf C})_{\rm ABCD}^{(2, 2)}({\bf x}, y)\left({g_s\over {\rm HH}_o}\right)^{l_{\rm AC}^{\rm D} + {4 \over 3}\vert {\rm L}_{\rm AC}^{\rm D}(2; t)\vert}$ \nonumber\\
${\cal G}^{(10)}_{\rm ABCD}({\bf x}, y)~\left({g_s\over {\rm HH}_o}\right)^{l_{\rm AB}^{\rm CD}(t) + {20 \over 3}\vert {\rm L}_{\rm AB}^{\rm CD}(10; t)\vert}$
& $(d{\bf C})_{\rm ABCD}^{(3, 2)}({\bf x}, y)\left({g_s\over {\rm HH}_o}\right)^{l_{\rm AB}^{\rm D}(t) + {4 \over 3}\vert {\rm L}_{\rm AB}^{\rm D}(2; t)\vert}$ \\ \hline
${\cal G}^{(11)}_{\rm ABCD}({\bf x}, y)~\left({g_s\over {\rm HH}_o}\right)^{l_{\rm AB}^{\rm CD}(t) + {22 \over 3}\vert {\rm L}_{\rm AB}^{\rm CD}(11; t)\vert}$
& $(d{\bf C})_{\rm ABCD}^{(4, 2)}({\bf x}, y)\left({g_s\over {\rm HH}_o}\right)^{l_{\rm AB}^{\rm C}(t) + {4\over 3}\vert {\rm L}_{\rm AB}^{\rm C}(2; t)\vert}$ \\ \hline
\end{tabular}

==> (inline-18) <==
\begin{tabular}{|c||c||c|}\hline Riemann tensors  & Contributions to \eqref{botsuga}  \\ \hline\hline
${\bf R}_{mnpq}$ &  ${\rm dom}\left({2\over 3} - \alpha(t), ~{4\over 3} + \mathbb{F}_1(t) - 2\alpha(t),~ {8\over 3},~ {2\over 3}  - \beta(t)\right)$ \\ \hline 
${\bf R}_{mn\rho\sigma}$ &  ${\rm dom}\left({2\over 3} - \alpha(t),~ {2\over 3} - \beta(t), ~{4\over 3} + \mathbb{F}_2(t) -\alpha(t) - \beta(t), ~{8\over 3}\right)$ \\ \hline 
${\bf R}_{\rho\sigma i0}$ &  ${\rm dom}\left({5\over 3}  + \gamma_{1,2}(t), ~ {10\over 3} + \mathbb{F}_3(t) -\beta(t)\right)$ \\ \hline 
${\bf R}_{m\rho\sigma 0}$ &  ${\rm dom}\left({7\over 3} + \mathbb{F}_3(t) -\beta(t) - {\alpha(t)\over 2}, ~ {7\over 3} + \mathbb{F}_4(t) -\beta(t) -{\alpha(t)\over 2}\right)$ \\ \hline 
${\bf R}_{0\sigma\sigma\rho}$ &  ${\rm dom}\left({7\over 3} + \mathbb{F}_3(t) -{3\beta(t)\over 2}\right)$ \\ \hline 
${\bf R}_{\rho\sigma\rho\sigma}$ &  ${\rm dom}\left({2\over 3} - \beta(t), ~{4\over 3} + \mathbb{F}_5(t) -2\beta(t), ~{2\over 3}  - \alpha(t), ~{8\over 3}\right)$ \\ \hline
${\bf R}_{mn i0}$ &  ${\rm dom}\left({5\over 3} + \gamma_{1,2}(t), ~ {10\over 3} + \mathbb{F}_6(t) - \alpha(t)\right)$ \\ \hline 
${\bf R}_{mnp0}$ &  ${\rm dom}\left({7\over 3} + \mathbb{F}_6(t) - {3\alpha(t)\over 2}\right)$ \\ \hline
${\bf R}_{mn\sigma 0}$ &  ${\rm dom}\left({7\over 3} + \mathbb{F}_6(t) -\alpha(t) - {\beta(t)\over 2}, ~ {7\over 3} + \mathbb{F}_7(t) -\alpha(t) - {\beta(t)\over 2}\right)$ \\ \hline
${\bf R}_{mnab}$ &  ${\rm dom}\left(-{2\over 3} + \mathbb{F}_8(t) -\alpha(t),~ {2 \over 3} - \beta(t),~ 
{8 \over 3}, ~{2\over 3} -\alpha(t)\right)$ \\ \hline 
${\bf R}_{\rho\sigma ab}$ &  ${\rm dom}\left({2\over 3} -\beta(t), ~-{2\over 3} + \mathbb{F}_9(t) -\beta(t),  ~{2\over 3} - \alpha(t), ~ {8\over 3}\right)$ \\ \hline 
${\bf R}_{0mab}$ & ${\rm dom}\left({2\over 3} -{\alpha(t)\over 2} + \gamma_{1,2}(t), ~ {1\over 3} + \mathbb{F}_{10}(t) -{\alpha(t)\over 2}\right)$ \\ \hline
${\bf R}_{0\sigma ab}$ & ${\rm dom}\left({2\over 3} -{\beta(t)\over 2} + \gamma_{1,2}(t), ~ {1\over 3} + \mathbb{F}_{11}(t) - {\beta(t)\over 2}\right)$ \\ \hline
${\bf R}_{abi0}, ~{\bf R}_{ijk0}$ & ${5\over 3} + \gamma_{1,2}(t)$ \\ \hline
${\bf R}_{m0ij}$ & ${\rm dom}\left({2\over 3} -{\alpha(t)\over 2} + \gamma_{1,2}(t), ~{13\over 3} + \mathbb{F}_{12}(t) - {\alpha(t)\over 2}\right)$ \\ \hline
${\bf R}_{\sigma 0ij}$ & ${\rm dom}\left({2\over 3} - {\beta(t)\over 2} + \gamma_{1,2}(t), ~{13\over 3} + \mathbb{F}_{13}(t) -{\beta(t)\over 2}\right)$ \\ \hline
${\bf R}_{ijij}, ~{\bf R}_{abab},~ {\bf R}_{abij}$ & ${\rm dom}\left({8\over 3},~ {2\over 3} + 2\gamma_{1,2}(t),~ {2\over 3} - \alpha(t), 
{2 \over 3} - \beta(t)\right)$ \\ \hline
${\bf R}_{mnij}$ & ${\rm dom}\left({8\over 3},  ~{2\over 3} - \alpha(t), ~{10\over 3} + \mathbb{F}_{14}(t) - \alpha(t),~ 
{2\over 3} - \beta(t)\right)$ \\ \hline
${\bf R}_{\rho\sigma ij}$ & ${\rm dom}\left({8\over 3}, ~ {2\over 3} - \beta(t), ~ {10\over 3} + \mathbb{F}_{15}(t) -\beta(t) , ~ {2\over 3} - \alpha(t)\right)$ \\ \hline
\end{tabular}
\begin{tabular}{|c||c||c|}\hline Terms in $\mathbb{F}_i$  & Powers of $\bar{g}_s$  \\ \hline\hline
$\vert\ddot\beta\vert\vert\log~\bar{g}_s\vert$ &  $-2 + \Sigma(a_1, a_2, a_3, ...., a_{10})$ \\ \hline 
$\gamma_2 - 1$ &  $-1 + {n_d\over 2\bar{g}_s^{d/3} \vert\log~\bar{g}_s\vert} + {1\over 2}{\cal C}(\Delta; b, d)$ \\ \hline 
$\vert\dot\beta\vert\vert\log~\bar{g}_s\vert$ &  $-1 + {n_d\over \bar{g}_s^{d/3} \vert\log~\bar{g}_s\vert} + \vert\gamma\vert + {\cal C}(\Delta; b, d)$ \\ \hline 
$\gamma_1 - 1$ &  $-1 + {n_d\over \bar{g}_s^{d/3} \vert\log~\bar{g}_s\vert} + \vert\gamma\vert + {\cal C}(\Delta; b, d)$ \\ \hline 
$\vert\dot\beta\vert^2\vert\log~\bar{g}_s\vert^2$ &  $-2 + {2n_d\over \bar{g}_s^{d/3} \vert\log~\bar{g}_s\vert} + 2\vert\gamma\vert + {\cal B}(\Delta; b, d)$ \\ \hline 
$\vert\dot\beta\vert$ &  $-1 + {n_d\over \bar{g}_s^{d/3} \vert\log~\bar{g}_s\vert} + \vert\gamma\vert + {\vert\log~\Delta\vert\over \vert\log~\bar{g}_s\vert} + 
{\cal C}(0; b, d)$\\ \hline
$\vert\dot\beta\vert^2\vert\log~\bar{g}_s\vert$ &  $-2 + {n_d\over \bar{g}_s^{d/3} \vert\log~\bar{g}_s\vert} + 2\vert\gamma\vert + {\vert\log~\Delta\vert\over \vert\log~\bar{g}_s\vert} + 
{\cal F}(\Delta; b, d)$\\ \hline
\end{tabular}

==> (inline-19) <==
\begin{tabular}{|c||c||c||c|}\hline $\mathbb{F}_{ie}(t)$  &  $SO(32)$ &
${\rm E}_8 \times {\rm E}_8$  \\ \hline\hline
$\mathbb{F}_{1e}(t)$ & $-{2\over 3} + 2\alpha_e(t) - \zeta_e(t) + {\beta_e(t)} + {2\over \vert\log~\bar{g}_s\vert}~\log\left({6 - 3\beta_e\over 2 - 3\alpha_e}\right)$ & $-{2\over 3} + 2\hat\sigma_e(t) - \hat\zeta_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} + {2\over \vert\log~\bar{g}_s\vert}~\log\left({12 - 3\hat\alpha_e - 3\hat\beta_e\over 4 - 6\hat\sigma_e}\right)$\\ \hline
$\mathbb{F}_{2e}(t)$ & $-{2\over 3} + \alpha_e(t) -\zeta_e(t)  + 2\beta_e(t) + {1\over \vert \log~\bar{g}_s\vert} ~\log\left[{\big(6 -  3\beta_e\big)^2\over \big({2} - 3\alpha_e\big)\big({2} - 3\beta_e\big)}\right]
$ &  $ -{2\over 3} + \hat\sigma_e(t) -\hat\zeta_e(t)  + \left(\hat\alpha_e(t), \hat\beta_e(t)\right) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} + {1\over \vert \log~\bar{g}_s\vert} ~\log\left[{\big(12 - 3\hat\alpha_e - 3\hat\beta_e\big)^2\over \big({4} - 6\hat\sigma_e\big)\big({4} - 6(\hat\alpha_e, \hat\beta_e)\big)}\right]$\\ \hline
$\mathbb{F}_{3e}(t) $ &  $-{5\over 3} + {3\beta_e(t)\over 2} + {1\over \vert\log~\bar{g}_s\vert}~\log\left({6 - 3\beta_e\over 2 - 3\beta_e}\right)$ &  $-{5\over 3} + (\hat\alpha_e(t), \hat\beta_e(t)) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4} + {1\over \vert\log~\bar{g}_s\vert}~\log\left({12 - 3\hat\alpha_e - 3\hat\beta_e\over 4 - 6(\hat\alpha_e, \hat\beta_e)}\right)$\\ \hline
$\mathbb{F}_{4e}(t) $ &  $-{5\over 3} + {3\beta_e(t)\over 2} +  {1\over \vert\log~\bar{g}_s\vert}~\log\left({6 - 3\beta_e\over 2 - 3\alpha_e}\right)$ &  $-{5\over 3} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4} + (\hat\alpha_e(t), \hat\beta_e(t)) + {1\over \vert\log~\bar{g}_s\vert}~\log\left({12 - 3\hat\alpha_e - 3\hat\beta_e\over 4 - 6\hat\sigma_e}\right)$ \\ \hline
$\mathbb{F}_{5e}(t) $ &  $-{2\over 3} + 3\beta_e(t)  - \hat\zeta_e(t) + {2\over \vert\log~\bar{g}_s\vert} ~{\log\big(6 - 3\beta_e\big)\over \log\big(2 - 3\beta_e\big)}$ &  $-{2\over 3} + 2\left(\hat\alpha_e(t), \hat\beta_e(t)\right) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - \hat\zeta_e(t) + {2\over \vert\log~\bar{g}_s\vert} ~{\log\big(12 -3\hat\alpha_e - 3 \hat\beta_e\big)\over \log\big(4 - 6(\hat\alpha_e, \hat\beta_e)\big)}$ \\ \hline
$\mathbb{F}_{6e}(t) $ & $ -{5\over 3} + \alpha_e(t) + {\beta_e(t)\over 2} + {1\over \vert\log~\bar{g}_s\vert}~\log\left({6 - 3\beta_e\over 2 - 3\alpha_e}\right)$ & $ -{5\over 3} + \hat\sigma_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4} + {1\over \vert\log~\bar{g}_s\vert}~\log\left({12 - 3\hat\alpha_e - 3\hat\beta_e\over 4 - 6\hat\sigma_e}\right)$ \\ \hline
$\mathbb{F}_{7e}(t) $  & $ -{5\over 3} + {\beta_e(t)\over 2} + \alpha_e(t) + {1\over \vert\log~\bar{g}_s\vert}~\log\left({6 - 3\beta_e\over 2 - 3\beta_e}\right)$ & $ -{5\over 3} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4} + \hat\sigma_e(t) + {1\over \vert\log~\bar{g}_s\vert}~\log\left({12 - 3\hat\alpha_e - 3\hat\beta_e\over 4 - 6(\hat\alpha_e, \hat\beta_e)}\right)$ \\ \hline
$\mathbb{F}_{8e}(t)$ & ${4\over 3} - \zeta_e(t) + \alpha_e(t) + (0, \eta_e(t)) + {\beta_e(t)} +{1\over \vert\log~\bar{g}_s\vert}\log\left[{(6 - 3\beta_e)^2\over (2-3\alpha_e(t))(4 + 3(0, \eta_e))}\right]$ & ${4\over 3} -\hat\zeta_e(t) + \hat\sigma_e(t) + (0, \hat\eta_e(t)) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} +{1\over \vert\log~\bar{g}_s\vert}\log\left[{(12 -{3}\hat\alpha_e - {3}\hat\beta_e)^2\over (4-6\hat\sigma_e(t))(8 + 6(0,\hat\eta_e))}\right]$ \\ \hline
$\mathbb{F}_{9e}(t)$ & ${4\over 3} - \zeta_e(t) + (0, \eta_e(t)) +  {2\beta_e(t)} + {1\over \vert\log~\bar{g}_s\vert}~\log\left[{(6 -3\beta_e)^2\over (2 - 3\beta_e)(4 + 3(0, \eta_e))}\right]$ & ${4\over 3} - \hat\zeta_e(t) + (0, \hat\eta_e(t)) + (\hat\alpha_e(t), \hat\beta_e(t)) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} + {1\over \vert\log~\bar{g}_s\vert}~\log\left[{(12 -3\hat\alpha_e -3\hat\beta_e)^2\over (4 - 6(\hat\alpha_e, \hat\beta_e))(8 + 6(0, \hat\eta_e))}\right]$\\ \hline 
$\mathbb{F}_{10e}(t) $ & $ {1\over 3} + {\beta_e(t)\over 2}+ \left(0, \eta_e(t)\right)+ {1\over \vert\log~\bar{g}_s\vert}~\log\left({12 - 6\beta_e\over 4 - 6\alpha_e}\right) $ & ${1\over 3} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4}+ \left(0, \hat\eta_e(t)\right)+ {1\over \vert\log~\bar{g}_s\vert}~\log\left({12 - 3\hat\alpha_e - 3\hat\beta_e\over 4 - 6\hat\sigma_e}\right) $\\ \hline
$\mathbb{F}_{11e}(t) $ &  $ {1\over 3}+ {\beta_e(t)\over 2}+ \left(0, \eta_e(t)\right)+ {1\over \vert\log~\bar{g}_s\vert}~\log\left({6 - 3\beta_e\over 2 - 3\beta_e}\right) $ &  $ {1\over 3} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4}+ \left(0, \hat\eta_e(t)\right)+ {1\over \vert\log~\bar{g}_s\vert}~\log\left({12 - 3\hat\alpha_e - 3\hat\beta_e\over 4 - 6(\hat\alpha_e, \hat\beta_e)}\right) $ \\ \hline
$\mathbb{F}_{12e}(t) $ & $ -{11\over 3} + {\beta_e(t)\over 2} + \zeta_e(t) + {1\over \vert\log~\bar{g}_s\vert}~\log\left({6 - 3\beta_e\over 2 - 3\alpha_e}\right) $  & $ -{11\over 3} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4} + \hat\zeta_e(t) + {1\over \vert\log~\bar{g}_s\vert}~\log\left({12 - 3\hat\alpha_e - 3\hat\beta_e\over 4 - 6\hat\sigma_e}\right)$\\ \hline
$\mathbb{F}_{13e}(t) $ &  $ - {11\over 3} + {\beta_e(t)\over 2} + \zeta_e(t) + {1\over \vert\log~\bar{g}_s\vert}~\log\left({6 - 3\beta_e\over 2 - 3\beta_e}\right)$ &  $ - {11\over 3} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4}+ \hat\zeta_e(t) + {1\over \vert\log~\bar{g}_s\vert}~\log\left({12 - 3\hat\alpha_e - 3\hat\beta_e\over 4 - 6(\hat\alpha_e, \hat\beta_e)}\right)$\\ \hline
$\mathbb{F}_{14e}(t) $ & $ -{8\over 3} + \alpha_e(t) + {\beta_e(t)} + {1\over \vert\log~\bar{g}_s\vert}~\log\left[{(6 - 3\beta_e)^2\over (2 - 3\alpha_e)(8 - 3\zeta_e)}\right]$ & $ -{8\over 3} + \hat\sigma_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} + {1\over \vert\log~\bar{g}_s\vert}~\log\left[{(12 - 3\hat\alpha_e - 3\hat\beta_e)^2\over (4 - 6\hat\sigma_e)(16 - 6\hat\zeta_e)}\right]$\\ \hline
$\mathbb{F}_{15e}(t) $ & $-{8\over 3} + 2\beta_e(t) + 
{1\over \vert\log~\bar{g}_s\vert}~\log\left[{(6 - 3\beta_e)^2\over (2 - 3\beta_e)(8 - 3\zeta_e)}\right]$ & $-{8\over 3} + (\hat\alpha_e(t), \hat\beta_e(t)) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} + 
{1\over \vert\log~\bar{g}_s\vert}~\log\left[{(12 -{3}\hat\alpha_e -{3}\hat\beta_e)^2\over (4 - 6(\hat\alpha_e, \hat\beta_e))(16 - 6\hat\zeta_e)}\right]$\\ \hline
$\mathbb{F}^{(1)}_{16e}(t) $ & $ 
-{14\over 3} + \zeta_e(t) + {\beta_e(t)} + 
{2 \over \vert\log~\bar{g}_s\vert}~\log\bigg[{6 - 3\beta_e\over 8 - 3\zeta_e}\bigg]$  & $ 
-{14\over 3} + \hat\zeta_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} + 
{2 \over \vert\log~\bar{g}_s\vert}~\log\bigg[{12 -{3}\hat\alpha_e - {3}\hat\beta_e\over 16 - 6\hat\zeta_e}\bigg]$\\ \hline
$\mathbb{F}^{(2)}_{16e}(t) $ & $ 
-{14\over 3} + \zeta_e(t) + {\beta_e(t)} + 
{2 \over \vert\log~\bar{g}_s\vert}~\log\bigg[{(2\sqrt{3} - \sqrt{3}\beta_e)^2\over 8 - 3\zeta_e}\bigg]$  & $ 
-{14\over 3} + \hat\zeta_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} + 
{2 \over \vert\log~\bar{g}_s\vert}~\log\bigg[{(4\sqrt{3} -\sqrt{3}\hat\alpha_e - \sqrt{3}\hat\beta_e)^2\over 32 - 12\hat\zeta_e}\bigg]$\\ \hline
$\mathbb{F}^{(1)}_{17e}(t) $ &  $ 
-{2\over 3} + (0, \eta_e(t)) + {\beta_e(t)} + 
{1\over \vert\log~\bar{g}_s\vert}~\log\bigg[{(12 - 6\beta_e)^2\over (8 + 6(0, \eta_e))(16 - 6\zeta_e)}\bigg]$
&  $ 
-{2\over 3} + (0, \hat\eta_e(t)) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} + 
{1\over \vert\log~\bar{g}_s\vert}~\log\bigg[{(12 -3\hat\alpha_e - 3\hat\beta_e)^2\over (8 + 6(0,\hat\eta_e))(16 - 6 \hat\zeta_e)}\bigg]$\\ \hline
$\mathbb{F}_{17e}^{(2)}(t) $ &  $ - {2\over 3} + 
{\beta_e(t)} +(0,\eta_e(t))
+ {1\over \vert\log~\bar{g}_s\vert}~\log\left[{ 3(2 - \beta_e)^l\over \big\vert {4}  + 3(0, \eta_e)\big\vert}\right], ~l = (1, 2)$
&  $ - {2\over 3} + 
{\hat\alpha_e(t) + \hat\beta_e(t)\over 2} + (0, \hat\eta_e(t)) + {1\over \vert\log~\bar{g}_s\vert}~\log\left[{ 3(4 - \hat\alpha_e - \hat\beta_e)^l\over \big\vert {4.2^l}  + 3.2^l(0, \hat\eta_e)\big\vert}\right], ~l = (1, 2)$\\ \hline
$\mathbb{F}^{(1)}_{18e}(t) $ &  $ -{8\over 3} + \alpha_e(t) + 
{\beta_e(t)} + {2\over \vert\log~\bar{g}_s\vert}~\log\bigg\vert{6 - 3\beta_e(t)\over 2 - 3\alpha_e(t)}\bigg\vert$ &  $ -{8\over 3} + \hat\sigma_e(t) + 
{\hat\alpha_e(t) + \hat\beta_e(t)\over 2} + {2\over \vert\log~\bar{g}_s\vert}~\log\bigg\vert{12 - 3\hat\alpha_e - 3\hat\beta_e\over 4 - 6\hat\sigma_e}\bigg\vert$\\ \hline
$\mathbb{F}_{18e}^{(2)}(t) $ &  $ -{8\over 3} + 
{\beta_e(t)} + \alpha_e(t)  + {1\over \vert\log~\bar{g}_s\vert}~\log\left[{ 3 (2 - \beta_e(t))^l\over \big\vert {2} - 3\alpha_e(t) \big\vert}\right], ~l = (1, 2)$ &  $ -{8\over 3} + 
{\hat\alpha_e(t) + \hat\beta_e(t)\over 2} + \hat\sigma_e(t)+  {1\over \vert\log~\bar{g}_s\vert}~\log\left[{ 3(4 - \hat\alpha_e - \hat\beta_e)^l\over \big\vert {2.2^l} - 3.2^l\hat\sigma_e  \big\vert}\right], ~ l = (1, 2)$\\ \hline
$\mathbb{F}^{(1)}_{20e}(t) $ & $ -{8\over 3} + 2\beta_e(t) + 
{2\over \vert\log~\bar{g}_s\vert}~\log\bigg\vert{6 - 3\beta_e\over 2 - 3\beta_e}\bigg\vert$
& $ -{8\over 3} + (\hat\alpha_e(t), \hat\beta_e(t)) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} + 
{2\over \vert\log~\bar{g}_s\vert}~\log\bigg\vert{12 - 3\hat\alpha_e - 3\hat\beta_e\over 4 - 6(\hat\alpha_e, \hat\beta_e)}\bigg\vert$\\ \hline
$\mathbb{F}_{20e}^{(2)}(t) $ & $ -{8\over 3} + 
2{\beta_e(t)} + {1\over \vert\log~\bar{g}_s\vert}~\log\left[{ 3(2 - \beta_e)^l\over \big\vert {2} - 3\beta_e\big\vert}\right], ~ l = (1, 2)$ & $ -{8\over 3} + 
{\hat\alpha_e(t) + \hat\beta_e(t)\over 2} + (\hat\alpha_e(t), \hat\beta_e(t)) + {1\over \vert\log~\bar{g}_s\vert}~\log\left[{ 3(4 - \hat\alpha_e - \hat\beta_e)^l\over \big\vert {2.2^l} -  3.2^{l} (\hat\alpha_e, \hat\beta_e)\big\vert}\right], ~l = (1, 2)$\\ \hline
$\mathbb{F}_{22e}(t) $ &  $ {10\over 3} - \zeta_e(t) + l(0, \eta_e(t)) + {\beta_e(t)} + {1\over \vert\log~\bar{g}_s\vert}~\log\left[{3^l(2- \beta_e)^2\over (4 + 3(0, \eta_e))^l}\right], ~ l = (1, 2)$
&  $ {10\over 3} -\hat\zeta_e(t) + l(0, \hat\eta_e(t)) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} + {1\over \vert\log~\bar{g}_s\vert}~\log\left[{3^l(4- \hat\alpha_e -\hat\beta_e)^2\over 4(4 + 3(0, \hat\eta_e))^l}\right], ~l = (1, 2)$\\ \hline
$\mathbb{F}_{23e}(t) $ & $ {1\over 3} + (0, \eta_e(t)) + {\beta_e(t)\over 2} + {1\over \vert\log~\bar{g}_s\vert}~\log\left({6- 3\beta_e\over 8 - 3\zeta_e}\right)$ & $ {1\over 3} + (0, \hat\eta_e(t)) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4} + {1\over \vert\log~\bar{g}_s\vert}~\log\left({12-3\hat\alpha_e - 3\hat\beta_e\over 16 - 6\hat\zeta_e}\right)$\\ \hline
$\mathbb{F}_{24e}(t) $ & $ -{14\over 3} + \zeta_e(t) + {\beta_e(t)} + {2\over \vert\log~\bar{g}_s\vert}~\log\left({6 - 3\beta_e\over 8 - 3\zeta_e}\right)$ & $ -{14\over 3} + \hat\zeta_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} + {2\over \vert\log~\bar{g}_s\vert}~\log\left({12 - 3\hat\alpha_e - 3\hat\beta_e\over 16 - 6\hat\zeta_e}\right)$\\ \hline
$\mathbb{F}_{25e}(t)$ & $-{2\over 3} + (0, \eta_e(t)) + {\beta_e(t)} + 
{1\over \vert\log~\bar{g}_s\vert}~\log\bigg[{(6 -3\beta_e)^2\over (4 + 3(0,\eta_e))(16 - 6 \zeta_e)}\bigg]$ &
$-{2\over 3} + (0, \hat\eta_e(t)) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} + 
{1\over \vert\log~\bar{g}_s\vert}~\log\bigg[{(12 -3\hat\alpha_e - 3\hat\beta_e)^2\over (8 + 6(0,\hat\eta_e))(16 - 6 \hat\zeta_e)}\bigg]$\\ \hline
\end{tabular}

==> (inline-20) <==
\begin{tabular}{|c||c||c||c||c|}\hline $\mathbb{F}_{ie}(t)$  &  $SO(32)$ &
${\rm E}_8 \times {\rm E}_8$ & Appears in \\ \hline\hline
$\mathbb{F}_{1e}(t), \mathbb{F}_{2e}(t), \mathbb{F}_{5e}(t), \mathbb{F}_{8e}(t), \mathbb{F}_{9e}(t)$ & ${2\over 3} + \beta_e(t) - \zeta_e(t)$ & ${2\over 3} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - \hat\zeta_e(t)$ & \eqref{2cho1bora} \\ \hline
$\mathbb{F}_{14e}(t), \mathbb{F}_{15e}(t), \mathbb{F}_{16e}(t), \mathbb{F}_{17e}(t)$ & ${2\over 3} + \beta_e(t) - \zeta_e(t)$ & ${2\over 3} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - \hat\zeta_e(t)$ & \eqref{2cho1bora} \\ \hline
$\mathbb{F}_{18e}(t), \mathbb{F}_{20e}(t), \mathbb{F}_{22e}(t), \mathbb{F}_{24e}(t), \mathbb{F}_{25e}(t)$ & ${2\over 3} + \beta_e(t) - \zeta_e(t)$ & ${2\over 3} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - \hat\zeta_e(t)$ & \eqref{2cho1bora} \\ \hline
$\mathbb{F}^{(1)}_{3e}(t), \mathbb{F}^{(1)}_{6e}(t)$ & ${5\over 3} + {\beta_e\over 2} - \zeta_e(t)$ & ${5\over 3} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4} - \hat\zeta_e(t)$ & \eqref{chu8hath1}\\ \hline
$\mathbb{F}^{(2)}_{3e}(t), \mathbb{F}^{(2)}_{6e}(t)$ & ${2\over 3} + {\beta_e\over 2} - {\alpha_e(t)\over 2} - {\zeta_e(t)\over 2}$ & ${2\over 3} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4} -{\hat\sigma_e(t)\over 2} - {\hat\zeta_e(t)\over 2}$ & \eqref{chu8hath1}\\ \hline
$\mathbb{F}^{(3)}_{3e}(t), \mathbb{F}^{(3)}_{6e}(t)$ & ${2\over 3}  - {\zeta_e(t)\over 2}$ & ${2\over 3} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4} -{1\over 2} (\hat\alpha_e(t), \hat\beta_e(t)) - {\hat\zeta_e(t)\over 2}$ & \eqref{chu8hath1}\\ \hline
$\mathbb{F}_{4e}(t), \mathbb{F}_{10e}(t), \mathbb{F}_{12e}(t)$ & ${2\over 3} +{\beta_e(t)\over 2} - {\alpha_e(t)\over 2} - {\zeta_e(t)\over 2}$ & ${2\over 3} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2}  - {\hat\sigma_e(t)\over 2} - {\hat\zeta_e(t)\over 2}$ & \eqref{duitrans}\\ \hline
$\mathbb{F}_{7e}(t), \mathbb{F}_{11e}(t), \mathbb{F}_{13e}(t)$ & ${2\over 3}  - {\zeta_e(t)\over 2}$ & ${2\over 3} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4} -{1\over 2} (\hat\alpha_e(t), \hat\beta_e(t)) - {\hat\zeta_e(t)\over 2}$ & \eqref{chu8hath1}, \eqref{connorice}\\ \hline
$\mathbb{F}_{23e}(t)$ & ${5\over 3} + {\beta_e(t)\over 2} - \zeta_e(t)$ &
${5\over 3} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4} - \hat\zeta_e(t)$ & \eqref{sirilena18} \\ \hline
\end{tabular}

==> (inline-21) <==
\begin{tabular}{|c||c||c|}\hline $\mathbb{F}_i(t)$  & Dominant Contributions to \eqref{botsuga} \\ \hline\hline
$\mathbb{F}_{7}(t), \mathbb{F}_{11}(t), \mathbb{F}_{13}(t)$ & ${2\over 3}$ \\ \hline
$\mathbb{F}_1(t), \mathbb{F}_2(t), \mathbb{F}_4(t), \mathbb{F}_5(t)$ & ${2\over 3} + \beta(t)$ \\ \hline
$\mathbb{F}_8(t), \mathbb{F}_9(t), \mathbb{F}_{10}(t), \mathbb{F}_{12}(t)$ & ${2\over 3} + \beta(t)$ \\ \hline
$\mathbb{F}_{14}(t), \mathbb{F}_{15}(t), \mathbb{F}_{16}(t), \mathbb{F}_{17}(t)$ & ${2\over 3} + \beta(t)$ \\ \hline
$\mathbb{F}_{18}(t), \mathbb{F}_{19}(t), \mathbb{F}_{20}(t), \mathbb{F}_{21}(t)$ & ${2\over 3} + \beta(t)$ \\ \hline
$\mathbb{F}_{3}(t), \mathbb{F}_{6}(t)$ & ${2\over 3}, {2\over 3} + \beta(t), {5\over 3} + {\beta(t)\over 2}$ \\ \hline
\end{tabular}
\begin{tabular}{|c||c||c||c|}\hline Riemann tensors & Additive factors & Contributions to \eqref{botsuga}  \\ \hline\hline
${\bf R}_{mnpq}$ & ${4\over 3} - 2\hat\sigma_e(t)$ & ${\rm dom}\left({2\over 3} - \hat\sigma_e(t), ~{2\over 3} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - \hat\zeta_s(t),~ {8\over 3} - \hat\zeta_e(t),~ {2\over 3} - (\hat\alpha_e(t), \hat\beta_e(t))\right)$ \\ \hline 
${\bf R}_{mn\rho\sigma}$ & ${4\over 3} - \hat\sigma_e(t) - (\hat\alpha_e(t), \hat\beta_e(t))$ & ${\rm dom}\left({2\over 3} - \hat\sigma_e(t),~ {2\over 3}- (\hat\alpha_e(t), \hat\beta_e(t)), ~{2\over 3} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} -\hat\zeta_e(t), ~ {8\over 3} - \hat\zeta_e(t),~ {2\over 3} \pm \hat\alpha_e(t) \mp \hat\beta_e(t) - (\hat\alpha_e(t), \hat\beta_e(t))\right)$ \\ \hline 
${\bf R}_{\rho\sigma i0}$ & $ {10\over 3} - (\hat\alpha_e(t), \hat\beta_e(t)) - \hat\zeta_e(t) $ &  ${5\over 3} - \hat\zeta_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4}$ \\ \hline 
${\bf R}_{m\rho\sigma 0}$ & $ {7\over 3} - (\hat\alpha_e(t), \hat\beta_e(t)) - {\hat\sigma_e(t)\over 2} -{\hat\zeta_e(t)\over 2}$ &  $ {2\over 3} + {\hat\alpha_e(t) + \hat\beta_e(t) \over 4} - {\hat\sigma_e(t) \over 2} - {\hat\zeta_e(t) \over 2} $ \\ \hline 
${\bf R}_{0\sigma\sigma\rho}$ & $ {7\over 3} - {\hat\zeta_e(t)\over 2} -{3\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) $&  ${2\over 3} - {\hat\zeta_e(t)\over 2} - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) + {\hat\alpha_e(t) + \hat\beta_e(t) \over 4}$ \\ \hline 
${\bf R}_{\rho\sigma\rho\sigma}$ & ${4\over 3} - 2(\hat\alpha_e(t), \hat\beta_e(t))$  &  ${\rm dom}\left({2\over 3} - (\hat\alpha_e(t), \hat\beta_e(t)), ~{2\over 3} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - \hat\zeta_e(t), ~{2\over 3} - \hat\sigma_e(t), ~ {8\over 3} - \hat\zeta_e(t)\right)$ \\ \hline
${\bf R}_{mn i0}$ & $ {10\over 3} - \hat\sigma_e(t) - \hat\zeta_e(t)$  &  ${5\over 3} - \hat\zeta_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4}$ \\ \hline 
${\bf R}_{mnp0}$ & $ {7\over 3} - {3\hat\sigma_e(t)\over 2} - {\hat\zeta_e(t)\over 2} $ & $ {2\over 3} - {\hat\zeta_e(t)\over 2} - {\hat\sigma_e(t)\over 2} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4}  $ \\ \hline
${\bf R}_{mn\sigma 0}$ & $ {7\over 3} - \hat\sigma_e(t) - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) - {\hat\zeta_e(t)\over 2}$  & ${2\over 3} -{\hat\zeta_e(t)\over 2} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4} - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t))$ \\ \hline
${\bf R}_{mnab}$ & $ -{2\over 3} - \hat\sigma_e(t) - (0, \hat\eta_e(t)) $  &  ${\rm dom}\left( {2\over 3} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - \hat\zeta_e(t), ~ {2\over 3} - \hat\sigma_e(t), ~{2\over 3} -{(\hat\alpha_e(t), \hat\beta_e(t))}, ~ {8\over 3} - \hat\zeta_e(t)\right)$ \\ \hline 
${\bf R}_{\rho\sigma ab}$ & $ -{2\over 3} - (\hat\alpha_e(t), \hat\beta_e(t)) - (0, \hat\eta_e(t))$ & ${\rm dom}\left( {2\over 3} - (\hat\alpha_e(t), \hat\beta_e(t)), ~ {2\over 3} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - \hat\zeta_e(t), ~{2\over 3} - \hat\sigma_e(t), ~ {8\over 3} - \hat\zeta_e(t) \right)$ \\ \hline 
${\bf R}_{abab}$ & $ -{8\over 3} - 2(0, \hat\eta_e(t))$ &  ${\rm dom}\left( {2\over 3} - \hat\sigma_e(t), ~ {2\over 3} - ( \hat\alpha_e(t), \hat\beta_e(t)), ~ {8\over 3} - \hat\zeta_e(t), ~ {2\over 3} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - \hat\zeta_e(t)\right)$\\ \hline
${\bf R}_{0mab}$ & $ {1\over 3} - {\hat\sigma_e(t)\over 2} - {\hat\zeta_e(t)\over 2} - (0, \hat\eta_e(t))$ &  $ {2\over 3} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4} - {\hat\sigma_e(t)\over 2} - {\hat\zeta_e(t)\over 2}  $ \\ \hline
${\bf R}_{0\sigma ab}$ &  $ {1\over 3}-{1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) - {\hat\zeta_e(t)\over 2} -(0, \hat\eta_e(t))$ &  $ {2\over 3} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4} - {1\over 2} (\hat\alpha_e(t), \hat\beta_e(t)) - {\hat\zeta_e(t)\over 2}$ \\ \hline
${\bf R}_{abi0}$ & $ {4\over 3} - (0, \hat\eta_e(t)) - \hat\zeta_e(t)$  &  $ {5\over 3} - \hat\zeta_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4}$ \\ \hline
${\bf R}_{m0ij}$ & $ {13\over 3} - {3\hat\zeta_e(t)\over 2} - {\hat\sigma_e(t)\over 2}$  &  $ {2\over 3} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4} - {\hat\sigma_e(t)\over 2} - {\hat\zeta_e(t)\over 2}$ \\ \hline
${\bf R}_{\sigma 0ij}$ & $ {13\over 3} - {3\hat\zeta_e(t)\over 2} - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t))$  & $ {2\over 3} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4} - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) - {\hat\zeta_e(t)\over 2}$ \\ \hline
${\bf R}_{ijk0}$ & $ {16\over 3} - 2\hat\zeta_e(t)  $ &  $ {5\over 3} - \hat\zeta_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4}  $ \\ \hline
${\bf R}_{ijij}$ & $ {16\over 3} - 2\hat\zeta_e(t)$  & ${\rm dom}\left({8\over 3} - \hat\zeta_e(t),~ {2\over 3} - (\hat\alpha_e(t),  \hat\beta_e(t)), 
~ {2 \over 3} - \hat\sigma_e(t), {2\over 3} + {\hat\alpha_e(t) + \hat\beta_e(t) \over 2} - \hat\zeta_e(t)\right)$ \\ \hline
${\bf R}_{abij}$ & $ {4\over 3} - \hat\zeta_e(t) - (0, \hat\eta_e(t)) $ &  ${\rm dom}\left({8\over 3} - \hat\zeta_e(t),~ {2\over 3} - (\hat\alpha_e(t),  \hat\beta_e(t)), 
~ {2 \over 3} - \hat\sigma_e(t), {2\over 3} + {\hat\alpha_e(t) + \hat\beta_e(t) \over 2} - \hat\zeta_e(t)\right)$ \\ \hline
${\bf R}_{mnij}$ & ${10\over 3} - \hat\zeta_e(t) - \hat\sigma_e(t)$  & ${\rm dom}\left({8\over 3} - \hat\zeta_e(t), ~{2\over 3} - \hat\sigma_e(t), ~ 
{2\over 3} - \hat\zeta_e(t) + {\hat\alpha_e(t) +\hat\beta_e(t)\over 2}, ~ {2\over 3} - (\hat\alpha_e(t), \hat\beta_e(t))\right)$ \\ \hline
${\bf R}_{\rho\sigma ij}$ & $ {10\over 3} - \hat\zeta_e(t) - (\hat\alpha_e(t), \hat\beta_e(t))$  &  ${\rm dom}\left({8\over 3} - \hat\zeta_e(t), ~{2\over 3} - (\hat\alpha_e(t), \hat\beta_e(t)), ~ {2\over 3} - \hat\sigma_e(t), ~ 
{2\over 3} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - \hat\zeta_e(t)\right)$ \\ \hline
\end{tabular}

==> (inline-22) <==
\begin{tabular}{|c||c||c||c|}\hline Riemann tensors & Additive factors & Contributions to \eqref{botsuga}  \\ \hline\hline
${\bf R}_{m\rho\sigma i}$ & ${7\over 3} - {\hat\sigma_e(t)\over 2} - (\hat\alpha_e(t), \hat\beta_e(t)) - {\hat\zeta_e(t)\over 2}$ & ${5\over 3} - {\hat\sigma_e(t)\over 2} - {\hat\zeta_e(t)\over 2}$ \\ \hline 
${\bf R}_{i\sigma\sigma\rho}$ & ${7\over 3} - {\hat\zeta_e(t)\over 2} - {3\over 2}(\hat\alpha_e(t), \hat\beta_e(t))$ & ${5\over 3} - {\hat\zeta_e(t)\over 2} - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t))$ \\ \hline
${\bf R}_{m\sigma\sigma\rho}$ & ${4\over 3} - {\hat\sigma_e(t)\over 2} - {3\over 2}(\hat\alpha_e(t), \hat\beta_e(t))$ & ${2\over 3} - {\hat\sigma_e(t)\over 2} - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t))$ \\ \hline
${\bf R}_{mnpi}$ & ${7\over 3} - {3\hat\sigma_e(t)\over 2} - {\hat\zeta_e(t)\over 2}$ & ${5\over 3} - {\hat\sigma_e(t)\over 2} - {\hat\zeta_e(t)\over 2}$ \\ \hline
${\bf R}_{mnp\sigma}$ & ${4\over 3} - {3\hat\sigma_e(t)\over 2} - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t))$ & ${2\over 3} - {\hat\sigma_e(t)\over 2} - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t))$ \\ \hline
${\bf R}_{mn\sigma i}$ & ${7\over 3} - {\hat\sigma_e(t)} - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) - {\hat\zeta_e(t)\over 2}$ & ${5\over 3} - {\hat\zeta_e(t)\over 2} - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t))$ \\ \hline
${\bf R}_{mabi}$ & ${1\over 3} - {\hat\sigma_e(t)\over 2} - {\hat\zeta_e(t)\over 2} - (0, \hat\eta_e(t))$ & ${5\over 3} - {\hat\sigma_e(t)\over 2} - {\hat\zeta_e(t)\over 2}$ \\ \hline
${\bf R}_{\sigma abi}$ & ${1\over 3} - {1\over 2} (\hat\alpha_e(t), \hat\beta_e(t)) - {\hat\zeta_e(t)\over 2} - (0, \hat\eta_e(t))$ & ${5\over 3} - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) - {\hat\zeta_e(t)\over 2}$ \\ \hline
${\bf R}_{m\sigma ab}$ & $-{2\over 3}- {\hat\sigma_e(t)\over 2} - {1\over 2} (\hat\alpha_e(t), \hat\beta_e(t))  - (0, \hat\eta_e(t))$ & ${2\over 3} -{\hat\sigma_e(t)\over 2} - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t))$ \\ \hline
${\bf R}_{m0i0}, ~{\bf R}_{mijk}$ & $ {13\over 3} - {\hat\sigma_e(t)\over 2} - {3\hat\zeta_e(t)\over 2}$ & $ {5\over 3} - {\hat\sigma_e(t)\over 2} - {\hat\zeta_e(t)\over 2}$ \\ \hline
${\bf R}_{0\sigma i0}, ~{\bf R}_{\sigma ijk}$ & $ {13\over 3} - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) - {3\hat\zeta_e(t)\over 2}$ & $ {5\over 3} - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) - {\hat\zeta_e(t)\over 2}$ \\ \hline
${\bf R}_{m\sigma ij}, ~{\bf R}_{m0\sigma 0}$ & $ {10\over 3} - {\hat\sigma_e(t)\over 2} - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) - {\hat\zeta_e(t)}$ & $ {2\over 3} - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) - {\hat\sigma_e(t)\over 2}$ \\ \hline
${\bf R}_{0i0j}$ & ${16\over 3} - 2\hat\zeta_e(t)$ & ${\rm dom}\left({8\over 3} - \hat\zeta_e(t), ~ {2\over 3} - \hat\sigma_e(t), ~ {2\over 3} - (\hat\alpha_e(t), \hat\beta_e(t)), ~ {2\over 3} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - \hat\zeta_e(t)\right)$\\ \hline
${\bf R}_{0a0b}$ & ${4\over 3} - \hat\zeta_e(t) - (0, \hat\eta_e(t))$ & ${\rm dom}\left({8\over 3} - \hat\zeta_e(t), ~ {2\over 3} - \hat\sigma_e(t), ~ {2\over 3} - (\hat\alpha_e(t), \hat\beta_e(t)), ~ {2\over 3} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - \hat\zeta_e(t)\right)$\\ \hline
${\bf R}_{0m0n}$ & ${10\over 3} - \hat\zeta_e(t) - \hat\sigma_e(t)$ & ${\rm dom}\left({8\over 3} - \hat\zeta_e(t), ~ {2\over 3} - \hat\sigma_e(t), ~ {2\over 3} - (\hat\alpha_e(t), \hat\beta_e(t)), ~ {2\over 3} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - \hat\zeta_e(t)\right)$\\ \hline
${\bf R}_{0\rho 0\sigma}$ & ${10\over 3} - \hat\zeta_e(t) - (\hat\alpha_e(t), \hat\beta_e(t))$ & ${\rm dom}\left({8\over 3} - \hat\zeta_e(t), ~ {2\over 3} - \hat\sigma_e(t), ~ {2\over 3} - (\hat\alpha_e(t), \hat\beta_e(t)), ~ {2\over 3} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - \hat\zeta_e(t)\right)$\\ \hline
\end{tabular}

==> (inline-23) <==
\begin{tabular}{|c||c||c||c|}\hline Riemann tensors & Additive factors & Contributions to \eqref{botsuga}  \\ \hline\hline
${\bf R}_{mnpq}$ & ${4\over 3} - 2\alpha_e(t)$ & ${\rm dom}\left({2\over 3} - \alpha_e(t), ~{2\over 3} + \beta_e(t) - \zeta_e(t),~ {8\over 3} - \zeta_e(t),~ {2\over 3} - \beta_e(t)\right)$ \\ \hline 
${\bf R}_{mn\rho\sigma}$ & ${4\over 3} - \alpha_e(t) - \beta_e(t)$ & ${\rm dom}\left({2\over 3} - \alpha_e(t),~ {2\over 3}- \beta_e(t), ~{2\over 3} + {\beta_e(t)} - \zeta_e(t), ~ {8\over 3} -\zeta_e(t)\right)$ \\ \hline 
${\bf R}_{\rho\sigma i0}$ & $ {10\over 3} - \beta_e(t) - \zeta_e(t) $ &  ${5\over 3} - \zeta_e(t) + {\beta_e(t)\over 2}$ \\ \hline 
${\bf R}_{m\rho\sigma 0}$ & $ {7\over 3} - \beta_e(t) - {\alpha_e(t)\over 2} - {\zeta_e(t)\over 2} $ &  ${2\over 3} + {\beta_e(t) \over 2} - {\alpha_e(t) \over 2} - {\zeta_e(t) \over 2}$ \\ \hline 
${\bf R}_{0\sigma\sigma\rho}$ & $ {7\over 3} - {\zeta_e(t)\over 2} - {3\beta_e(t)\over 2} $&  ${2\over 3} - {\zeta_e(t)\over 2}$ \\ \hline 
${\bf R}_{\rho\sigma\rho\sigma}$ & ${4\over 3} - 2\beta_e(t)$  &  ${\rm dom}\left({2\over 3} - \beta_e(t), ~{2\over 3} + \beta_e(t) - \zeta_e(t), ~{2\over 3} - \alpha_e(t), ~ {8\over 3} - \zeta_e(t)\right)$ \\ \hline
${\bf R}_{mn i0}$ & $ {10\over 3} - \alpha_e(t) - \zeta_e(t)$  &  ${5\over 3} - \zeta_e(t) + {\beta_e(t)\over 2}$ \\ \hline 
${\bf R}_{mnp0}$ & $ {7\over 3} - {3\alpha_e(t)\over 2} - {\zeta_e(t)\over 2} $ & $ {2\over 3} -{\alpha_e(t)\over 2} + {\beta_e(t)\over 2} - {\zeta_e(t)\over 2}  $ \\ \hline
${\bf R}_{mn\sigma 0}$ & $ {7\over 3} - \alpha_e(t) - {\beta_e(t)\over 2} - {\zeta_e(t)\over 2}$  & ${2\over 3} -{\zeta_e(t)\over 2} $ \\ \hline
${\bf R}_{mnab}$ & $ -{2\over 3} - \alpha_e(t) - (0, \eta_e(t)) $  &  ${\rm dom}\left( {2\over 3} + {\beta_e(t)} - \zeta_e(t), ~ {2\over 3} - \alpha_e(t), ~{2\over 3} -{\beta_e(t)}, ~ {8\over 3} - \zeta_e(t)\right)$ \\ \hline 
${\bf R}_{\rho\sigma ab}$ & $ -{2\over 3} - \beta_e(t) - (0, \eta_e(t))$ & ${\rm dom}\left( {2\over 3} - \beta_e(t), ~ {2\over 3} + {\beta_e(t)} - \zeta_e(t), ~{2\over 3} - \alpha_e(t), ~ {8\over 3} - \zeta_e(t) \right)$ \\ \hline 
${\bf R}_{abab}$ & $ -{8\over 3} - 2(0, \eta_e(t))$ &  ${\rm dom}\left( {2\over 3} - \alpha_e(t), ~ {2\over 3} - \beta_e(t), ~ {8\over 3} - \zeta_e(t), ~ {2\over 3} + {\beta_e(t)} - \zeta_e(t)\right)$\\ \hline
${\bf R}_{0mab}$ & $ {1\over 3} - {\alpha_e(t)\over 2} - {\zeta_e(t)\over 2} - (0, \eta_e(t))$ &  $ {2\over 3} + {\beta_e(t)\over 2} - {\alpha_e(t)\over 2} - {\zeta_e(t)\over 2}  $ \\ \hline
${\bf R}_{0\sigma ab}$ &  $ {1\over 3}-{\beta_e(t)\over 2} - {\zeta_e(t)\over 2} - (0, \eta_e(t))$ &  $ {2\over 3}  - {\zeta_e(t)\over 2}$ \\ \hline
${\bf R}_{abi0}$ & $ {4\over 3} - (0, \eta_e(t)) - \zeta_e(t)$  &  $ {5\over 3} - \zeta_e(t) + {\beta_e(t)\over 2}$ \\ \hline
${\bf R}_{m0ij}$ & $ {13\over 3} - {3\zeta_e(t)\over 2} - {\alpha_e(t)\over 2}$  &  $ {2\over 3} + {\beta_e(t)\over 2} - {\alpha_e(t)\over 2} - {\zeta_e(t)\over 2}$ \\ \hline
${\bf R}_{\sigma 0ij}$ & $ {13\over 3} - {3\zeta_e(t)\over 2} - {\beta_e(t)\over 2}$  & $ {2\over 3}  - {\zeta_e(t)\over 2}$ \\ \hline
${\bf R}_{ijk0}$ & $ {16\over 3} - 2\zeta_e(t)  $ &  $ {5\over 3} - \zeta_e(t) + {\beta_e(t)\over 2}  $ \\ \hline
${\bf R}_{ijij}$ & $ {16\over 3} - 2\zeta_e(t)$  & ${\rm dom}\left({8\over 3} - \zeta_e(t),~ {2\over 3} - \beta_e(t), 
~ {2 \over 3} - \alpha_e(t), {2\over 3} + {\beta_e(t)} - \zeta_e(t)\right)$ \\ \hline
${\bf R}_{abij}$ & $ {4\over 3} - \zeta_e(t) - (0, \eta_e(t)) $ &  ${\rm dom}\left({8\over 3} - \zeta_e(t),~ {2\over 3} - \beta_e(t), 
~ {2 \over 3} - \alpha_e(t), {2\over 3} + {\beta_e(t)} - \zeta_e(t)\right)$ \\ \hline
${\bf R}_{mnij}$ & ${10\over 3} - \zeta_e(t) - \alpha_e(t)$  & ${\rm dom}\left({8\over 3} - \zeta_e(t), ~{2\over 3} - \alpha_e(t), ~ 
{2\over 3} - \zeta_e(t)+ {\beta_e(t)}, ~ {2\over 3} - \beta_e(t)\right)$ \\ \hline
${\bf R}_{\rho\sigma ij}$ & $ {10\over 3} - \zeta_e(t) - \beta_e(t)$  &  ${\rm dom}\left({8\over 3} - \zeta_e(t), ~{2\over 3} - \beta_e(t), ~ {2\over 3} - \alpha_e(t), ~ 
{2\over 3} + {\beta_e(t)} - \zeta_e(t)\right)$ \\ \hline
\end{tabular}

==> (inline-24) <==
\begin{tabular}{|c||c||c||c|}\hline Riemann tensors & Additive factors & Contributions to \eqref{botsuga}  \\ \hline\hline
${\bf R}_{m\rho\sigma i}$ & ${7\over 3} - {\alpha_e(t)\over 2} - \beta_e(t) - {\zeta_e(t)\over 2}$ & ${5\over 3} - {\alpha_e(t)\over 2} - {\zeta_e(t)\over 2}$ \\ \hline 
${\bf R}_{i\sigma\sigma\rho}$ & ${7\over 3} - {\zeta_e(t)\over 2} - {3\beta_e(t)\over 2}$ & ${5\over 3} - {\zeta_e(t)\over 2} - {\beta_e(t)\over 2}$ \\ \hline
${\bf R}_{m\sigma\sigma\rho}$ & ${4\over 3} - {\alpha_e(t)\over 2} - {3\beta_e(t)\over 2}$ & ${2\over 3} - {\alpha_e(t)\over 2} - {\beta_e(t)\over 2}$ \\ \hline
${\bf R}_{mnpi}$ & ${7\over 3} - {3\alpha_e(t)\over 2} - {\zeta_e(t)\over 2}$ & ${5\over 3} - {\alpha_e(t)\over 2} - {\zeta_e(t)\over 2}$ \\ \hline
${\bf R}_{mnp\sigma}$ & ${4\over 3} - {3\alpha_e(t)\over 2} - {\beta_e(t)\over 2}$ & ${2\over 3} - {\alpha_e(t)\over 2} - {\beta_e(t)\over 2}$ \\ \hline
${\bf R}_{mn\sigma i}$ & ${7\over 3} - {\alpha_e(t)} - {\beta_e(t)\over 2} - {\zeta_e(t)\over 2}$ & ${5\over 3} - {\zeta_e(t)\over 2} - {\beta_e(t)\over 2}$ \\ \hline
${\bf R}_{mabi}$ & ${1\over 3} - {\alpha_e(t)\over 2} - {\zeta_e(t)\over 2} - (0, \eta_e(t))$ & ${5\over 3} - {\alpha_e(t)\over 2} - {\zeta_e(t)\over 2}$ \\ \hline
${\bf R}_{\sigma abi}$ & ${1\over 3} - {\beta_e(t)\over 2} - {\zeta_e(t)\over 2} - (0, \eta_e(t))$ & ${5\over 3} - {\beta_e(t)\over 2} - {\zeta_e(t)\over 2}$ \\ \hline
${\bf R}_{m\sigma ab}$ & $-{2\over 3}- {\alpha_e(t)\over 2} - {\beta_e(t)\over 2}  - (0, \eta_e(t))$ & ${2\over 3} -{\alpha_e(t)\over 2} - {\beta_e(t)\over 2}$ \\ \hline
${\bf R}_{m0i0}, ~{\bf R}_{mijk}$ & $ {13\over 3} - {\alpha_e(t)\over 2} - {3\zeta_e(t)\over 2}$ & $ {5\over 3} - {\alpha_e(t)\over 2} - {\zeta_e(t)\over 2}$ \\ \hline
${\bf R}_{0\sigma i0}, ~{\bf R}_{\sigma ijk}$ & $ {13\over 3} - {\beta_e(t)\over 2} - {3\zeta_e(t)\over 2}$ & $ {5\over 3} - {\beta_e(t)\over 2} - {\zeta_e(t)\over 2}$ \\ \hline
${\bf R}_{m\sigma ij}, ~{\bf R}_{m0\sigma 0}$ & $ {10\over 3} - {\alpha_e(t)\over 2} - {\beta_e(t)\over 2} - {\zeta_e(t)}$ & $ {2\over 3} - {\beta_e(t)\over 2} - {\alpha_e(t)\over 2}$ \\ \hline
${\bf R}_{0i0j}$ & ${16\over 3} - 2\zeta_e(t)$ & ${\rm dom}\left({8\over 3} - \zeta_e(t), ~ {2\over 3} - \alpha_e(t), ~ {2\over 3} - \beta_e(t), ~ {2\over 3} + {\beta_e(t)} - \zeta_e(t)\right)$\\ \hline
${\bf R}_{0a0b}$ & ${4\over 3} - \zeta_e(t) - (0, \eta_e(t))$ & ${\rm dom}\left({8\over 3} - \zeta_e(t), ~ {2\over 3} - \alpha_e(t), ~ {2\over 3} - \beta_e(t), ~ {2\over 3} + {\beta_e(t)} - \zeta_e(t)\right)$\\ \hline
${\bf R}_{0m0n}$ & ${10\over 3} - \zeta_e(t) - \alpha_e(t)$ & ${\rm dom}\left({8\over 3} - \zeta_e(t), ~ {2\over 3} - \alpha_e(t), ~ {2\over 3} - \beta_e(t), ~ {2\over 3} + {\beta_e(t)} - \zeta_e(t)\right)$\\ \hline
${\bf R}_{0\rho 0\sigma}$ & ${10\over 3} - \zeta_e(t) - \beta_e(t)$ & ${\rm dom}\left({8\over 3} - \zeta_e(t), ~ {2\over 3} - \alpha_e(t), ~ {2\over 3} - \beta_e(t), ~ {2\over 3} + {\beta_e(t)} - \zeta_e(t)\right)$\\ \hline
\end{tabular}

==> (inline-25) <==
\begin{tabular}{|c||c||c||c|}\hline G-fluxes & Contributions from ${\rm E}_8 \times {\rm E}_8$ & Contributions from $SO(32)$ \\ \hline\hline
${\bf G}_{mnpq}$ & $\hat{l}_{emn}^{pq}(t) + {4\over 3} - 2\hat\sigma_e(t)$ & $l_{emn}^{pq}(t) + {4\over 3} - 2\alpha_e(t)$ \\ \hline 
${\bf G}_{mnp\alpha}$ & $\hat{l}_{emn}^{p\alpha}(t) + {4\over 3} - {3\hat\sigma_e(t)\over 2} - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t))$ & $l_{emn}^{p\alpha}(t) + {4\over 3} - {3\alpha_e(t)\over 2} - {\beta_e(t)\over 2}$ \\ \hline 
${\bf G}_{mnpa}$ & $\hat{l}_{emn}^{pa} + {1\over 3} -{3\hat\sigma_e(t)\over 2} - {1\over 2} (0, \hat\eta_e(t))$
& ${l}_{emn}^{pa} + {1\over 3} -{3\alpha_e(t)\over 2} - {1\over 2} (0, \eta_e(t))$\\ \hline
${\bf G}_{mn\alpha\beta}$ & $\hat{l}_{emn}^{\alpha\beta}(t) + {4\over 3} - {\hat\sigma_e(t)} - {\hat\alpha_e(t) +\hat\beta_e(t)\over 2}$ & $l_{emn}^{\alpha\beta}(t) + {4\over 3} - {\alpha_e(t)} - {\beta_e(t)}$ \\ \hline 
${\bf G}_{mn\alpha a}$ & $\hat{l}_{emn}^{\alpha a}(t) + {1\over 3} - {\hat\sigma_e(t)} - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) - {1\over 2}(0, \hat\eta_e(t))$ & $l_{emn}^{\alpha a}(t) + {1\over 3} - {\alpha_e(t)} - {\beta_e(t)\over 2} - {1\over 2} (0, \eta_e(t))$ \\ \hline 
${\bf G}_{m\alpha\beta a}$ & $\hat{l}_{e\alpha\beta}^{ma}(t) + {1\over 3} - {\hat\sigma_e(t)\over 2} - {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - {1\over 2}(0, \hat\eta_e(t))$ & $l_{e\alpha\beta}^{ma}(t) + {1\over 3} - {\alpha_e(t)\over 2} - {\beta_e(t)} - {1\over 2} (0, \eta_e(t))$ \\ \hline 
${\bf G}_{0ijm}$ & $\hat{l}_{eij}^{0m}(t) + {13\over 3} - {\hat\sigma_e(t)\over 2} - {3\hat\zeta_e(t)\over 2}$ & $l_{eij}^{0m}(t) + {13\over 3} - {\alpha_e(t)\over 2} - {3\zeta_e(t)\over 2}$ \\ \hline 
${\bf G}_{0ij\alpha}$ & $\hat{l}_{eij}^{0\alpha}(t) + {13\over 3} - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) - {3\hat\zeta_e(t)\over 2}$ & $l_{eij}^{0\alpha}(t) + {13\over 3} - {\beta_e(t)\over 2} - {3\zeta_e(t)\over 2}$ \\ \hline 
${\bf G}_{mnab}$ & $\hat{l}_{emn}^{ab}(t) {\red - {2\over 3}} - {\hat\sigma_e(t)}  - {\hat\eta_e(t)\over 2} $ & $l_{emn}^{ab}(t) {\red - {2\over 3}} - {\alpha_e} - {\eta_e(t)\over 2}$ \\ \hline 
${\bf G}_{\alpha\beta ab}$ & $\hat{l}_{e\alpha\beta}^{ab}(t) {\red - {2\over 3}} - {\hat\alpha_e(t) +\hat\beta_e(t)\over 2}  - {\hat\eta_e(t)\over 2}$ & $l_{e\alpha\beta}^{ab}(t) {\red - {2\over 3}} - {\beta_e(t)} - {\eta_e(t)\over 2}$ \\ \hline 
${\bf G}_{m\alpha ab}$ & $\hat{l}_{em\alpha}^{ab}(t) {\red - {2\over 3}} - {\hat\sigma_e(t)\over 2} - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t))  - {\hat\eta_e(t)\over 2}$ & $l_{em\alpha}^{ab}(t) {\red - {2\over 3}} - {\alpha_e(t)\over 2} - {\beta_e(t)\over 2} - {\eta_e(t)\over 2}$ \\ \hline 
${\bf G}_{mnp i}$ & $\hat{l}_{emn}^{pi}(t) + {7\over 3} - {3\hat\sigma_e(t)\over 2} - {\hat\zeta_e(t)\over 2}$ & $l_{emn}^{pi}(t) + {7\over 3} - {3\alpha_e(t)\over 2} - {\zeta_e(t)\over 2}$ \\ \hline 
${\bf G}_{m\alpha\beta i}$ & $\hat{l}_{e\alpha\beta}^{mi}(t) + {7\over 3} - {\hat\sigma_e(t)\over 2} - {\hat\alpha_e(t) + \hat\beta_e(t)\over 2}  - {\hat\zeta_e(t)\over 2}$ & $l_{e\alpha\beta}^{mi}(t) + {7\over 3} - {\alpha_e(t)\over 2} - {\beta_e(t)} - {\zeta_e(t)\over 2}$ \\ \hline 
${\bf G}_{mn\alpha i}$ & $\hat{l}_{emn}^{\alpha i}(t) + {7\over 3} - {\hat\sigma_e(t)} - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t))  - {\hat\zeta_e(t)\over 2}$ & $l_{emn}^{\alpha i}(t) + {7\over 3} - {\alpha_e(t)} - {\beta_e(t)\over 2} - {\zeta_e(t)\over 2}$ \\ \hline 
${\bf G}_{mnai}$ & $\hat{l}_{emn}^{ai}(t) + {4\over 3} - {\hat\sigma_e(t)} - {1\over 2}(0, \hat\eta_e(t))  - {\hat\zeta_e(t)\over 2}$ & $l_{emn}^{ai}(t) + {4\over 3} - {\alpha_e(t)} - {1\over 2}(0, \eta_e(t)) - {\zeta_e(t)\over 2}$ \\ \hline 
${\bf G}_{mabi}$ & $\hat{l}_{eab}^{mi}(t) + {1\over 3} - {\hat\sigma_e(t)\over 2} - {\hat\eta_e(t)\over 2}  - {\hat\zeta_e(t)\over 2}$ & $l_{eab}^{mi}(t) + {1\over 3} - {\alpha_e(t)} - {\eta_e(t)\over 2} - {\zeta_e(t)\over 2}$ \\ \hline 
${\bf G}_{a\alpha\beta i}$ & $\hat{l}_{e\alpha\beta}^{ai}(t) + {4\over 3} - {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - {1\over 2}(0, \hat\eta_e(t))  - {\hat\zeta_e(t)\over 2}$ & $l_{e\alpha\beta}^{ai}(t) + {4\over 3} - {\beta_e(t)} - {1\over 2}(0, \eta_e(t)) - {\zeta_e(t)\over 2}$ \\ \hline 
${\bf G}_{\alpha ab i}$ & $\hat{l}_{eab}^{\alpha i}(t) + {1\over 3} - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) - {\hat\eta_e(t)\over 2}  - {\hat\zeta_e(t)\over 2}$ & $l_{eab}^{\alpha i}(t) + {1\over 3} - {\beta_e(t)\over 2} - (0, \eta_e(t)) - {\zeta_e(t)\over 2}$ \\ \hline 
\end{tabular}

==> (inline-26) <==
\begin{tabular}{|c||c||c||c|}\hline G-fluxes & Contributions from ${\rm E}_8 \times {\rm E}_8$ & Contributions from $SO(32)$ \\ \hline\hline
${\bf G}_{ma\alpha i}$ & $\hat{l}_{ema}^{\alpha i}(t) + {4\over 3} -{\hat\sigma_e(t)\over 2} - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) - {1\over 2}(0, \hat\eta_e(t))  - {\hat\zeta_e(t)\over 2}$ & $l_{ema}^{\alpha i}(t) + {4\over 3} -{\alpha_e(t)\over 2} - {\beta_e(t)\over 2} - {1\over 2}(0, \eta_e(t)) - {\zeta_e(t)\over 2}$ \\ \hline 
${\bf G}_{mnij}$ & $\hat{l}_{emn}^{ij}(t) + {10\over 3} -{\hat\sigma_e(t)}  - {\hat\zeta_e(t)}$ & $l_{emn}^{ij}(t) + {10\over 3} -{\alpha_e(t)} -  {\zeta_e(t)}$ \\ \hline 
${\bf G}_{m\alpha ij}$ & $\hat{l}_{em\alpha}^{ij}(t) + {10\over 3} -{\hat\sigma_e(t)\over 2} -{1\over 2}(\hat\alpha_e(t), \hat\beta_e(t))  - {\hat\zeta_e(t)}$ & $l_{em\alpha}^{ij}(t) + {10\over 3} -{\alpha_e(t)\over 2} - {\beta_e(t)\over 2} -  {\zeta_e(t)}$ \\ \hline 
${\bf G}_{\alpha\beta ij}$ & $\hat{l}_{e\alpha\beta}^{ij}(t) + {10\over 3} -{\hat\alpha_e(t) +\hat\beta_e(t)\over 2}  - {\hat\zeta_e(t)}$ & $l_{e\alpha\beta}^{ij}(t) + {10\over 3}  - {\beta_e(t)} -  {\zeta_e(t)}$ \\ \hline 
${\bf G}_{maij}$ & $\hat{l}_{ema}^{ij}(t) + {7\over 3} -{\hat\sigma_e(t)\over 2} -{1\over 2}(0, \hat\eta_e(t))  - {\hat\zeta_e(t)}$ & $l_{ema}^{ij}(t) + {7\over 3} -{\alpha_e(t)\over 2} - {1\over 2} (0, \eta_e(t)) -  {\zeta_e(t)}$ \\ \hline 
${\bf G}_{\alpha aij}$ & $\hat{l}_{e\alpha a}^{ij}(t) + {7\over 3} -{1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) -{1\over 2}(0, \hat\eta_e(t))  - {\hat\zeta_e(t)}$ & $l_{e\alpha a}^{ij}(t) + {7\over 3} -{\beta_e(t)\over 2} - {1\over 2} (0, \eta_e(t)) -  {\zeta_e(t)}$ \\ \hline
${\bf G}_{abij}$ & $\hat{l}_{eab}^{ij}(t) + {4\over 3} - {\hat\eta_e(t)\over 2}  - {\hat\zeta_e(t)}$ & $l_{eab}^{ij}(t) + {4\over 3} - {\eta_e(t)\over 2} -  {\zeta_e(t)}$ \\ \hline
${\bf G}_{0ija}$ & $\hat{l}_{eij}^{0a}(t) + {10\over 3} -{1\over 2}(0, \hat\eta_e(t))  - {3\hat\zeta_e(t)\over 2}$ & $l_{eij}^{0a}(t) + {10\over 3} - {1\over 2}(0, \eta_e(t)) -  {3\zeta_e(t)\over 2}$ \\ \hline
${\bf G}_{0mnp}$ & $\hat{l}_{emn}^{0p} + {7\over 3} -{3\hat\sigma_e(t)\over 2} - {\hat\zeta_e(t)\over 2}$
& $l_{emn}^{0p} + {7\over 3} -{3\alpha_e(t)\over 2} - {\zeta_e(t)\over 2}$\\ \hline
${\bf G}_{0mn\alpha}$ & $\hat{l}_{emn}^{0\alpha} + {7\over 3} -{\hat\sigma_e(t)} -{1\over 2} (\hat\alpha_e(t), \hat\beta_e(t)) - {\hat\zeta_e(t)\over 2}$
& $l_{emn}^{0\alpha} + {7\over 3} -{\alpha_e(t)} - {\beta_e(t)\over 2} - {\zeta_e(t)\over 2}$\\ \hline
${\bf G}_{0m\alpha\beta}$ & $\hat{l}_{e\alpha\beta}^{0m} + {7\over 3} -{\hat\sigma_e(t)\over 2} - {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - {\hat\zeta_e(t)\over 2}$
& $l_{e\alpha\beta}^{0m} + {7\over 3} -{\alpha_e(t)\over 2} - {\beta_e(t)} - {\zeta_e(t)\over 2}$\\ \hline
${\bf G}_{0mab}$ & $\hat{l}_{eab}^{0m} + {1\over 3} -{\hat\sigma_e(t)\over 2} -{\hat\eta_e(t)\over 2} - {\hat\zeta_e(t)\over 2}$
& $l_{eab}^{0m} + {1\over 3} -{\alpha_e(t)\over 2} - {\eta_e(t)\over 2} - {\zeta_e(t)\over 2}$\\ \hline
${\bf G}_{0\alpha ab}$ & $\hat{l}_{eab}^{0\alpha} + {1\over 3} -{1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) -{\hat\eta_e(t)\over 2} - {\hat\zeta_e(t)\over 2}$
& $l_{eab}^{0\alpha} + {1\over 3} -{\beta_e(t)\over 2} - {\eta_e(t)\over 2} - {\zeta_e(t)\over 2}$\\ \hline
${\bf G}_{0mna}$ & $\hat{l}_{emn}^{0a} + {4\over 3} -{\hat\sigma_e(t)} -{1\over 2}(0, \hat\eta_e(t)) - {\hat\zeta_e(t)\over 2}$
& $l_{emn}^{0a} + {4\over 3} -{\alpha_e(t)} - {1\over 2}(0, \eta_e(t)) - {\zeta_e(t)\over 2}$\\ \hline
${\bf G}_{0m\alpha a}$ & $\hat{l}_{e0m}^{\alpha a} + {4\over 3} -{\hat\sigma_e(t)\over 2} - {1\over 2} (\hat\alpha_e(t), \hat\beta_e(t)) -{1\over 2}(0, \hat\eta_e(t)) - {\hat\zeta_e(t)\over 2}$
& $l_{e0m}^{\alpha a} + {4\over 3} -{\alpha_e(t)\over 2} - {\beta_e(t)\over 2} - {1\over 2}(0, \eta_e(t)) - {\zeta_e(t)\over 2}$\\ \hline
${\bf G}_{0\alpha\beta a}$ & $\hat{l}_{e\alpha\beta}^{0a} + {4\over 3} -{\hat\alpha_e(t) + \hat\beta_e(t)\over 2} -{1\over 2}(0, \hat\eta_e(t)) - {\hat\zeta_e(t)\over 2}$
& $l_{e\alpha\beta}^{0a} + {4\over 3}  - {\beta_e(t)} - {1\over 2}(0, \eta_e(t)) - {\zeta_e(t)\over 2}$\\ \hline
${\bf G}_{0mni}$ & $\hat{l}_{emn}^{0i} + {10\over 3} -{\hat\sigma_e(t)} - {\hat\zeta_e(t)}$
& $l_{emn}^{0i} + {10\over 3} -{\alpha_e(t)}  - {\zeta_e(t)}$\\ \hline
${\bf G}_{0m\alpha i}$ & $\hat{l}_{e0m}^{\alpha i} + {10\over 3} -{\hat\sigma_e(t)\over 2} - {1\over 2} (\hat\alpha_e(t), \hat\beta_e(t)) - {\hat\zeta_e(t)}$
& $l_{e0m}^{\alpha i} + {10\over 3} -{\alpha_e(t)\over 2} - {\beta_e(t)\over 2} - {\zeta_e(t)}$\\ \hline
${\bf G}_{0\alpha\beta i}$ & $\hat{l}_{e\alpha\beta}^{0i} + {10\over 3} -{\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - {\hat\zeta_e(t)}$
& $l_{e\alpha\beta}^{0i} + {10\over 3}  - {\beta_e(t)} - {\zeta_e(t)}$\\ \hline
${\bf G}_{0ab i}$ & $\hat{l}_{eab}^{0i} + {4\over 3} -{\hat\eta_e(t)\over 2} - {\hat\zeta_e(t)}$
& $l_{eab}^{0i} + {4 \over 3}  - {\eta_e(t)\over 2} - {\zeta_e(t)}$\\ \hline
${\bf G}_{0mia}$ & $\hat{l}_{e0m}^{ia} + {7\over 3} - {\hat\sigma_e(t)\over 2} -{1\over 2}(0, \hat\eta_e(t)) - {\hat\zeta_e(t)}$
& $l_{e0m}^{ia} + {7 \over 3} - {\alpha_e(t)\over 2} - {1\over 2}(0, \eta_e(t)) - {\zeta_e(t)}$\\ \hline
${\bf G}_{0\alpha ia}$ & $\hat{l}_{e0\alpha}^{ia} + {7\over 3} - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) -{1\over 2}(0, \hat\eta_e(t)) - {\hat\zeta_e(t)}$
& $l_{e0\alpha}^{ia} + {7 \over 3} - {\beta_e(t)\over 2} - {1\over 2}(0, \eta_e(t)) - {\zeta_e(t)}$\\ \hline
\end{tabular}
\begin{tabular}{|c||c||c||c|}\hline Riemann Tensors  &  ${\rm E}_8 \times {\rm E}_8$ &
$SO(32)$ \\ \hline\hline
${\bf R}_{ijij}, {\bf R}_{abij}, {\bf R}_{mnij}, {\bf R}_{\rho\sigma ij}, {\bf R}_{mnab}$ & {} & {} \\
${\bf R}_{\rho\sigma ab}, {\bf R}_{abab}, {\bf R}_{\rho\sigma\rho\sigma}$ & ${\rm dom}\left({8\over 3} - \hat\zeta_e(t), {2\over 3} - \hat\sigma_e(t), {2\over 3} - (\hat\alpha_e(t), \hat\beta_e(t)), {2\over 3} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - \hat\zeta_e(t)\right)$ & ${\rm dom}\left({8\over 3} - \zeta_e(t), {2\over 3} - \alpha_e(t), {2\over 3} - \beta_e(t), {2\over 3} + {\beta_e(t)} - \hat\zeta_e(t)\right)$\\
${\bf R}_{mnpq}, {\bf R}_{0i0j}, {\bf R}_{0a0b}, {\bf R}_{0m0n}, {\bf R}_{0\rho 0\sigma}$ & {} & {} \\ \cline{1-1}\cline{2-2}
${\bf R}_{mn\rho\sigma}$ & ${\rm dom}\left({2\over 3} - \hat\sigma_e(t),~ {2\over 3}- (\hat\alpha_e(t), \hat\beta_e(t)), ~{2\over 3} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} -\hat\zeta_e(t), ~ {8\over 3} - \hat\zeta_e(t),~ {2\over 3} \pm \hat\alpha_e(t) \mp \hat\beta_e(t) - (\hat\alpha_e(t), \hat\beta_e(t))\right)$ & {} \\ \hline
${\bf R}_{\rho\sigma i0}, {\bf R}_{mni0}, {\bf R}_{abi0}, {\bf R}_{ijk0}$ & ${5\over 3} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4} - \hat\zeta_e(t)$ & ${5\over 3} + {\beta_e(t)\over 2} - \zeta_e(t)$ \\ \hline
${\bf R}_{m\rho\sigma i}, {\bf R}_{mnpi}, {\bf R}_{mabi}, {\bf R}_{mijk}, {\bf R}_{m0i0}$ & ${5\over 3} + {\hat\sigma_e(t)\over 2} - {\hat\zeta_e(t)\over 2}$ & ${5\over 3} + {\alpha_e(t)\over 2} - {\zeta_e(t)\over 2}$ \\ \hline
${\bf R}_{i\sigma\sigma \rho}, {\bf R}_{mn\sigma i}, {\bf R}_{\sigma ab i}, {\bf R}_{0\sigma i0}, {\bf R}_{\sigma ijk}$ & ${5\over 3} - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) - {\hat\zeta_e(t)\over 2}$  & ${5\over 3} - {\beta_e(t)\over 2} - {\hat\zeta_e(t)\over 2}$\\ \hline
${\bf R}_{m\sigma\sigma \rho}, {\bf R}_{mnp\sigma}, {\bf R}_{m\sigma ab}, {\bf R}_{m0\sigma 0}, {\bf R}_{m\sigma ij}$ & ${2\over 3}  - {\hat\sigma_e(t)\over 2} - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t))$  & ${2\over 3} - {\alpha_e(t)\over 2} - {\beta_e(t)\over 2}$\\ \hline
${\bf R}_{0\sigma\sigma \rho}, {\bf R}_{mn\sigma 0}, {\bf R}_{0\sigma ab}, {\bf R}_{\sigma 0ij}$ & ${2\over 3} - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4} - {\hat\zeta_e(t)\over 2}$  & ${2\over 3} - {\zeta_e(t)\over 2}$\\ \hline
${\bf R}_{m\rho \sigma 0}, {\bf R}_{mnp0}, {\bf R}_{0mab}, {\bf R}_{m0ij}$ & ${2\over 3} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4} - {\hat\sigma_e(t)\over 2} - {\hat\zeta_e(t)\over 2}$ & ${2\over 3} + {\beta_e(t)\over 2} - {\alpha_e(t)\over 2} - {\zeta_e(t)\over 2}$ \\ \hline
\end{tabular}
\begin{tabular}{|c||c||c|}\hline Riemann tensors  & Contributions to \eqref{botsuga} \\ \hline\hline
$ {\bf R}_{ijk0},  {\bf R}_{abi0}$ & ${5\over 3} + \gamma_{1,2}(t)$\\ \hline
${\bf R}_{\alpha\beta i0}, {\bf R}_{mni0}, {\bf R}_{m\alpha\beta i}, {\bf R}_{mnpi}, {\bf R}_{m0i0}, {\bf R}_{mijk}, {\bf R}_{mabi}$ & ${5\over 3} + 
{\beta(t)\over 2}$\\ \hline
${\bf R}_{i\alpha\alpha\beta}, {\bf R}_{mn\alpha i}, {\bf R}_{\alpha 0i0}, {\bf R}_{\alpha ijk}, 
{\bf R}_{\alpha ab i}$ & ${5\over 3} - {\beta(t) \over 2}$\\ \hline
${\bf R}_{mnp0}, {\bf R}_{m\alpha\beta 0}, {\bf R}_{m0ij}, {\bf R}_{0mab}$ & ${2\over 3} + {\beta(t)}$\\ \hline
${\bf R}_{mn\alpha 0}, {\bf R}_{0\alpha\alpha\beta}, {\bf R}_{\alpha 0ij}, {\bf R}_{0\alpha ab}$ & ${2\over 3}$\\ \hline
${\bf R}_{mnp\alpha}, {\bf R}_{m\alpha\alpha\beta}, {\bf R}_{m\alpha ab}, {\bf R}_{m\alpha ij}, 
{\bf R}_{0m0\alpha}$ & ${2\over 3}$\\ \hline
${\bf R}_{0\alpha0\beta}, {\bf R}_{ijij}, {\bf R}_{0i0j},  {\bf R}_{abij}, {\bf R}_{0a0b}, {\bf R}_{\alpha\beta \alpha\beta}, {\bf R}_{0m0n}$ & ${\rm dom}\left({2\over 3} -\alpha(t), {2\over 3} - \beta(t),  {8\over 3}\right)$\\ \hline
${\bf R}_{mnpq}, {\bf R}_{mn\alpha\beta}, {\bf R}_{\alpha\beta ab},  {\bf R}_{abab}, {\bf R}_{mnij}, {\bf R}_{\alpha\beta ij}, {\bf R}_{mnab}$ & ${\rm dom}\left({2\over 3} -\alpha(t), {2\over 3} - \beta(t), {8\over 3}\right)$\\ \hline
 \end{tabular}
\begin{tabular}{|c||c||c||c||c|}\hline ${\bf G}_{\rm ABCD}$ tensors & Class & {\rm coeff}$\left({\rm G}^{\rm ABCD}\right)$ & Contributions to \eqref{botsuga} \\ \hline\hline
${\bf G}_{mnpq}$ & $\mathbb{G}_9$ & $a^{-8/3} {\rm H}^{-16/3} {\rm F}_2^{-4}$ & $l_{mn}^{pq} + {4\over 3} - 2\alpha(t)$ \\ \hline 
${\bf G}_{mnp\alpha}$ & $\mathbb{G}_9$ &$a^{-8/3} {\rm H}^{-16/3} {\rm F}_1^{-1} {\rm F}_2^{-3}$ & $l_{mn}^{p\alpha} + {4\over 3} - {3\alpha(t)\over 2} - {\beta(t)\over 2}$ \\ \hline 
${\bf G}_{mnpa}$ & $\mathbb{G}_{10}$ & $a^{-2/3} {\rm H}^{-16/3} {\rm F}_2^{-3}$ & $l_{mn}^{pa} + {1\over 3} - {3\alpha_o\over 2}$ \\ \hline 
${\bf G}_{mn\alpha\beta}$ & $\mathbb{G}_9$ & $a^{-8/3} {\rm H}^{-16/3} {\rm F}_1^{-2} {\rm F}_2^{-2}$ & $l_{mn}^{\alpha\beta} + {1\over 3} - {\alpha(t)\over 2} - {\beta(t)}$ \\ \hline 
${\bf G}_{0ijm}$ & $\mathbb{G}_{6}$ &$a^{-26/3} {\rm H}^{20/3} {\rm F}_2^{-1}$ & $l_{0i}^{jm} + {13\over 3} - {\alpha_o\over 2}$ 
\\ \hline 
${\bf G}_{0ij\alpha}$ & $\mathbb{G}_{6}$ &$a^{-26/3} {\rm H}^{20/3} {\rm F}_1^{-1}$ & $l_{0i}^{j\alpha} + {13\over 3}  - 
{\beta(t)\over 2}$ \\ \hline 
${\bf G}_{0ija}$ & $\mathbb{G}_{7}$ &$a^{-20/3}$ & $l_{0i}^{ja} + {10\over 3}$ \\ \hline 
${\bf G}_{mnab}$ & $\mathbb{G}_{11}$ &$a^{4/3} {\rm H}^{-16/3} {\rm F}_2^{-2}$ & $l_{mn}^{ab} - {2\over 3} - {\alpha(t)}$ \\ \hline 
${\bf G}_{\alpha\beta ab}$ & $\mathbb{G}_{11}$ &$a^{4/3} {\rm H}^{-16/3} {\rm F}_1^{-2}$ & $l_{\alpha\beta}^{ab} - {2\over 3} -  {\beta(t)}$ \\ \hline 
${\bf G}_{m\alpha ab}$ & $\mathbb{G}_{11}$ &$a^{4/3} {\rm H}^{-16/3} {\rm F}_1^{-1} {\rm F}_2^{-1}$ & $l_{m\alpha}^{ab} - {2\over 3} - {\alpha(t)\over 2} - {\beta(t)\over 2}$ \\ \hline 
${\bf G}_{mn\alpha a}$ & $\mathbb{G}_{10}$ &$a^{-2/3} {\rm H}^{-16/3} {\rm F}_1^{-1} {\rm F}_2^{-1}$ & $l_{mn}^{\alpha a} + {1\over 3} - {\alpha(t)} - {\beta(t)\over 2}$ \\ \hline 
${\bf G}_{m\alpha\beta a}$ & $\mathbb{G}_{10}$ &$a^{-2/3} {\rm H}^{-16/3} {\rm F}_1^{-2} {\rm F}_2^{-1}$ & $l_{m\alpha}^{\beta a} + {1\over 3} - {\alpha(t)\over 2} - {\beta(t)}$ \\ \hline 
\end{tabular}

==> (inline-27) <==
\begin{tabular}{|c||c||c||c||c|}\hline ${\bf G}_{\rm ABCD}$ tensors & Class & {\rm coeff}$\left({\bf G}^{\rm ABCD}\right)$ & Contributions to \eqref{botsuga} \\ \hline\hline
${\bf G}_{mnp\mu}$ & $\mathbb{G}_1, \mathbb{G}_{12}$ & $a^{-14/3} {\rm H}^{-4/3}  {\rm F}_2^{-3}$ & $l_{mn}^{p\mu} + {7\over 3} - {3\alpha(t)\over 2}$ \\ \hline 
${\bf G}_{m\alpha\beta\mu}$ & $\mathbb{G}_1, \mathbb{G}_{12}$ & $a^{-14/3} {\rm H}^{-4/3} {\rm F}_1^{-2} {\rm F}_2^{-1}$ & $l_{m\alpha}^{\beta\mu} + {7\over 3} - {\alpha(t)\over 2} - {\beta(t)}$ \\ \hline 
${\bf G}_{mn\alpha\mu}$ & $\mathbb{G}_1, \mathbb{G}_{12}$ & $a^{-14/3} {\rm H}^{-4/3} {\rm F}_1^{-1} {\rm F}_2^{-2}$ & $l_{mn}^{\alpha\mu} + {7\over 3} - {\alpha(t)} - {\beta(t)\over 2}$ \\ \hline 
${\bf G}_{mna\mu}$ & $\mathbb{G}_2, \mathbb{G}_{13}$ & $a^{-8/3} {\rm H}^{-4/3} {\rm F}_2^{-2}$ & $l_{mn}^{a\mu} + {4\over 3} - {\alpha(t)}$ \\ \hline 
${\bf G}_{abm\mu}$ & $\mathbb{G}_3, \mathbb{G}_{14}$ &$a^{-2/3} {\rm H}^{-4/3} {\rm F}_2^{-1}$ & $l_{ab}^{m\mu} + {1\over 3} - {\alpha(t)\over 2}$ \\ \hline 
${\bf G}_{\alpha\beta a\mu}$ & $\mathbb{G}_2, \mathbb{G}_{13}$ & $a^{-8/3} {\rm H}^{-4/3} {\rm F}_1^{-2}$ & $l_{\alpha\beta}^{a\mu} + {4\over 3}  - {\beta(t)\over 2}$ \\ \hline 
${\bf G}_{ab\alpha\mu}$ & $\mathbb{G}_3, \mathbb{G}_{14}$ &$a^{-2/3} {\rm H}^{-4/3} {\rm F}_1^{-1}$ & $l_{ab}^{\alpha\mu} + {1\over 3}  - {\beta(t)\over 2}$ \\ \hline 
${\bf G}_{m\alpha a\mu}$ & $\mathbb{G}_2, \mathbb{G}_{13}$ &$a^{-8/3} {\rm H}^{-4/3} {\rm F}_1^{-1} {\rm F}_2^{-1}$ & $l_{m\alpha}^{a\mu} + {4\over 3} - {\alpha(t)\over 2} - {\beta(t)\over 2}$ \\ \hline 
${\bf G}_{mn\mu\nu}$ & $\mathbb{G}_4, \mathbb{G}_{15}$ &$a^{-20/3} {\rm H}^{8/3} {\rm F}_2^{-2}$ & $l_{mn}^{\mu\nu} + {10\over 3} - {\alpha(t)}$ \\ \hline 
${\bf G}_{m\alpha\mu\nu}$ & $\mathbb{G}_4, \mathbb{G}_{15}$ & $a^{-20/3} {\rm H}^{8/3} {\rm F}_1^{-1} {\rm F}_2^{-1}$ & $l_{m\alpha}^{\mu\nu} + {10\over 3} - {\alpha(t)\over 2} - {\beta(t)\over 2}$ \\ \hline 
${\bf G}_{\alpha\beta\mu\nu}$ & $\mathbb{G}_4, \mathbb{G}_{15}$ &$a^{-20/3} {\rm H}^{8/3} {\rm F}_1^{-2}$ & $l_{\alpha\beta}^{\mu\nu} + {10\over 3} - {\beta(t)}$ \\ \hline 
${\bf G}_{ma\mu\nu}$ & $\mathbb{G}_5, \mathbb{G}_{16}$ &$a^{-14/3} {\rm H}^{8/3} {\rm F}_2^{-1}$ & $l_{ma}^{\mu\nu} + {7\over 3} - {\alpha(t)\over 2}$ \\ \hline 
${\bf G}_{\alpha a\mu\nu}$ & $\mathbb{G}_5, \mathbb{G}_{16}$ &$a^{-14/3} {\rm H}^{8/3} {\rm F}_1^{-1}$ & $l_{\alpha a}^{\mu\nu} + {7\over 3}  - {\beta(t)\over 2}$ \\ \hline 
${\bf G}_{ab\mu\nu}$ & $\mathbb{G}_8, \mathbb{G}_{17}$ &$a^{-8/3} {\rm H}^{8/3}$ & $l_{ab}^{\mu\nu} + {4\over 3}$ \\ \hline 
\end{tabular}

==> (inline-28) <==
\begin{tabular}{|c|c|c||c|c|c|c|c|}\hline G-fluxes & ${g_s\over {\rm H}(y){\rm H}_o({\bf x})}$ scalings & Lower bounds & G-fluxes & ${g_s\over {\rm H}(y){\rm H}_o({\bf x})}$ scalings & Lower bounds\\ \hline\hline
${\bf G}_{mnpq}$ & $\hat{l}_{emn}^{pq}(t)$ & $-1^\pm$ &  ${\bf G}_{\alpha\beta ij}$ & $\hat{l}_{e\alpha\beta}^{ij}(t) $ & $-3^\pm$ \\ \hline 
${\bf G}_{mnp\alpha}$ & $\hat{l}_{emn}^{p\alpha}(t)$ & $-1^\pm$ & ${\bf G}_{maij}$ & $\hat{l}_{ema}^{ij}(t) $ & $-2^\pm$ \\ \hline
${\bf G}_{mnpa}$ & $\hat{l}_{emn}^{pa}$
& $~~0^\pm$ & ${\bf G}_{\alpha aij}$ & $\hat{l}_{e\alpha a}^{ij}(t) $ & $-2^\pm$ \\ \hline
${\bf G}_{mn\alpha\beta}$ & $\hat{l}_{emn}^{\alpha\beta}$ & $-1^\pm$ &
${\bf G}_{abij}$ & $\hat{l}_{eab}^{ij}(t)$ & $-1^\pm$ \\ \hline
${\bf G}_{mn\alpha a}$ & $\hat{l}_{emn}^{\alpha a}(t)$ & $~~0^\pm$ &
${\bf G}_{0ija}$ & $\hat{l}_{eij}^{0a}(t)$ & $-3^\pm$ \\ \hline
${\bf G}_{m\alpha\beta a}$ & $\hat{l}_{e\alpha\beta}^{ma}(t)$ & $~~0^\pm$ &
${\bf G}_{0mnp}$ & $\hat{l}_{emn}^{0p} $
& $-2^\pm$\\ \hline
${\bf G}_{0ijm}$ & $\hat{l}_{eij}^{0m}(t) $ & $-4^\pm$ &  ${\bf G}_{0mn\alpha}$ & $\hat{l}_{emn}^{0\alpha} $
& $-2^\pm$\\ \hline
${\bf G}_{0ij\alpha}$ & $\hat{l}_{eij}^{0\alpha}(t)$ & $-4^\pm$ & 
${\bf G}_{0m\alpha\beta}$ & $\hat{l}_{e\alpha\beta}^{0m} $
& $-2^\pm$\\ \hline
${\bf G}_{mnab}$ & $\hat{l}_{emn}^{ab}(t)  $ & $+1^\pm$ 
& ${\bf G}_{0mab}$ & $\hat{l}_{eab}^{0m}$
& $~~0^\pm$\\ \hline
${\bf G}_{\alpha\beta ab}$ & $\hat{l}_{e\alpha\beta}^{ab}(t) $ & $+1^\pm$ &  ${\bf G}_{0\alpha ab}$ & $\hat{l}_{eab}^{0\alpha} $
& $~~0^\pm$\\ \hline
${\bf G}_{m\alpha ab}$ & $\hat{l}_{em\alpha}^{ab}(t) $ & $+1^\pm$ &  
${\bf G}_{0mna}$ & $\hat{l}_{emn}^{0a} $
& $-1^\pm$\\ \hline
${\bf G}_{mnp i}$ & $\hat{l}_{emn}^{pi}(t) $ & $-2^\pm$ &
${\bf G}_{0m\alpha a}$ & $\hat{l}_{e0m}^{\alpha a} $
& $-1^\pm$\\ \hline
${\bf G}_{m\alpha\beta i}$ & $\hat{l}_{e\alpha\beta}^{mi}(t) $ & $-2^\pm$ & ${\bf G}_{0\alpha\beta a}$ & $\hat{l}_{e\alpha\beta}^{0a} $
& $-1^\pm$\\ \hline
${\bf G}_{mn\alpha i}$ & $\hat{l}_{emn}^{\alpha i}(t) $ & $-2^\pm$ &
${\bf G}_{0mni}$ & $\hat{l}_{emn}^{0i} $
& $-3^\pm$\\ \hline
${\bf G}_{mnai}$ & $\hat{l}_{emn}^{ai}(t) $ & $-1^\pm$ &
${\bf G}_{0m\alpha i}$ & $\hat{l}_{e0m}^{\alpha i} $
& $-3^\pm$\\ \hline
${\bf G}_{mabi}$ & $\hat{l}_{eab}^{mi}(t) $ & $~~0^\pm$ & 
${\bf G}_{0\alpha\beta i}$ & $\hat{l}_{e\alpha\beta}^{0i} $
& $-3^\pm$\\ \hline
${\bf G}_{a\alpha\beta i}$ & $\hat{l}_{e\alpha\beta}^{ai}(t) $ & $-1^\pm$ & ${\bf G}_{0ab i}$ & $\hat{l}_{eab}^{0i} $
& $-1^\pm$\\ \hline
${\bf G}_{\alpha ab i}$ & $\hat{l}_{eab}^{\alpha i}(t) $ & $~~0^\pm$ & 
${\bf G}_{0mia}$ & $\hat{l}_{e0m}^{ia} $
& $-2^\pm$\\ \hline
${\bf G}_{ma\alpha i}$ & $\hat{l}_{ema}^{\alpha i}(t) $ & $-1^\pm$ & 
${\bf G}_{0\alpha ia}$ & $\hat{l}_{e0\alpha}^{ia} $
& $-2^\pm$\\ \hline
${\bf G}_{mnij}$ & $\hat{l}_{emn}^{ij}(t) $ & $-3^\pm$ &
${\bf G}_{m\alpha ij}$ & $\hat{l}_{em\alpha}^{ij}(t) $ & $-3^\pm$ \\ \hline 
\end{tabular}
\begin{tabular}{|c||c||c||c|}\hline fluxes & dual fluxes & Scalings for ${\rm E}_8 \times {\rm E}_8$ & Scalings for $SO(32)$ \\ \hline\hline
${\bf G}_{mnpq}$ & ${\bf G}_{0ij\alpha\beta ab}$   &  $\hat{l}_{emn}^{pq}(t) -2 + {3\hat\zeta_e(t)\over 2} - 2\hat\sigma_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} + {\hat\eta_e(t)\over 2}$ & $l_{emn}^{pq}(t)-2 + {3\zeta_e(t)\over 2} - 2\alpha_e(t) + {\beta_e(t)} + {\eta_e(t)\over 2}$ \\ \hline 
${\bf G}_{mnp\alpha}$ & ${\bf G}_{0ijq\beta ab}$  & $\hat{l}_{emn}^{p\alpha}(t) -2 + {3\hat\zeta_e(t)\over 2} -\hat\sigma_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - (\hat\alpha_e(t), \hat\beta_e(t)) + {\hat\eta_e(t)\over 2}$ & $l_{emn}^{p\alpha}(t)-2 + {3\zeta_e(t)\over 2} -\alpha_e(t) +  {\eta_e(t)\over 2}$ \\ \hline 
${\bf G}_{mnpa}$ & ${\bf G}_{0ijq\alpha\beta b}$  & $\hat{l}_{emn}^{pa} 
-4 + {3\hat\zeta_e(t)\over 2} -\hat\sigma_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} + \big({\hat\eta_e(t)\over 2}, -{\hat\eta_e(t)\over 2}\big)$
& ${l}_{emn}^{pa} -4 + {3\zeta_e(t)\over 2} -\alpha_e(t) + {\beta_e(t)} + \big({\eta_e(t)\over 2}, -{eta_e(t)\over 2}\big)$\\ \hline
${\bf G}_{mn\alpha\beta}$ & ${\bf G}_{0ijpqab}$  & $\hat{l}_{emn}^{\alpha\beta}(t)- 2 + {3\hat\zeta_e(t)\over 2} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} + {\hat\eta_e(t)\over 2}$ & $l_{emn}^{\alpha\beta}(t)- 2 + {3\zeta_e(t)\over 2} + {\beta_e(t)} + {\eta_e(t)\over 2}$ \\ \hline 
${\bf G}_{mn\alpha a}$ & ${\bf G}_{0ijpq\beta b}$ & $\hat{l}_{emn}^{\alpha a}(t)-4 + {3\hat\zeta_e(t)\over 2} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - (\hat\alpha_e(t), \hat\beta_e(t)) + \big({\hat\eta_e(t)\over 2}, -{\hat\eta_e(t)\over 2}\big)$& $l_{emn}^{\alpha a}(t)-4 + {3\zeta_e(t)\over 2} +  \big({\eta_e(t)\over 2}, -{\eta_e(t)\over 2}\big)$ \\ \hline 
${\bf G}_{m\alpha\beta a}$ & ${\bf G}_{0ijnpqb}$  & $\hat{l}_{e\alpha\beta}^{ma}(t)-4 + {3\hat\zeta_e(t)\over 2} +\hat\sigma_e(t) - {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} + \big({\hat\eta_e(t)\over 2}, -{\hat\eta_e(t)\over 2}\big)$ & $l_{e\alpha\beta}^{ma}(t)-4 + {3\zeta_e(t)\over 2} +\alpha_e(t) - {\beta_e(t)} + \big({\eta_e(t)\over 2}, -{\eta_e(t)\over 2}\big)$ \\ \hline 
${\bf G}_{0ijm}$ & ${\bf G}_{npq\alpha\beta ab}$ &$\hat{l}_{eij}^{0m}(t) 
+4 - {3\hat\zeta_e(t)\over 2} +\hat\sigma_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} + {\hat\eta_e(t)\over 2}$ & $l_{eij}^{0m}(t)+4 - {3\zeta_e(t)\over 2} + \alpha_e(t) + {\beta_e(t)} + {\eta_e(t)\over 2}$ \\ \hline 
${\bf G}_{0ij\alpha}$ & ${\bf G}_{mnpq\beta ab}$  &$\hat{l}_{eij}^{0\alpha}(t)+4 - {3\hat\zeta_e(t)\over 2} +2\hat\sigma_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} -(\hat\alpha_e(t), \hat\beta_e(t)) + {\hat\eta_e(t)\over 2}$ & $l_{eij}^{0\alpha}(t)+4 - {3\zeta_e(t)\over 2} +2\alpha_e(t) +  {\eta_e(t)\over 2}$ \\ \hline 
${\bf G}_{mnab}$& ${\bf G}_{0ijpq\alpha\beta} $ & $\hat{l}_{emn}^{ab}(t)  
-6 + {3\hat\zeta_e(t)\over 2} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2}  - {\hat\eta_e(t)\over 2}$ & $l_{emn}^{ab}(t)-6 + {3\zeta_e(t)\over 2} + {\beta_e(t)}  - {\eta_e(t)\over 2}$ \\ \hline 
${\bf G}_{\alpha\beta ab}$ & ${\bf G}_{0ijmnpq}$  & $\hat{l}_{e\alpha\beta}^{ab}(t)-6 + {3\hat\zeta_e(t)\over 2} +2\hat\sigma_e(t) - {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} -{\hat\eta_e(t)\over 2}$ & $l_{e\alpha\beta}^{ab}(t)-6 + {3\zeta_e(t)\over 2} +2\alpha_e(t) - {\beta_e(t)} -{\eta_e(t)\over 2}$ \\ \hline 
${\bf G}_{m\alpha ab}$ & ${\bf G}_{0ijnpq\beta}$ &$\hat{l}_{em\alpha}^{ab}(t)-6 + {3\hat\zeta_e(t)\over 2} +\hat\sigma_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - (\hat\alpha_e(t), \hat\beta_e(t)) -{\hat\eta_e(t)\over 2}$ & $l_{em\alpha}^{ab}(t)-6 + {3\zeta_e(t)\over 2} + \alpha_e(t)  -{\eta_e(t)\over 2}$ \\ \hline 
${\bf G}_{mnp i}$ & ${\bf G}_{0jq\alpha\beta ab}$ & $\hat{l}_{emn}^{pi}(t)+ {\hat\zeta_e(t)\over 2} -\hat\sigma_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} + {\hat\eta_e(t)\over 2}$ & $l_{emn}^{pi}(t)+ {\zeta_e(t)\over 2} -\alpha_e(t) + {\beta_e(t)} + {\eta_e(t)\over 2}$ \\ \hline 
${\bf G}_{m\alpha\beta i}$& ${\bf G}_{0jnpqab}$ & $\hat{l}_{e\alpha\beta}^{mi}(t)+ {\hat\zeta_e(t)\over 2} +\hat\sigma_e(t) - {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} + {\hat\eta_e(t)\over 2}$ & $l_{e\alpha\beta}^{mi}(t)+ {\zeta_e(t)\over 2} +\alpha_e(t) - {\beta_e(t)} + {\eta_e(t)\over 2}$ \\ \hline 
${\bf G}_{mn\alpha i}$ & ${\bf G}_{0jpq\beta ab} $ & $\hat{l}_{emn}^{\alpha i}(t)+ {\hat\zeta_e(t)\over 2} +  {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - (\hat\alpha_e(t), \hat\beta_e(t)) + {\hat\eta_e(t)\over 2}$ & $l_{emn}^{\alpha i}(t)+ {\zeta_e(t)\over 2} +  {\eta_e(t)\over 2}$ \\ \hline 
${\bf G}_{mnai}$ & ${\bf G}_{0jpq\alpha\beta b}$  & $\hat{l}_{emn}^{ai}(t) - 2 + {\hat\zeta_e(t)\over 2} +  {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} + \big({\hat\eta_e(t)\over 2}, -{\hat\eta_e(t)\over 2}\big)$ & $l_{emn}^{ai}(t)- 2 + {\zeta_e(t)\over 2} +  {\beta_e(t)} + \big({\eta_e(t)\over 2}, -{\eta_e(t)\over 2}\big)$ \\ \hline 
${\bf G}_{mabi}$ & ${\bf G}_{0jnpq\alpha\beta}$ & $\hat{l}_{eab}^{mi}(t) 
- 4 + {\hat\zeta_e(t)\over 2} + \hat\sigma_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2}  -{\hat\eta_e(t)\over 2}$ & $l_{eab}^{mi}(t)- 4 + {\zeta_e(t)\over 2} + \alpha_e(t) + {\beta_e(t)}  -{\eta_e(t)\over 2}$ \\ \hline 
${\bf G}_{a\alpha\beta i}$ &  ${\bf G}_{0jbmnpq}$ & $\hat{l}_{e\alpha\beta}^{ai}(t)-2 + {\hat\zeta_e(t)\over 2} + 2\hat\sigma_e(t) - {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} +\big({\hat\eta_e(t)\over 2}, -{\hat\eta_e(t)\over 2}\big)$ & $l_{e\alpha\beta}^{ai}(t)-2 + {\zeta_e(t)\over 2} + 2\alpha_e(t) - {\beta_e(t)} +\big({\eta_e(t)\over 2}, -{\eta_e(t)\over 2}\big)$ \\ \hline 
${\bf G}_{\alpha ab i}$& ${\bf G}_{0j\beta mnpq}$ & $\hat{l}_{eab}^{\alpha i}(t)-4 + {\hat\zeta_e(t)\over 2} + 2\hat\sigma_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} -(\hat\alpha_e(t), \hat\beta_e(t))  -{\hat\eta_e(t)\over 2}$ & $l_{eab}^{\alpha i}(t)-4 + {\zeta_e(t)\over 2} + 2\alpha_e(t)  -{\eta_e(t)\over 2}$ \\ \hline 
\end{tabular}

==> (inline-29) <==
\begin{tabular}{|c||c||c||c|}\hline fluxes & dual fluxes & Scalings for ${\rm E}_8 \times {\rm E}_8$ & Scalings for $SO(32)$ \\ \hline\hline
${\bf G}_{ma\alpha i}$  & ${\bf G}_{0jnpqb\beta}$ & $\hat{l}_{ema}^{\alpha i}(t)-2 + {\hat\zeta_e(t)\over 2} + \hat\sigma_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} -(\hat\alpha_e(t), \hat\beta_e(t)) +\big({\hat\eta_e(t)\over2},  -{\hat\eta_e(t)\over 2}\big)$ & $l_{ema}^{\alpha i}(t)-2 + {\zeta_e(t)\over 2} + \alpha_e(t)  +\big({\eta_e(t)\over2},  -{\eta_e(t)\over 2}\big)$ \\ \hline 
${\bf G}_{mnij}$ & ${\bf G}_{0pq\alpha\beta ab}$ & $\hat{l}_{emn}^{ij}(t) 
+ 2 -{\hat\zeta_e(t)\over 2}  + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2}  +{\hat\eta_e(t)\over 2}$ & $l_{emn}^{ij}(t)+ 2 -{\zeta_e(t)\over 2}  + {\beta_e(t)}  +{\eta_e(t)\over 2}$ \\ \hline 
${\bf G}_{m\alpha ij}$ & ${\bf G}_{0npq\beta ab}$ & $\hat{l}_{em\alpha}^{ij}(t)+2 - {\hat\zeta_e(t)\over 2} + \hat\sigma_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} -(\hat\alpha_e(t), \hat\beta_e(t)) +{\hat\eta_e(t)\over 2}$ & $l_{em\alpha}^{ij}(t)+2 - {\zeta_e(t)\over 2} + \alpha_e(t)  +{\eta_e(t)\over 2}$ \\ \hline 
${\bf G}_{\alpha\beta ij}$ & ${\bf G}_{0mnpqab}$  & $\hat{l}_{e\alpha\beta}^{ij}(t)+2 - {\hat\zeta_e(t)\over 2} + 2\hat\sigma_e(t) - {\hat\alpha_e(t) + \hat\beta_e(t)\over 2}  +{\hat\eta_e(t)\over 2}$ & $l_{e\alpha\beta}^{ij}(t)+2 - {\zeta_e(t)\over 2} + 2\alpha_e(t) - {\beta_e(t)}  +{\eta_e(t)\over 2}$ \\ \hline 
${\bf G}_{maij}$ & ${\bf G}_{0npqb\alpha\beta}$ & $\hat{l}_{ema}^{ij}(t) - {\hat\zeta_e(t)\over 2} + \hat\sigma_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2}  +\big({\hat\eta_e(t)\over 2}, -{\hat\eta_e(t)\over 2}\big)$ & $l_{ema}^{ij}(t)- {\zeta_e(t)\over 2} + \alpha_e(t) + {\beta_e(t)}  +\big({\eta_e(t)\over 2}, -{\eta_e(t)\over 2}\big)$ \\ \hline 
${\bf G}_{\alpha aij}$ & ${\bf G}_{0\beta b mnpq}$ & $\hat{l}_{e\alpha a}^{ij}(t)- {\hat\zeta_e(t)\over 2} + 2\hat\sigma_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} -(\hat\alpha_e(t), \hat\beta_e(t)) +\big({\hat\eta_e(t)\over 2}, -{\hat\eta_e(t)\over 2}\big)$ & $l_{e\alpha a}^{ij}(t)- {\zeta_e(t)\over 2} + 2\alpha_e(t) + +\big({\eta_e(t)\over 2}, -{\eta_e(t)\over 2}\big)$ \\ \hline
${\bf G}_{abij}$ & ${\bf G}_{0\alpha\beta mnpq}$ & $\hat{l}_{eab}^{ij}(t) 
-2- {\hat\zeta_e(t)\over 2} + 2\hat\sigma_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2}   -{\hat\eta_e(t)\over 2}$ & $l_{eab}^{ij}(t)-2- {\zeta_e(t)\over 2} + 2\alpha_e(t) + {\beta_e(t)}   -{\eta_e(t)\over 2}$ \\ \hline
${\bf G}_{0ija}$ & ${\bf G}_{\alpha\beta mnpqb}$ & $\hat{l}_{eij}^{0a}(t) 
+ 2- {3\hat\zeta_e(t)\over 2} + 2\hat\sigma_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} + \big({\hat\eta_e(t)\over 2},  -{\hat\eta_e(t)\over 2}\big)$ & $l_{eij}^{0a}(t)+ 2- {3\zeta_e(t)\over 2} + 2\alpha_e(t) + {\beta_e(t)} + \big({\eta_e(t)\over 2},  -{\eta_e(t)\over 2}\big)$ \\ \hline
${\bf G}_{0mnp}$ & ${\bf G}_{ijq\alpha\beta ab}$ & $\hat{l}_{emn}^{0p} 
+ {\hat\zeta_e(t)\over 2} - \hat\sigma_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2}  + {\hat\eta_e(t)\over 2}$
& $l_{emn}^{0p}+ {\zeta_e(t)\over 2} - \alpha_e(t) + {\beta_e(t)}  + {\eta_e(t)\over 2}$\\ \hline
${\bf G}_{0mn\alpha}$ & ${\bf G}_{ijpq\beta ab}$ & $\hat{l}_{emn}^{0\alpha}+ {\hat\zeta_e(t)\over 2} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - (\hat\alpha_e(t), \hat\beta_e(t)) + {\hat\eta_e(t)\over 2}$
& $l_{emn}^{0\alpha}+ {\zeta_e(t)\over 2}  + {\eta_e(t)\over 2}$\\ \hline
${\bf G}_{0m\alpha\beta}$ & ${\bf G}_{ijnpqab}$  & $\hat{l}_{e\alpha\beta}^{0m} + {\hat\zeta_e(t)\over 2} + \hat\sigma_e(t) - {\hat\alpha_e(t) + \hat\beta_e(t)\over 2}  + {\hat\eta_e(t)\over 2}
$ & $l_{e\alpha\beta}^{0m}+ {\zeta_e(t)\over 2} + \alpha_e(t) - {\beta_e(t)}  + {\eta_e(t)\over 2}$\\ \hline
${\bf G}_{0mab}$ & ${\bf G}_{ijnpq\alpha\beta}$ & $\hat{l}_{eab}^{0m} -4 + {\hat\zeta_e(t)\over 2} + \hat\sigma_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2}  - {\hat\eta_e(t)\over 2}$
& $l_{eab}^{0m}-4 + {\zeta_e(t)\over 2} + \alpha_e(t) + {\beta_e(t)}  - {\eta_e(t)\over 2}$\\ \hline
${\bf G}_{0\alpha ab}$ & ${\bf G}_{ij\beta mnpq}$ & $\hat{l}_{eab}^{0\alpha} -4+ {\hat\zeta_e(t)\over 2}+ 2\hat\sigma_e(t)
{\hat\alpha_e(t) + \hat\beta_e(t)\over 2} -(\hat\alpha_e(t), \hat\beta_e(t)) -{\hat\eta_e(t)\over 2} $
& $l_{eab}^{0\alpha}-4+ {\zeta_e(t)\over 2}+ 2\alpha_e(t)
 -{\eta_e(t)\over 2}$\\ \hline
${\bf G}_{0mna}$ & ${\bf G}_{ij\alpha\beta pqb}$ & $\hat{l}_{emn}^{0a} -2 
+ {\hat\zeta_e(t)\over 2} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} + \big({\hat\eta_e(t)\over2}, -{\hat\eta_e(t)\over 2}\big) $
& $l_{emn}^{0a}-2 
+ {\zeta_e(t)\over 2}+ {\beta_e(t)} + \big({\eta_e(t)\over2}, -{\eta_e(t)\over 2}\big)$\\ \hline
${\bf G}_{0m\alpha a}$ &  ${\bf G}_{ijnpq\beta b}$ & $\hat{l}_{e0m}^{\alpha a}-2 
+ {\hat\zeta_e(t)\over 2} + \hat\sigma_e(t) +  {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} -(\hat\alpha_e(t), \hat\beta_e(t)) + \big({\hat\eta_e(t)\over2}, -{\hat\eta_e(t)\over 2}\big) $
& $l_{e0m}^{\alpha a}-2 
+ {\zeta_e(t)\over 2} + \alpha_e(t) + \big({\eta_e(t)\over2}, -{\eta_e(t)\over 2}\big)$\\ \hline
${\bf G}_{0\alpha\beta a}$ & ${\bf G}_{ijmnpqb}$  & $\hat{l}_{e\alpha\beta}^{0a}-2 
+ {\hat\zeta_e(t)\over 2} + 2\hat\sigma_e(t) +  {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} -2(\hat\alpha_e(t), \hat\beta_e(t)) + \big({\hat\eta_e(t)\over2}, -{\hat\eta_e(t)\over 2}\big)$
& $l_{e\alpha\beta}^{0a}-2 
+ {\zeta_e(t)\over 2} + 2\alpha_e(t) - {\beta_e(t)}  + \big({\eta_e(t)\over2}, -{\eta_e(t)\over 2}\big)$\\ \hline
${\bf G}_{0mni}$ & ${\bf G}_{jpq\alpha\beta ab}$ & $\hat{l}_{emn}^{0i} + 2 - {\hat\zeta_e(t)\over 2} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} + {\hat\eta_e(t)\over 2}$
& $l_{emn}^{0i}+ 2 - {\zeta_e(t)\over 2} + {\beta_e(t)} + {\eta_e(t)\over 2}$\\ \hline
${\bf G}_{0m\alpha i}$ & ${\bf G}_{jnpq\beta ab}$ & $\hat{l}_{e0m}^{\alpha i}+ 2 - {\hat\zeta_e(t)\over 2} + \hat\sigma_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - (\hat\alpha_e(t), \hat\beta_e(t)) + {\hat\eta_e(t)\over 2}$
& $l_{e0m}^{\alpha i}+ 2 - {\zeta_e(t)\over 2} + \alpha_e(t)  + {\eta_e(t)\over 2}$\\ \hline
${\bf G}_{0\alpha\beta i}$ & ${\bf G}_{jmnpqab}$ & $\hat{l}_{e\alpha\beta}^{0i}+ 2 - {\hat\zeta_e(t)\over 2} + 2\hat\sigma_e(t) - {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} + {\hat\eta_e(t)\over 2}$
& $l_{e\alpha\beta}^{0i}+ 2 - {\zeta_e(t)\over 2} + 2\alpha_e(t)  - \beta_e(t) + {\eta_e(t)\over 2}$\\ \hline
${\bf G}_{0ab i}$  & ${\bf G}_{jmnpq\alpha\beta}$ & $\hat{l}_{eab}^{0i}  
- 2 - {\hat\zeta_e(t)\over 2} + 2\hat\sigma_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2}  - {\hat\eta_e(t)\over 2}$ &  $l_{eab}^{0i}- 2 - {\zeta_e(t)\over 2} + 2\alpha_e(t) + {\beta_e(t)}  - {\eta_e(t)\over 2}$ \\ \hline
${\bf G}_{0mia}$ & ${\bf G}_{jnpq\alpha\beta b}$ & $\hat{l}_{e0m}^{ia} - {\hat\zeta_e(t)\over 2} + \hat\sigma_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2}  + \big({\hat\eta_e(t)\over 2}, -{\hat\eta_e(t)\over 2}\big)$
& $l_{e0m}^{ia}- {\zeta_e(t)\over 2} + \alpha_e(t) + {\beta_e(t)}  + \big({\eta_e(t)\over 2}, -{\eta_e(t)\over 2}\big)$\\ \hline
${\bf G}_{0\alpha ia}$ & ${\bf G}_{jnpq\beta b}$ & $\hat{l}_{e0\alpha}^{ia}- {\hat\zeta_e(t)\over 2} + 2\hat\sigma_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - (\hat\alpha_e(t), \hat\beta_e(t)) + \big({\hat\eta_e(t)\over 2}, -{\hat\eta_e(t)\over 2}\big)$
& $l_{e0\alpha}^{ia}- {\zeta_e(t)\over 2} + 2\alpha_e(t)  + \big({\eta_e(t)\over 2}, -{\eta_e(t)\over 2}\big)$\\ \hline
\end{tabular}

==> (inline-30) <==
\begin{tabular}{|c||c||c||c|}\hline Riemann tensors & Contributions to ${\bf R}^{a_0b_0}_{[mn]}$ & Contributions to ${\bf R}_{mn}$\\ \hline\hline
${\bf R}_{mni0}$ & $1 + \hat{\sigma}_e(t) - \hat\zeta_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4}$ & $......$ \\ \hline 
${\bf R}_{mnp0}$ & ${\hat{\sigma}_e(t)\over 2} - {\hat\zeta_e(t)\over 2} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4}$ & $......$ \\ \hline 
${\bf R}_{mn\sigma 0}$ & ${\hat{\sigma}_e(t)} - {\hat\zeta_e(t)\over 2} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4} - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t))$ & $......$ \\ \hline 
${\bf R}_{mnpi}$ & $1 + {\hat{\sigma}_e(t)\over 2} - {\hat\zeta_e(t)\over 2}$ & $......$ \\ \hline 
${\bf R}_{mnp\sigma}$ & ${\hat{\sigma}_e(t)\over 2} - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t))$ & $......$ \\ \hline 
${\bf R}_{mn\sigma i}$ & $1 + {\hat{\sigma}_e(t)\over 2} - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) - {\hat\zeta_e(t)\over 2}$ & $......$ \\ \hline 
${\bf R}_{mnpq}, {\bf R}_{mnab}$ & ${\rm dom}\left(0, \hat\sigma_e(t)-(\hat\alpha_e(t), \hat\beta_e(t)), 2 + \hat\sigma_e(t) - \hat\zeta_e(t), \hat\sigma_e(t)+ {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - \hat\zeta_e(t)\right)$ &${\rm dom}\left(0, \hat\sigma_e(t)-(\hat\alpha_e(t), \hat\beta_e(t)), 2 + \hat\sigma_e(t) - \hat\zeta_e(t), \hat\sigma_e(t)+ {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - \hat\zeta_e(t)\right)$\\ \hline 
${\bf R}_{mnij}, {\bf R}_{m0n0}, {\bf R}_{mn\rho\sigma}$ & ${\rm dom}\left(0, \hat\sigma_e(t)-(\hat\alpha_e(t), \hat\beta_e(t)), 2 + \hat\sigma_e(t) - \hat\zeta_e(t), \hat\sigma_e(t)+ {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - \hat\zeta_e(t)\right)$ &${\rm dom}\left(0, \hat\sigma_e(t)-(\hat\alpha_e(t), \hat\beta_e(t)), 2 + \hat\sigma_e(t) - \hat\zeta_e(t), \hat\sigma_e(t)+ {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - \hat\zeta_e(t)\right)$\\ \hline
\end{tabular}
\begin{tabular}{|c||c||c||c|}\hline Riemann tensors & Contributions to ${\bf R}^{a_0b_0}_{[mn]}$ & Contributions to ${\bf R}_{mn}$\\ \hline\hline
${\bf R}_{mni0}$ & $1 + {\alpha}_e(t) - \zeta_e(t) + {\beta_e(t)\over 2}$ & $......$ \\ \hline 
${\bf R}_{mnp0}$ & ${{\alpha}_e(t)\over 2} - {\zeta_e(t)\over 2} + {\beta_e(t)\over 2}$ & $......$ \\ \hline 
${\bf R}_{mn\sigma 0}$ & ${{\alpha}_e(t)} - {\zeta_e(t)\over 2}$ & $......$ \\ \hline 
${\bf R}_{mnpi}$ & $1 + {{\alpha}_e(t)\over 2} - {\zeta_e(t)\over 2}$ & $......$ \\ \hline 
${\bf R}_{mnp\sigma}$ & ${{\alpha}_e(t)\over 2} - {\beta_e(t)\over 2}$ & $......$ \\ \hline 
${\bf R}_{mn\sigma i}$ & $1 + {{\alpha}_e(t)\over 2} - {\beta_e(t)\over 2} - {\zeta_e(t)\over 2}$ & $......$ \\ \hline 
${\bf R}_{mnpq}, {\bf R}_{mnab}$ & ${\rm dom}\left(0, \alpha_e(t)-\beta_e(t), 2 + \alpha_e(t) - \zeta_e(t), \alpha_e(t)+ {\beta_e(t)} - \zeta_e(t)\right)$ &${\rm dom}\left(0, \alpha_e(t)-\beta_e(t), 2 + \alpha_e(t) - \zeta_e(t), \alpha_e(t)+ {\beta_e(t)} - \zeta_e(t)\right)$\\ \hline 
${\bf R}_{mnij}, {\bf R}_{m0n0}, {\bf R}_{mn\rho\sigma}$ & ${\rm dom}\left(0, \alpha_e(t)-\beta_e(t), 2 + \alpha_e(t) - \zeta_e(t), \alpha_e(t)+ {\beta_e(t)} - \zeta_e(t)\right)$ &${\rm dom}\left(0, \alpha_e(t)-\beta_e(t), 2 + \alpha_e(t) - \zeta_e(t), \alpha_e(t)+ {\beta_e(t)} - \zeta_e(t)\right)$\\ \hline
\end{tabular}
\begin{tabular}{|c||c||c||c|}\hline Riemann tensors & Contributions to ${\bf R}^{a_0b_0}_{[\alpha\beta]}$ & Contributions to ${\bf R}_{\alpha\beta}$\\ \hline\hline
${\bf R}_{\alpha\beta i0}$ & $1 + (\hat{\alpha}_e(t), \hat\beta_e(t)) - \hat\zeta_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4}$ & $......$ \\ \hline 
${\bf R}_{m\alpha\beta 0}$ & $(\hat\alpha_e(t), \hat\beta_e(t)) - {\hat{\sigma}_e(t)\over 2} - {\hat\zeta_e(t)\over 2} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4}$ & $......$ \\ \hline 
${\bf R}_{0\sigma\alpha\beta}$ & ${1\over 2}(\hat\alpha_e(t), \hat\beta_e(t))- {\hat\zeta_e(t)\over 2} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4} $ & $......$ \\ \hline 
${\bf R}_{m\alpha\beta i}$ & $1 - {\hat{\sigma}_e(t)\over 2} + (\hat\alpha_e(t), \hat\beta_e(t)) - {\hat\zeta_e(t)\over 2}$ & $......$ \\ \hline 
${\bf R}_{i\sigma\alpha\beta}$ & $1 + {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) - {\hat\zeta_e(t)\over 2}$ & $......$ \\ \hline 
${\bf R}_{m\sigma \alpha\beta}$ & ${1\over 2}(\hat\alpha_e(t), \hat\beta_e(t))-{\hat{\sigma}_e(t)\over 2} $ & $......$ \\ \hline 
${\bf R}_{mn\alpha\beta}, {\bf R}_{\alpha\beta ab}$ & ${\rm dom}\left(0, (\hat\alpha_e(t), \hat\beta_e(t)) -\hat\sigma_e(t), 2 + (\hat\alpha_e(t), \hat\beta_e(t)) - \hat\zeta_e(t), (\hat\alpha_e(t), \hat\beta_e(t)) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - \hat\zeta_e(t), \pm\hat\alpha_e(t) \mp \hat\beta_e(t)\right)$ & ${\rm dom}\left(0, (\hat\alpha_e(t), \hat\beta_e(t)) -\hat\sigma_e(t), 2 + (\hat\alpha_e(t), \hat\beta_e(t)) - \hat\zeta_e(t), (\hat\alpha_e(t), \hat\beta_e(t)) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - \hat\zeta_e(t), \pm\hat\alpha_e(t) \mp \hat\beta_e(t)\right)$\\ \hline 
${\bf R}_{\alpha\beta\alpha\beta}, {\bf R}_{\alpha 0\beta 0}, {\bf R}_{\alpha\beta ij}$  & ${\rm dom}\left(0, (\hat\alpha_e(t), \hat\beta_e(t)) -\hat\sigma_e(t), 2 + (\hat\alpha_e(t), \hat\beta_e(t)) - \hat\zeta_e(t), (\hat\alpha_e(t), \hat\beta_e(t)) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - \hat\zeta_e(t), \pm\hat\alpha_e(t) \mp \hat\beta_e(t)\right)$ & ${\rm dom}\left(0, (\hat\alpha_e(t), \hat\beta_e(t)) -\hat\sigma_e(t), 2 + (\hat\alpha_e(t), \hat\beta_e(t)) - \hat\zeta_e(t), (\hat\alpha_e(t), \hat\beta_e(t)) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - \hat\zeta_e(t), \pm\hat\alpha_e(t) \mp \hat\beta_e(t)\right)$\\ \hline 
\end{tabular}
\begin{tabular}{|c||c||c||c|}\hline Riemann tensors & Contributions to ${\bf R}^{a_0b_0}_{[\alpha\beta]}$ & Contributions to ${\bf R}_{\alpha\beta}$\\ \hline\hline
${\bf R}_{\alpha\beta i0}$ & $1 -\zeta_e(t) + {3\beta_e(t)\over 2}$ & $......$ \\ \hline 
${\bf R}_{m\alpha\beta 0}$ & ${3\beta_e(t)\over 2} - {\alpha_e(t)\over 2} - {\zeta_e(t)\over 2}$ & $......$ \\ \hline 
${\bf R}_{0\sigma\alpha\beta}$ & $\beta_e(t)- {\zeta_e(t)\over 2} $ & $......$ \\ \hline 
${\bf R}_{m\alpha\beta i}$ & $1 - {\alpha_e(t)\over 2} + \beta_e(t) - {\zeta_e(t)\over 2}$ & $......$ \\ \hline 
${\bf R}_{i\sigma\alpha\beta}$ & $1 + {\beta_e(t)\over 2} - {\zeta_e(t)\over 2}$ & $......$ \\ \hline 
${\bf R}_{m\sigma \alpha\beta}$ & ${\beta_e(t)\over 2}-{\alpha_e(t)\over 2} $ & $......$ \\ \hline 
${\bf R}_{mn\alpha\beta}, {\bf R}_{\alpha\beta ab}$ & ${\rm dom}\left(0, \beta_e(t) -\alpha_e(t), 2 + \beta_e(t) - \zeta_e(t), 2\beta_e(t) - \zeta_e(t)\right)$ &${\rm dom}\left(0, \beta_e(t) -\alpha_e(t), 2 + \beta_e(t) - \zeta_e(t), 2\beta_e(t) - \zeta_e(t)\right)$\\ \hline 
${\bf R}_{\alpha\beta\alpha\beta}, {\bf R}_{\alpha 0\beta 0}, {\bf R}_{\alpha\beta ij}$  & ${\rm dom}\left(0, \beta_e(t) -\alpha_e(t), 2 + \beta_e(t) - \zeta_e(t), 2\beta_e(t) - \zeta_e(t)\right)$ &${\rm dom}\left(0, \beta_e(t) -\alpha_e(t), 2 + \beta_e(t) - \zeta_e(t), 2\beta_e(t) - \zeta_e(t)\right)$\\ \hline  
\end{tabular}
\begin{tabular}{|c||c||c|}\hline Riemann curvatures &Contributions to ${\bf R}^{a_0b_0}_{[mn]}$ & Contributions to ${\bf R}_{mn}$\\ \hline\hline
${\bf R}_{mni0}$ & $1  - {\beta(t)\over 2}$ & $......$ \\ \hline
${\bf R}_{mnp\alpha}$ & $-{\beta(t)}$ & $......$\\ \hline
${\bf R}_{mnpi}$ & $1 - {\beta(t)\over 2}$ & $......$ \\ \hline
${\bf R}_{mn\alpha i}$ & $1 - {3\beta(t)\over 2}$ & $......$ \\ \hline
${\bf R}_{mnp0}$ & $0$ & $......$ \\ \hline
${\bf R}_{mn\alpha 0}$ & $- {\beta(t)}$ & $......$ \\ \hline
${\bf R}_{mnpq}, {\bf R}_{mnab}$ 
& ${\rm dom}\left(0, 2 - \beta(t), -2\beta(t)\right)$ & ${\rm dom}\left(0, 2 - \beta(t), -2\beta(t)\right)$\\ \hline
${\bf R}_{mnij}, {\bf R}_{m0n0}, {\bf R}_{mn\alpha\beta}$
& ${\rm dom}\left(0, 2 - \beta(t), -2\beta(t)\right)$ & ${\rm dom}\left(0, 2 - \beta(t), -2\beta(t)\right)$\\ \hline
\end{tabular}

==> (inline-31) <==
\begin{tabular}{|c||c||c||c|}\hline Riemann tensors & Contributions to ${\bf R}^{a_0b_0}_{[ab]}$ & Contributions to ${\bf R}_{ab}$\\ \hline\hline
${\bf R}_{0mab}$ & $2 - {\hat{\sigma}_e(t)\over 2} - {\hat\zeta_e(t)\over 2} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4} + (0, \hat\eta_e(t))$ & $......$ \\ \hline 
${\bf R}_{0\sigma ab}$ & $2 - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) - {\hat\zeta_e(t)\over 2} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4} + (0, \hat\eta_e(t))$ & $......$ \\ \hline 
${\bf R}_{abi0}$ & $3 + (0, \hat\eta_e(t)) - {\hat\zeta_e(t)} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4} $ & $......$ \\ \hline 
${\bf R}_{mabi}$ & $3 - {\hat{\sigma}_e(t)\over 2} - {\hat\zeta_e(t)\over 2} + (0, \hat\eta_e(t))$ & $......$ \\ \hline 
${\bf R}_{\sigma ab i}$ & $3 + (0, \hat\eta_e(t)) - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) - {\hat\zeta_e(t)\over 2}$ & $......$ \\ \hline 
${\bf R}_{m\sigma ab}$ & $2 - {\hat{\sigma}_e(t)\over 2} - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) + (0, \hat\eta_e(t))$ & $......$ \\ \hline 
${\bf R}_{mnab}, {\bf R}_{\rho\sigma ab}$ & ${\rm dom}\left(2 + (0, \hat\eta_e(t)) - \hat\zeta_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2}, 2 - \hat\sigma_e(t) + (0, \hat\eta_e(t)), 2 + (0, \hat\eta_e(t)) - (\hat\alpha_e(t), \hat\beta_e(t)), 4 + (0, \hat\eta_e(t)) - \hat\zeta_e(t)\right)$ & ${\rm dom}\left(2 + (0, \hat\eta_e(t)) - \hat\zeta_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2}, 2 - \hat\sigma_e(t) + (0, \hat\eta_e(t)), 2 + (0, \hat\eta_e(t)) - (\hat\alpha_e(t), \hat\beta_e(t)), 4 + (0, \hat\eta_e(t)) - \hat\zeta_e(t)\right)$ \\ \hline 
${\bf R}_{abab}, {\bf R}_{abij}, {\bf R}_{0a0b}$ & ${\rm dom}\left(2 + (0, \hat\eta_e(t)) - \hat\zeta_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2}, 2 - \hat\sigma_e(t) + (0, \hat\eta_e(t)), 2 + (0, \hat\eta_e(t)) - (\hat\alpha_e(t), \hat\beta_e(t)), 4 + (0, \hat\eta_e(t)) - \hat\zeta_e(t)\right)$ & ${\rm dom}\left(2 + (0, \hat\eta_e(t)) - \hat\zeta_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2}, 2 - \hat\sigma_e(t) + (0, \hat\eta_e(t)), 2 + (0, \hat\eta_e(t)) - (\hat\alpha_e(t), \hat\beta_e(t)), 4 + (0, \hat\eta_e(t)) - \hat\zeta_e(t)\right)$ \\ \hline
\end{tabular}
\begin{tabular}{|c||c||c||c|}\hline Riemann tensors & Contributions to ${\bf R}^{a_0b_0}_{[ab]}$ & Contributions to ${\bf R}_{ab}$\\ \hline\hline
${\bf R}_{0mab}$ & $2 - {{\alpha}_e(t)\over 2} - {\zeta_e(t)\over 2} + {\beta_e(t)\over 2} + (0, \eta_e(t))$ & $......$ \\ \hline 
${\bf R}_{0\sigma ab}$ & $2 - {\zeta_e(t)\over 2}  + (0, \eta_e(t))$ & $......$ \\ \hline 
${\bf R}_{abi0}$ & $3 + (0, \eta_e(t)) - {\zeta_e(t)} + {\beta_e(t)\over 2} $ & $......$ \\ \hline 
${\bf R}_{mabi}$ & $3 - {{\alpha}_e(t)\over 2} - {\zeta_e(t)\over 2} + (0, \eta_e(t))$ & $......$ \\ \hline 
${\bf R}_{\sigma ab i}$ & $3 + (0, \eta_e(t)) - {\beta_e(t)\over 2} - {\zeta_e(t)\over 2}$ & $......$ \\ \hline 
${\bf R}_{m\sigma ab}$ & $2 - {{\alpha}_e(t)\over 2} - {\beta_e(t)\over 2} + (0, \eta_e(t))$ & $......$ \\ \hline 
${\bf R}_{mnab}, {\bf R}_{\rho\sigma ab}$ & ${\rm dom}\left(2 + (0, \eta_e(t)) - \zeta_e(t) + {\beta_e(t)}, 2 - \alpha_e(t) + (0, \eta_e(t)), 2 + (0, \eta_e(t)) - \beta_e(t), 4 + (0, \eta_e(t)) - \zeta_e(t)\right)$ & ${\rm dom}\left(2 + (0, \eta_e(t)) - \zeta_e(t) + {\beta_e(t)}, 2 - \alpha_e(t) + (0, \eta_e(t)), 2 + (0, \eta_e(t)) - \beta_e(t), 4 + (0, \eta_e(t)) - \zeta_e(t)\right)$\\ \hline 
${\bf R}_{abab}, {\bf R}_{abij}, {\bf R}_{0a0b}$ &  ${\rm dom}\left(2 + (0, \eta_e(t)) - \zeta_e(t) + {\beta_e(t)}, 2 - \alpha_e(t) + (0, \eta_e(t)), 2 + (0, \eta_e(t)) - \beta_e(t), 4 + (0, \eta_e(t)) - \zeta_e(t)\right)$ & ${\rm dom}\left(2 + (0, \eta_e(t)) - \zeta_e(t) + {\beta_e(t)}, 2 - \alpha_e(t) + (0, \eta_e(t)), 2 + (0, \eta_e(t)) - \beta_e(t), 4 + (0, \eta_e(t)) - \zeta_e(t)\right)$\\ \hline \end{tabular}
\begin{tabular}{|c||c||c||c|}\hline Riemann tensors & Contributions to ${\bf R}^{a_0b_0}_{[ij]}$ & Contributions to ${\bf R}_{ij}$\\ \hline\hline
${\bf R}_{0mij}$ & $-2 - {\hat{\sigma}_e(t)\over 2} + {\hat\zeta_e(t)\over 2} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4}$ & $......$ \\ \hline 
${\bf R}_{0\sigma ij}$ & $-2 - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) + {\hat\zeta_e(t)\over 2} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4}$ & $......$ \\ \hline 
${\bf R}_{0k ij}$ & $-1  + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4}$ & $......$ \\ \hline 
${\bf R}_{mijk}$ & $-1 - {\hat\sigma_e(t)\over 2} + {\hat\zeta_e(t)\over 2}  $ & $......$ \\ \hline 
${\bf R}_{\sigma ijk}$ & $-1 - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) + {\hat\zeta_e(t)\over 2}$ & $......$ \\ \hline 
${\bf R}_{m\sigma ij}$ & $-2 - {\hat{\sigma}_e(t)\over 2} - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) + \hat\zeta_e(t)$ & $......$ \\ \hline 
${\bf R}_{mnij}, {\bf R}_{\rho\sigma ij}$ & ${\rm dom}\left(0, -2 - (\hat\alpha_e(t), \hat\beta_e(t))+ \hat\zeta_e(t), -2 - \hat\sigma_e(t) + \hat\zeta_e(t), -2 + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2}\right)$ &  
${\rm dom}\left(0, -2 - (\hat\alpha_e(t), \hat\beta_e(t))+ \hat\zeta_e(t), -2 - \hat\sigma_e(t) + \hat\zeta_e(t), -2 + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2}\right)$\\ \hline 
${\bf R}_{abab}, {\bf R}_{abij}, {\bf R}_{0a0b}$ & ${\rm dom}\left(0, -2 - (\hat\alpha_e(t), \hat\beta_e(t))+ \hat\zeta_e(t), -2 - \hat\sigma_e(t) + \hat\zeta_e(t), -2 + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2}\right)$ &  
${\rm dom}\left(0, -2 - (\hat\alpha_e(t), \hat\beta_e(t))+ \hat\zeta_e(t), -2 - \hat\sigma_e(t) + \hat\zeta_e(t), -2 + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2}\right)$\\ \hline
\end{tabular}
\begin{tabular}{|c||c||c||c|}\hline Riemann tensors & Contributions to ${\bf R}^{a_0b_0}_{[ij]}$ & Contributions to ${\bf R}_{ij}$\\ \hline\hline
${\bf R}_{0mij}$ & $-2 - {{\alpha}_e(t)\over 2} + {\zeta_e(t)\over 2} + {\beta_e(t)\over 2}$ & $......$ \\ \hline 
${\bf R}_{0\sigma ij}$ & $-2  + {\zeta_e(t)\over 2}$ & $......$ \\ \hline 
${\bf R}_{0k ij}$ & $-1  + {\beta_e(t)\over 2}$ & $......$ \\ \hline 
${\bf R}_{mijk}$ & $-1 - {\alpha_e(t)\over 2} + {\zeta_e(t)\over 2}  $ & $......$ \\ \hline 
${\bf R}_{\sigma ijk}$ & $-1 - {\beta_e(t)\over 2} + {\zeta_e(t)\over 2}$ & $......$ \\ \hline 
${\bf R}_{m\sigma ij}$ & $-2 - {{\alpha}_e(t)\over 2} - {\beta_e(t)\over 2} + \zeta_e(t)$ & $......$ \\ \hline 
${\bf R}_{mnij}, {\bf R}_{\rho\sigma ij}$ & ${\rm dom}\left(0, -2 - \beta_e(t)+ \zeta_e(t), -2 - \alpha_e(t) + \zeta_e(t), -2 + {\beta_e(t)}\right)$ &  ${\rm dom}\left(0, -2 - \beta_e(t)+ \zeta_e(t), -2 - \alpha_e(t) + \zeta_e(t), -2 + {\beta_e(t)}\right)$\\ \hline 
${\bf R}_{abab}, {\bf R}_{abij}, {\bf R}_{0a0b}$ & ${\rm dom}\left(0, -2 - \beta_e(t)+ \zeta_e(t), -2 - \alpha_e(t) + \zeta_e(t), -2 + {\beta_e(t)}\right)$ &  ${\rm dom}\left(0, -2 - \beta_e(t)+ \zeta_e(t), -2 - \alpha_e(t) + \zeta_e(t), -2 + {\beta_e(t)}\right)$\\ \hline
\end{tabular}
\begin{tabular}{|c||c||c|}\hline Riemann curvatures & Contributions to ${\bf R}^{a_0b_0}_{[ab]}$  & Contributions to ${\bf R}_{ab}$\\ \hline\hline
${\bf R}_{ab i0}$ & $3 + {\beta(t)\over 2}$ & $......$ \\ \hline
${\bf R}_{abmi}$ & $3 + {\beta(t)\over 2}$ & $......$ \\ \hline
${\bf R}_{ab\alpha i}$ & $3 - {\beta(t)\over 2}$ & $......$ \\ \hline
${\bf R}_{abm0}$ & $2 + {\beta(t)}$ & $......$ \\ \hline
${\bf R}_{ab\alpha 0}$ & $2$ & $......$ \\ \hline
${\bf R}_{abm\alpha}$ & $2$ & $......$ \\ \hline
${\bf R}_{abab}, {\bf R}_{abmn}$ 
& ${\rm dom}\left(4, 2 +\beta(t), ~2 - \beta(t)\right)$ & ${\rm dom}\left(4, 2 +\beta(t), 2 - \beta(t)\right)$\\ \hline
${\bf R}_{ab\alpha\beta}, {\bf R}_{abij}, {\bf R}_{a0b0}$ 
& ${\rm dom}\left(4, 2 + \beta(t), 2 - \beta(t)\right)$ & ${\rm dom}\left(4,~ 2 +\beta(t), ~2 - \beta(t)\right)$\\ \hline
\end{tabular}
\begin{tabular}{|c||c||c||c|}\hline Riemann curvatures & Contributions to ${\bf R}^{a_0b_0}_{[ij]}$ & Contributions to ${\bf R}_{ij}$\\ \hline\hline
${\bf R}_{0mij}$ & $-2 +  {\beta(t)}$ & $......$ \\ \hline 
${\bf R}_{0\sigma ij}$ & $-2$ & $......$ \\ \hline 
${\bf R}_{0k ij}$ & $-1  + {\beta(t)\over 2}$ & $......$ \\ \hline 
${\bf R}_{mijk}$ & $-1 + {\beta_(t)\over 2} $ & $......$ \\ \hline 
${\bf R}_{\sigma ijk}$ & $-1 - {\beta(t)\over 2}$ & $......$ \\ \hline 
${\bf R}_{m\sigma ij}$ & $-2$ & $......$ \\ \hline 
${\bf R}_{mnij}, {\bf R}_{\rho\sigma ij}$ & ${\rm dom}\left(0, -2 - \beta(t), -2 + \beta(t)\right)$ &${\rm dom}\left(0, -2 - \beta(t), -2 + \beta(t)\right)$\\ \hline 
${\bf R}_{abab}, {\bf R}_{abij}, {\bf R}_{0a0b}$ & ${\rm dom}\left(0, -2 - \beta(t), -2 + \beta(t)\right)$ &${\rm dom}\left(0, -2 - \beta(t), -2 + \beta(t)\right)$\\ \hline 
\end{tabular}
\begin{tabular}{|c||c||c||c|}\hline Riemann tensors & Contributions to ${\bf R}^{a_0b_0}_{[m\rho]}$ & Contributions to ${\bf R}_{m\rho}$\\ \hline\hline
${\bf R}_{m\rho\sigma 0}, {\bf R}_{mn\rho 0}$ & ${1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) - {\hat\zeta_e(t)\over 2} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4}$ & $......$ \\ \hline 
${\bf R}_{m\rho\sigma i}$ & $1 + {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) - {\hat\zeta_e(t)\over 2}$ & $......$ \\ \hline 
${\bf R}_{m\rho n i}$ & $1  + {\hat\sigma_e(t)\over 2} - {\hat\zeta_e(t)\over 2}$ & $......$ \\ \hline 
${\bf R}_{m\rho n\sigma}$ & ${\rm dom}\left({1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) - {\hat\sigma_e(t)\over 2}, {\hat\sigma_e(t)\over 2} - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)), {\hat\sigma_e(t)\over 2} + {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - \hat\zeta_e(t), {\hat\sigma_e(t)\over 2} - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) \pm \hat\alpha_e(t) \mp \hat\beta_e(t), 2 + {\hat\sigma_e(t) \over 2} + {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) - \hat\zeta_e(t) \right)$ & $......$ \\ \hline  
${\bf R}_{m\rho \alpha\beta}, {\bf R}_{m\rho np}$ & 0 & 0\\ \hline 
${\bf R}_{m\rho ab}, {\bf R}_{m\rho ij}, {\bf R}_{0m0\rho}$ & 0 & 0\\ \hline
\end{tabular}
\begin{tabular}{|c||c||c||c|}\hline Riemann tensors & Contributions to ${\bf R}^{a_0b_0}_{[m\rho]}$ & Contributions to ${\bf R}_{m\rho}$\\ \hline\hline
${\bf R}_{m\rho\sigma 0}, {\bf R}_{mn\rho 0}$ & $\beta_e(t) - {\hat\zeta_e(t)\over 2}$ & $......$ \\ \hline 
${\bf R}_{m\rho\sigma i}$ & $1 + {\beta_e(t)\over 2} - {\zeta_e(t)\over 2}$ & $......$ \\ \hline 
${\bf R}_{m\rho n i}$ & $1  + {\alpha_e(t)\over 2} - {\zeta_e(t)\over 2}$ & $......$ \\ \hline 
${\bf R}_{m\rho n\sigma}$ & ${\rm dom}\left({\beta_e(t)\over 2} - {\alpha_e(t)\over 2}, {\alpha_e(t)\over 2} - {\beta_e(t)\over 2}, {\alpha_e(t)\over 2} + {3\beta_e(t)\over 2}  - \zeta_e(t),  2 + {\alpha_e(t) \over 2} + {\beta_e(t)\over 2} - \zeta_e(t) \right)$ & $......$ \\ \hline  
${\bf R}_{m\rho \alpha\beta}, {\bf R}_{m\rho np}$ & 0 & 0\\ \hline 
${\bf R}_{m\rho ab}, {\bf R}_{m\rho ij}, {\bf R}_{0m0\rho}$ & 0 & 0\\ \hline
\end{tabular}
\begin{tabular}{|c||c||c||c|}\hline Riemann tensors & Contributions to ${\bf R}^{a_0b_0}_{[0n]}$ & Contributions to ${\bf R}_{0n}$\\ \hline\hline
${\bf R}_{mni 0}$ & ${\hat\sigma_e(t)\over 2} - {\hat\zeta_e(t)\over 2} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4}$ & $......$ \\ \hline 
${\bf R}_{mn\sigma 0}$ & $-1 - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4} + {\hat\sigma_e(t)\over 2}$ & $......$ \\ \hline 
${\bf R}_{n0i0}$ & $0$ & $......$ \\ \hline 
${\bf R}_{n0\sigma 0}$ & $-1 - {1\over 2} (\hat\alpha_e(t), \hat\beta_e(t))+ {\hat\zeta_e(t)\over 2}$ & $......$\\ \hline
${\bf R}_{0n0m}$ & ${\rm dom}\left(1 + {\hat\sigma_e(t)\over 2} - {\hat\zeta_e(t)\over 2}, - 1 - {\hat\sigma_e(t)\over 2} + {\hat\zeta_e(t)\over 2}, - 1 + {\hat\sigma_e(t)\over 2} - (\hat\alpha_e(t), \hat\beta_e(t)) + {\hat\zeta_e(t)\over 2}, -1 + {\hat\sigma_e(t)\over 2} - {\hat\zeta_e(t)\over 2} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2}\right)$ & $......$ \\ \hline  
${\bf R}_{n\rho\sigma 0}, {\bf R}_{mnp0}$ & $-1 + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4}$ &$-1 + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4}$\\ \hline 
${\bf R}_{n0ab}, {\bf R}_{n0 ij}$ & $-1 + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4}$ &$-1 + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4}$\\ \hline 
\end{tabular}
\begin{tabular}{|c||c||c||c|}\hline Riemann tensors & Contributions to ${\bf R}^{a_0b_0}_{[0n]}$ & Contributions to ${\bf R}_{0n}$\\ \hline\hline
${\bf R}_{mni 0}$ & ${\alpha_e(t)\over 2} - {\zeta_e(t)\over 2} + {\beta_e(t)\over 2}$ & $......$ \\ \hline 
${\bf R}_{mn\sigma 0}$ & $-1  + {\alpha_e(t)\over 2}$ & $......$ \\ \hline 
${\bf R}_{n0i0}$ & $0$ & $......$ \\ \hline 
${\bf R}_{n0\sigma 0}$ & $-1 - {\beta_e(t)\over 2}+ {\zeta_e(t)\over 2}$ & $......$\\ \hline
${\bf R}_{0n0m}$ & ${\rm dom}\left(1 + {\alpha_e(t)\over 2} - {\zeta_e(t)\over 2}, - 1 - {\alpha_e(t)\over 2} + {\zeta_e(t)\over 2}, - 1 + {\alpha_e(t)\over 2} - \beta_e(t) + {\zeta_e(t)\over 2}, -1 + {\alpha_e(t)\over 2} - {\zeta_e(t)\over 2} + {\beta_e(t)}\right)$ & $......$ \\ \hline  
${\bf R}_{n\rho\sigma 0}, {\bf R}_{mnp0}$ & $-1 + {\beta_e(t)\over 2}$ &$-1 + {\beta_e(t)\over 2}$\\ \hline 
${\bf R}_{n0ab}, {\bf R}_{n0 ij}$ & $-1 + {\beta_e(t)\over 2}$ &$-1 + {\beta_e(t)\over 2}$\\ \hline 
\end{tabular}
\begin{tabular}{|c||c||c||c|}\hline Riemann tensors & Contributions to ${\bf R}^{a_0b_0}_{[m\rho]}$ & Contributions to ${\bf R}_{m\rho}$\\ \hline\hline
${\bf R}_{m\rho\sigma 0}, {\bf R}_{mn\rho 0}$ & $\beta(t)$ & $......$ \\ \hline 
${\bf R}_{m\rho\sigma i}$ & $1 + {\beta(t)\over 2}$ & $......$ \\ \hline 
${\bf R}_{m\rho n i}$ & $1  - {\beta(t)\over 2}$ & $......$ \\ \hline 
${\bf R}_{m\rho n\sigma}$ & ${\rm dom}\left(2, {\beta(t)},  - {\beta(t)}\right)$ & $......$ \\ \hline  
${\bf R}_{m\rho \alpha\beta}, {\bf R}_{m\rho np}$ & 0 & 0\\ \hline 
${\bf R}_{m\rho ab}, {\bf R}_{m\rho ij}, {\bf R}_{0m0\rho}$ & 0 & 0\\ \hline
\end{tabular}

==> (inline-32) <==
\begin{tabular}{|c||c||c||c|}\hline Riemann tensors & Contributions to ${\bf R}^{a_0b_0}_{[0n]}$ & Contributions to ${\bf R}_{0n}$\\ \hline\hline
${\bf R}_{mni 0}$ & $0$ & $......$ \\ \hline 
${\bf R}_{mn\sigma 0}$ & $-1  - {\beta(t)\over 2}$ & $......$ \\ \hline 
${\bf R}_{n0i0}$ & $0$ & $......$ \\ \hline 
${\bf R}_{n0\sigma 0}$ & $-1 - {\beta(t)\over 2}$ & $......$\\ \hline
${\bf R}_{0n0m}$ & ${\rm dom}\left(1 - {\beta(t)\over 2}, - 1 + {\beta(t)\over 2}, - 1  - {3\beta(t)\over 2}\right)$ & $......$ \\ \hline  
${\bf R}_{n\rho\sigma 0}, {\bf R}_{mnp0}$ & $-1 + {\beta(t)\over 2}$ &$-1 + {\beta(t)\over 2}$\\ \hline 
${\bf R}_{n0ab}, {\bf R}_{n0 ij}$ & $-1 + {\beta(t)\over 2}$ &$-1 + {\beta(t)\over 2}$\\ \hline 
\end{tabular}
\begin{tabular}{|c||c||c||c|}\hline Riemann Tensors  &  Contributions to ${\bf R}_{00}$ & Theories \\ \hline\hline
${\bf R}_{0i0j}$ & ${\rm dom}\left(0, -2 - \hat\sigma_e(t) + \hat\zeta_e(t), -2 - (\hat\alpha_e(t), \hat\beta_e(t)) + \hat\zeta_e(t), -2 + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} \right)$ & ${\rm E}_8 \times {\rm E}_8$ \\ \cline{2-2}\cline{3-3}
${\bf R}_{0a0b}, {\bf R}_{0m0n}$ & ${\rm dom}\left(0, -2 - \alpha_e(t) + \zeta_e(t), -2 - \beta_e(t) + \zeta_e(t), -2 + {\beta_e(t)} \right)$ & $SO(32)$ \\ \cline{2-2}\cline{3-3}
${\bf R}_{0\rho 0\sigma}$ & ${\rm dom}\left(0, -2+\beta(t), -2-\beta(t)\right)$ & Simplified $SO(32)$\\ \hline
\end{tabular}
\begin{tabular}{|c||c||c||c|}\hline Riemann Tensors  &  Contributions to ${\bf R}^{a_ob_o}_{[ia]}$ & Theories \\ \hline\hline
{} & $1 + {1\over 2}(0, \hat\eta_e(t)) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4} - {\hat\zeta_e(t)\over 2}$ & ${\rm E}_8 \times {\rm E}_8$ \\ \cline{2-2}\cline{3-3}
${\bf R}_{abi0}$ &$1 + {1\over 2}(0, \eta_e(t)) + {\beta_e(t)\over 2} - {\zeta_e(t)\over 2}$& $SO(32)$ \\ \cline{2-2}\cline{3-3}
{} & $1 + {\beta(t)\over 2}$ & Simplified $SO(32)$\\ \hline
{} & $1 + {1\over 2}(0, \hat\eta_e(t))  - {\hat\sigma_e(t)\over 2}$ & ${\rm E}_8 \times {\rm E}_8$ \\ \cline{2-2}\cline{3-3}
${\bf R}_{mabi}$ &$1 + {1\over 2}(0, \eta_e(t)) - {\alpha_e(t)\over 2}$ & $SO(32)$ \\ \cline{2-2}\cline{3-3}
{} & $1 + {\beta(t)\over 2}$ & Simplified $SO(32)$\\ \hline
{} & $1 + {1\over 2}(0, \hat\eta_e(t))  - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t))$ & ${\rm E}_8 \times {\rm E}_8$ \\ \cline{2-2}\cline{3-3}
${\bf R}_{\sigma abi}$ &$1 + {1\over 2}(0, \eta_e(t)) - {\beta_e(t)\over 2}$ & $SO(32)$ \\ \cline{2-2}\cline{3-3}
{} & $1 - {\beta(t)\over 2}$ & Simplified $SO(32)$\\ \hline
{} & ${\rm dom}\left(2- {\hat\zeta_e(t)\over 2} + {1\over 2}(0, \hat\eta_e(t)),{1\over 2}(0, \hat\eta_e(t)) + {\hat\zeta_e(t)\over 2} - (\hat\alpha_e(t), \hat\beta_e(t)),{1\over 2}(0, \hat\eta_e(t)) + {\hat\zeta_e(t)\over 2} - \hat\sigma_e(t),{1\over 2}(0, \hat\eta_e(t)) - {\hat\zeta_e(t)\over 2} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2}\right)$ & ${\rm E}_8 \times {\rm E}_8$ \\ \cline{2-2}\cline{3-3}
${\bf R}_{abij}$ &${\rm dom}\left(2- {\zeta_e(t)\over 2} + {1\over 2}(0, \eta_e(t)),{1\over 2}(0, \eta_e(t)) + {\zeta_e(t)\over 2} - \beta_e(t),{1\over 2}(0,\eta_e(t)) + {\zeta_e(t)\over 2} - \alpha_e(t),{1\over 2}(0, \eta_e(t)) - {\zeta_e(t)\over 2} + {\beta_e(t)}\right)$& $SO(32)$ \\ \cline{2-2}\cline{3-3}
{} & ${\rm dom}\left(2, \beta(t), -\beta(t)\right)$ & Simplified $SO(32)$\\ \hline
\end{tabular}

==> (inline-33) <==
\begin{tabular}{|c||c||c||c|}\hline Riemann Tensors  &  Contributions to ${\bf R}^{a_ob_o}_{[a0]}$ & Theories \\ \hline\hline
{} & $1 + {1\over 2}(0, \hat\eta_e(t)) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4} - {\hat\zeta_e(t)\over 2}$ & ${\rm E}_8 \times {\rm E}_8$ \\ \cline{2-2}\cline{3-3}
${\bf R}_{abi0}$ &$1 + {1\over 2}(0, \eta_e(t)) + {\beta_e(t)\over 2} - {\zeta_e(t)\over 2}$& $SO(32)$ \\ \cline{2-2}\cline{3-3}
{} & $1 + {\beta(t)\over 2}$ & Simplified $SO(32)$\\ \hline
{} & ${1\over 2}(0, \hat\eta_e(t))  + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4} - {\hat\sigma_e(t)\over 2}$ & ${\rm E}_8 \times {\rm E}_8$ \\ \cline{2-2}\cline{3-3}
${\bf R}_{0mab}$ &${1\over 2}(0, \eta_e(t)) + {\beta_e(t)\over 2} - {\alpha_e(t)\over 2}$ & $SO(32)$ \\ \cline{2-2}\cline{3-3}
{} & ${\beta(t)}$ & Simplified $SO(32)$\\ \hline
{} & ${1\over 2}(0, \hat\eta_e(t))  - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4}$ & ${\rm E}_8 \times {\rm E}_8$ \\ \cline{2-2}\cline{3-3}
${\bf R}_{0\sigma ab}$ &${1\over 2}(0, \eta_e(t))$ & $SO(32)$ \\ \cline{2-2}\cline{3-3}
{} & $0$ & Simplified $SO(32)$\\ \hline
{} & ${\rm dom}\left(2- {\hat\zeta_e(t)\over 2} + {1\over 2}(0, \hat\eta_e(t)),{1\over 2}(0, \hat\eta_e(t)) + {\hat\zeta_e(t)\over 2} - (\hat\alpha_e(t), \hat\beta_e(t)),{1\over 2}(0, \hat\eta_e(t)) + {\hat\zeta_e(t)\over 2} - \hat\sigma_e(t),{1\over 2}(0, \hat\eta_e(t)) - {\hat\zeta_e(t)\over 2} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2}\right)$ & ${\rm E}_8 \times {\rm E}_8$ \\ \cline{2-2}\cline{3-3}
${\bf R}_{0a0b}$ &${\rm dom}\left(2- {\zeta_e(t)\over 2} + {1\over 2}(0, \eta_e(t)),{1\over 2}(0, \eta_e(t)) + {\zeta_e(t)\over 2} - \beta_e(t),{1\over 2}(0,\eta_e(t)) + {\zeta_e(t)\over 2} - \alpha_e(t),{1\over 2}(0, \eta_e(t)) - {\zeta_e(t)\over 2} + {\beta_e(t)}\right)$& $SO(32)$ \\ \cline{2-2}\cline{3-3}
{} & ${\rm dom}\left(2, \beta(t), -\beta(t)\right)$ & Simplified $SO(32)$\\ \hline
\end{tabular}
\begin{tabular}{|c||c||c||c|}\hline Riemann Tensors  &  Contributions to ${\bf R}^{a_ob_o}_{[ma]}$ & Theories \\ \hline\hline
{} & $2 + {1\over 2}(0, \hat\eta_e(t))  - {\hat\zeta_e(t)\over 2}$ & ${\rm E}_8 \times {\rm E}_8$ \\ \cline{2-2}\cline{3-3}
${\bf R}_{mabi}$ &$2 + {1\over 2}(0, \eta_e(t))  - {\zeta_e(t)\over 2}$& $SO(32)$ \\ \cline{2-2}\cline{3-3}
{} & $2$ & Simplified $SO(32)$\\ \hline
{} & $1 + {1\over 2}(0, \hat\eta_e(t))  + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4} - {\hat\zeta_e(t)\over 2}$ & ${\rm E}_8 \times {\rm E}_8$ \\ \cline{2-2}\cline{3-3}
${\bf R}_{0mab}$ &$1 + {1\over 2}(0, \eta_e(t)) + {\beta_e(t)\over 2} - {\zeta_e(t)\over 2}$ & $SO(32)$ \\ \cline{2-2}\cline{3-3}
{} & $1 + {\beta(t)\over 2}$ & Simplified $SO(32)$\\ \hline
{} & $1 + {1\over 2}(0, \hat\eta_e(t))  - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t))$ & ${\rm E}_8 \times {\rm E}_8$ \\ \cline{2-2}\cline{3-3}
${\bf R}_{m\sigma ab}$ &$1 + {1\over 2}(0, \eta_e(t)) - {\beta_e(t)\over 2}$ & $SO(32)$ \\ \cline{2-2}\cline{3-3}
{} & $1 - {\beta(t)\over 2}$ & Simplified $SO(32)$\\ \hline
{} & ${\rm dom}\left(1- {\hat\zeta_e(t)} + {1\over 2}(0, \hat\eta_e(t)) + {\hat\sigma_e(t)\over 2} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2},1 
 + {1\over 2}(0, \hat\eta_e(t)) + {\hat\sigma_e(t)\over 2} - (\hat\alpha_e(t), \hat\beta_e(t)),1 + {1\over 2}(0, \hat\eta_e(t)) - 
 {\hat\sigma_e(t)\over 2}, 3 + 
{1\over 2}(0, \hat\eta_e(t)) - {\hat\sigma_e(t)\over 2}  - \hat\zeta_e(t)\right)$ & ${\rm E}_8 \times {\rm E}_8$ \\ \cline{2-2}\cline{3-3}
${\bf R}_{mnab}$ &${\rm dom}\left(1- {\zeta_e(t)} + {1\over 2}(0, \eta_e(t)) + {\alpha_e(t)\over 2} + {\beta_e(t)},1 
 + {1\over 2}(0, \eta_e(t)) + {\alpha_e(t)\over 2} - \beta_e(t),1 + {1\over 2}(0, \eta_e(t)) - 
 {\alpha_e(t)\over 2}, 3 + 
{1\over 2}(0, \eta_e(t)) - {\alpha_e(t)\over 2}  - \zeta_e(t)\right)$& $SO(32)$ \\ \cline{2-2}\cline{3-3}
{} & ${\rm dom}\left( 1 + {\beta(t)\over 2}, 1 -{3\beta(t)\over 2}, 3 - {\beta(t)\over 2}\right)$ & Simplified $SO(32)$\\ \hline
\end{tabular}

==> (inline-34) <==
\begin{tabular}{|c||c||c||c|}\hline Riemann Tensors  &  Contributions to ${\bf R}^{a_ob_o}_{[\alpha a]}$ & Theories \\ \hline\hline
{} & $1 + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4} + {1\over 2}(0, \hat\eta_e(t))  - {\hat\zeta_e(t)\over 2}$ & ${\rm E}_8 \times {\rm E}_8$ \\ \cline{2-2}\cline{3-3}
${\bf R}_{0\alpha ab}$ &$1 + {\beta_e(t)\over 2} + {1\over 2}(0, \eta_e(t))  - {\zeta_e(t)\over 2}$& $SO(32)$ \\ \cline{2-2}\cline{3-3}
{} & $1 + {\beta(t)\over 2}$ & Simplified $SO(32)$\\ \hline
{} & $2 + {1\over 2}(0, \hat\eta_e(t))  - {\hat\zeta_e(t)\over 2}$ & ${\rm E}_8 \times {\rm E}_8$ \\ \cline{2-2}\cline{3-3}
${\bf R}_{\alpha abi}$ &$2 + {1\over 2}(0, \eta_e(t))  - {\zeta_e(t)\over 2}$ & $SO(32)$ \\ \cline{2-2}\cline{3-3}
{} & $2$ & Simplified $SO(32)$\\ \hline
{} & $1 + {1\over 2}(0, \hat\eta_e(t))  - {\hat\sigma_e(t)\over 2}$ & ${\rm E}_8 \times {\rm E}_8$ \\ \cline{2-2}\cline{3-3}
${\bf R}_{m\alpha ab}$ &$1 + {1\over 2}(0, \eta_e(t)) - {\alpha_e(t)\over 2}$ & $SO(32)$ \\ \cline{2-2}\cline{3-3}
{} & $1 + {\beta(t)\over 2}$ & Simplified $SO(32)$\\ \hline
{} &${\rm dom}\left(1- {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) + {1\over 2}(0, \hat\eta_e(t)), 1 + {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - \hat\zeta_e(t) + {1\over 2} (0, \hat\eta_e(t)), 
1 - \hat\sigma_e(t) + {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) + {1\over 2} (0, \hat\eta_e(t)), 3 - \hat\zeta_e(t) + {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) + {1\over 2}(0, \hat\eta_e(t))
\right)$& ${\rm E}_8 \times {\rm E}_8$ \\ \cline{2-2}\cline{3-3}
${\bf R}_{\rho\alpha ab}$ &${\rm dom}\left(1- {\beta_e(t)\over 2} + {1\over 2}(0, \eta_e(t)), 1 + {3\beta_e(t)\over 2} - \zeta_e(t) + {1\over 2} (0, \eta_e(t)), 
1 - \alpha_e(t) + {\beta_e(t)\over 2} + {1\over 2} (0, \eta_e(t)), 3 - \zeta_e(t) + {\beta_e(t)\over 2} + {1\over 2}(0, \eta_e(t))
\right)$& $SO(32)$ \\ \cline{2-2}\cline{3-3}
{} & ${\rm dom}\left( 1 - {\beta(t)\over 2}, 1 + {3\beta(t)\over 2}, 3 +{\beta(t)\over 2}\right)$ & Simplified $SO(32)$\\ \hline
\end{tabular}

==> (inline-35) <==
\begin{tabular}{|c||c||c||c|}\hline Riemann tensors & Contributions to ${\bf R}^{a_0b_0}_{[0i]}$ & Contributions to ${\bf R}_{0i}$\\ \hline\hline
${\bf R}_{m0ij}$ & $-2 - {\hat\sigma_e(t)\over 2} + {\hat\zeta_e(t)\over 2} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4}$ & $......$ \\ \hline 
${\bf R}_{\sigma 0ij}$ & $-2 - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4} + {\hat\zeta_e(t)\over 2}$ & $......$ \\ \hline  
${\bf R}_{m0i0}$ & $-1 - {\hat\sigma_e(t)\over 2} + {\hat\zeta_e(t)\over 2}$ & $......$\\ \hline
${\bf R}_{0\sigma i0}$ & $- 1 - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t))+ {\hat\zeta_e(t)\over 2}$ & $......$\\ \hline
${\bf R}_{0i0j}$ & ${\rm dom}\left(0, -2 - {\hat\sigma_e(t)} + {\hat\zeta_e(t)},  -2 + {\hat\zeta_e(t)} - (\hat\alpha_e(t), \hat\beta_e(t)), -2 + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2}\right)$ & $......$ \\ \hline  
${\bf R}_{\rho\sigma i0}, {\bf R}_{mni0}$ & $-1 + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4}$ &$-1 + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4}$\\ \hline 
${\bf R}_{abi0}, {\bf R}_{ijk0}$ & $-1 + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4}$ &$-1 + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4}$\\ \hline 
\end{tabular}
\begin{tabular}{|c||c||c||c|}\hline Riemann tensors & Contributions to ${\bf R}^{a_0b_0}_{[0i]}$ & Contributions to ${\bf R}_{0i}$\\ \hline\hline
${\bf R}_{m0ij}$ & $-2 - {\alpha_e(t)\over 2} + {\zeta_e(t)\over 2} + {\beta_e(t)\over 2}$ & $......$ \\ \hline 
${\bf R}_{\sigma 0ij}$ & $-2  + {\zeta_e(t)\over 2}$ & $......$ \\ \hline  ${\bf R}_{m0i0}$ & $-1 - {\alpha_e(t)\over 2} + {\zeta_e(t)\over 2}$ & $......$\\ \hline
${\bf R}_{0\sigma i0}$ & $- 1 - {\beta_e(t)\over 2} + {\zeta_e(t)\over 2}$ & $......$\\ \hline
${\bf R}_{0i0j}$ & ${\rm dom}\left(0, -2 - {\alpha_e(t)} + {\zeta_e(t)},  -2 + {\zeta_e(t)} - \beta_e(t), -2 + {\beta_e(t)}\right)$ & $......$ \\ \hline  
${\bf R}_{\rho\sigma i0}, {\bf R}_{mni0}$ & $-1 + {\beta_e(t)\over 2}$ &$-1 + {\beta_e(t)\over 2}$\\ \hline 
${\bf R}_{abi0}, {\bf R}_{ijk0}$ & $-1 + {\beta_e(t)\over 2}$ &$-1 + {\beta_e(t)\over 2}$\\ \hline 
\end{tabular}
\begin{tabular}{|c||c||c||c|}\hline Riemann tensors & Contributions to ${\bf R}^{a_0b_0}_{[0i]}$ & Contributions to ${\bf R}_{0i}$\\ \hline\hline
${\bf R}_{m0ij}$ & $-2  + {\beta(t)}$ & $......$ \\ \hline 
${\bf R}_{\sigma 0ij}$ & $-2$ & $......$ \\ \hline 
${\bf R}_{m0i0}$ & $-1 - {\beta(t)\over 2}$ & $......$\\ \hline
${\bf R}_{0\sigma i0}$ & $- 1 - {\beta(t)\over 2}$ & $......$\\ \hline
${\bf R}_{0i0j}$ & ${\rm dom}\left(0, -2 + {\beta(t)},  -2  - \beta(t)\right)$ & $......$ \\ \hline  
${\bf R}_{\rho\sigma i0}, {\bf R}_{mni0}$ & $-1 + {\beta(t)\over 2}$ &$-1 + {\beta(t)\over 2}$\\ \hline 
${\bf R}_{abi0}, {\bf R}_{ijk0}$ & $-1 + {\beta(t)\over 2}$ &$-1 + {\beta(t)\over 2}$\\ \hline 
\end{tabular}
\begin{tabular}{|c||c||c||c|}\hline Riemann tensors & Contributions to ${\bf R}^{a_0b_0}_{[im]}$ & Contributions to ${\bf R}_{im}$\\ \hline\hline
${\bf R}_{mni0}$ & ${\hat\sigma_e(t)\over 2} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4} - {\hat\zeta_e(t)\over 2}$ & $......$ \\ \hline 
${\bf R}_{m0ij}$ & $-1+ {\hat\alpha_e(t) + \hat\beta_e(t)\over 4}$ & $......$ \\ \hline 
${\bf R}_{mn\sigma i}$ & ${\hat\sigma_e(t)\over 2} - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t))$ & $......$\\ \hline
${\bf R}_{m\sigma ij}$ & $- 1 -{1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) +  {\hat\zeta_e(t)\over 2}$ & $......$\\ \hline
${\bf R}_{mnij}$ & ${\rm dom}\left(1 - {\hat\zeta_e(t)\over 2} + {\hat\sigma_e(t)\over 2}, -1 - {\hat\zeta_e(t)\over 2} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} + {\hat\sigma_e(t)\over 2}, -1 + {\hat\zeta_e(t)\over 2} - {\hat\sigma_e(t)\over 2},-1 + {\hat\zeta_e(t)\over 2} + {\hat\sigma_e(t)\over 2} - (\hat\alpha_e(t), \hat\beta_e(t))\right)$ & $......$ \\ \hline  
${\bf R}_{m \rho\sigma i}, {\bf R}_{mnpi}$ & $0$ &$0$\\ \hline 
${\bf R}_{mabi}, {\bf R}_{m0i0}, {\bf R}_{mijk}$ & $0$ &$0$\\ \hline 
\end{tabular}
\begin{tabular}{|c||c||c||c|}\hline Riemann tensors & Contributions to ${\bf R}^{a_0b_0}_{[im]}$ & Contributions to ${\bf R}_{im}$\\ \hline\hline
${\bf R}_{mni0}$ & ${\alpha_e(t)\over 2} + {\beta_e(t)\over 2} - {\zeta_e(t)\over 2}$ & $......$ \\ \hline 
${\bf R}_{m0ij}$ & $-1+ {\beta_e(t)\over 2}$ & $......$ \\ \hline 
${\bf R}_{mn\sigma i}$ & ${\alpha_e(t)\over 2} - {\beta_e(t)\over 2}$ & $......$\\ \hline
${\bf R}_{m\sigma ij}$ & $- 1 -{\beta_e(t)\over 2} +  {\zeta_e(t)\over 2}$ & $......$\\ \hline
${\bf R}_{mnij}$ & ${\rm dom}\left(1 - {\zeta_e(t)\over 2} + {\alpha_e(t)\over 2}, -1 - {\zeta_e(t)\over 2} + {\beta_e(t)} + {\alpha_e(t)\over 2}, -1 + {\zeta_e(t)\over 2} - {\alpha_e(t)\over 2},-1 + {\zeta_e(t)\over 2} + {\alpha_e(t)\over 2} - \beta_e(t)\right)$ & $......$ \\ \hline  
${\bf R}_{m \rho\sigma i}, {\bf R}_{mnpi}$ & $0$ &$0$\\ \hline 
${\bf R}_{mabi}, {\bf R}_{m0i0}, {\bf R}_{mijk}$ & $0$ &$0$\\ \hline 
\end{tabular}
\begin{tabular}{|c||c||c||c|}\hline Riemann tensors & Contributions to ${\bf R}^{a_0b_0}_{[i\rho]}$ & Contributions to ${\bf R}_{i\rho}$\\ \hline\hline
${\bf R}_{\rho\sigma i0}$ & ${1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4} - {\hat\zeta_e(t)\over 2}$ & $......$ \\ \hline 
${\bf R}_{\rho 0ij}$ & $-1+ {\hat\alpha_e(t) + \hat\beta_e(t)\over 4}$ & $......$ \\ \hline 
${\bf R}_{m\rho\sigma i}$ & $-{\hat\sigma_e(t)\over 2} + {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t))$ & $......$\\ \hline
${\bf R}_{m\rho ij}$ & $- 1 -{\hat\sigma_e(t)\over 2} +  {\hat\zeta_e(t)\over 2}$ & $......$\\ \hline
${\bf R}_{\rho\sigma ij}$ & ${\rm dom}\left(1 - {\hat\zeta_e(t)\over 2}, -1 - {\hat\zeta_e(t)\over 2} + {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)), -1 + {\hat\zeta_e(t)\over 2} +{1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) - \hat\sigma_e(t),-1 -{\hat\zeta_e(t)\over 2} + {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4}\right)$ & $......$ \\ \hline  
${\bf R}_{m \rho\sigma i}, {\bf R}_{mnpi}$ & $0$ &$0$\\ \hline 
${\bf R}_{mabi}, {\bf R}_{m0i0}, {\bf R}_{mijk}$ & $0$ &$0$\\ \hline 
\end{tabular}
\begin{tabular}{|c||c||c||c|}\hline Riemann tensors & Contributions to ${\bf R}^{a_0b_0}_{[i\rho]}$ & Contributions to ${\bf R}_{i\rho}$\\ \hline\hline
${\bf R}_{\rho\sigma i0}$ & $\beta_e(t) - {\zeta_e(t)\over 2}$ & $......$ \\ \hline 
${\bf R}_{\rho 0ij}$ & $-1+ {\beta_e(t)\over 2}$ & $......$ \\ \hline 
${\bf R}_{m\rho\sigma i}$ & $-{\alpha_e(t)\over 2} + {\beta_e(t)\over 2}$ & $......$\\ \hline
${\bf R}_{m\rho ij}$ & $- 1 -{\alpha_e(t)\over 2} +  {\zeta_e(t)\over 2}$ & $......$\\ \hline
${\bf R}_{\rho\sigma ij}$ & ${\rm dom}\left(1 - {\zeta_e(t)\over 2}, -1 - {\zeta_e(t)\over 2} + {\beta_e(t)\over 2}, -1 + {\zeta_e(t)\over 2} +{\beta_e(t)\over 2} - \alpha_e(t),-1 -{\zeta_e(t)\over 2} + \beta_e(t)\right)$ & $......$ \\ \hline  
${\bf R}_{m \rho\sigma i}, {\bf R}_{mnpi}$ & $0$ &$0$\\ \hline 
${\bf R}_{mabi}, {\bf R}_{m0i0}, {\bf R}_{mijk}$ & $0$ &$0$\\ \hline 
\end{tabular}
\begin{tabular}{|c||c||c||c|}\hline Riemann tensors & Contributions to ${\bf R}^{a_0b_0}_{[0\alpha]}$ & Contributions to ${\bf R}_{0\alpha}$\\ \hline\hline
${\bf R}_{\rho\alpha i 0}$ & ${1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) - {\hat\zeta_e(t)\over 2} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4}$ & $......$ \\ \hline 
${\bf R}_{m\sigma\alpha 0}$ & $-1 + {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4} - {\hat\sigma_e(t)\over 2}$ & $......$ \\ \hline 
${\bf R}_{\alpha 0i0}$ & $0$ & $......$ \\ \hline 
${\bf R}_{n0\alpha 0}$ & $-1 - {\hat\sigma_e(t)\over 2} + {\hat\zeta_e(t)\over 2}$ & $......$\\ \hline
${\bf R}_{0\sigma 0\alpha}$ & ${\rm dom}\left(1 + {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) - {\hat\zeta_e(t)\over 2}, - 1 - {\hat\sigma_e(t)} + {\hat\zeta_e(t)\over 2} + {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)), - 1 + {\hat\zeta_e(t)\over 2} - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)), -1 + {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t)) - {\hat\zeta_e(t)\over 2} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2}\right)$ & $......$ \\ \hline  
${\bf R}_{0\rho\sigma\alpha}, {\bf R}_{mn\alpha 0}$ & $-1 + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4}$ &$-1 + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4}$\\ \hline 
${\bf R}_{0\alpha ab}, {\bf R}_{0\alpha ij}$ & $-1 + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4}$ &$-1 + {\hat\alpha_e(t) + \hat\beta_e(t)\over 4}$\\ \hline 
\end{tabular}
\begin{tabular}{|c||c||c||c|}\hline Riemann tensors & Contributions to ${\bf R}^{a_0b_0}_{[0\alpha]}$ & Contributions to ${\bf R}_{0\alpha}$\\ \hline\hline
${\bf R}_{\rho\alpha i 0}$ & ${\beta_e(t)} - {\zeta_e(t)\over 2} $ & $......$ \\ \hline 
${\bf R}_{m\sigma\alpha 0}$ & $-1 + \beta_e(t) - {\alpha_e(t)\over 2}$ & $......$ \\ \hline 
${\bf R}_{\alpha 0i0}$ & $0$ & $......$ \\ \hline 
${\bf R}_{n0\alpha 0}$ & $-1 - {\alpha_e(t)\over 2} + {\zeta_e(t)\over 2}$ & $......$\\ \hline
${\bf R}_{0\sigma 0\alpha}$ & ${\rm dom}\left(1 + {\beta_e(t)\over 2} - {\zeta_e(t)\over 2}, - 1 - {\alpha_e(t)} + {\zeta_e(t)\over 2} + {\beta_e(t)\over 2}, - 1 + {\zeta_e(t)\over 2} - {\beta_e(t)\over 2}, -1 + {3\beta_e(t)\over 2} - {\hat\zeta_e(t)\over 2} \right)$ & $......$ \\ \hline  
${\bf R}_{0\rho\sigma\alpha}, {\bf R}_{mn\alpha 0}$ & $-1 + {\beta_e(t)\over 2}$ &$-1 + {\beta_e(t)\over 2}$\\ \hline 
${\bf R}_{0\alpha ab}, {\bf R}_{0\alpha ij}$ & $-1 + {\beta_e(t)\over 2}$ &$-1 + {\beta_e(t)\over 2}$\\ \hline 
\end{tabular}
\begin{tabular}{|c||c||c||c|}\hline Riemann tensors & Contributions to ${\bf R}^{a_0b_0}_{[im]}$ & Contributions to ${\bf R}_{im}$\\ \hline\hline
${\bf R}_{mni0}$ & $0$ & $......$ \\ \hline 
${\bf R}_{m0ij}$ & $-1+ {\beta(t)\over 2}$ & $......$ \\ \hline 
${\bf R}_{mn\sigma i}$ & $ - {\beta(t)}$ & $......$\\ \hline
${\bf R}_{m\sigma ij}$ & $- 1 -{\beta(t)\over 2}$ & $......$\\ \hline
${\bf R}_{mnij}$ & ${\rm dom}\left(1 -  {\beta(t)\over 2}, -1 + {\beta(t)\over 2},-1  - {3\beta(t)\over 2}\right)$ & $......$ \\ \hline  
${\bf R}_{m \rho\sigma i}, {\bf R}_{mnpi}$,
${\bf R}_{mabi}, {\bf R}_{m0i0}, {\bf R}_{mijk}$ & $0$ &$0$\\ \hline 
\end{tabular}
\begin{tabular}{|c||c||c||c|}\hline Riemann tensors & Contributions to ${\bf R}^{a_0b_0}_{[i\rho]}$ & Contributions to ${\bf R}_{i\rho}$\\ \hline\hline
${\bf R}_{\rho\sigma i0}, {\bf R}_{m\rho\sigma i}$ & $\beta(t)$ & $......$ \\ \hline 
${\bf R}_{\rho 0ij}, {\bf R}_{m\rho ij}$ & $- 1 + {\beta(t)\over 2}$ & $......$\\ \hline
${\bf R}_{\rho\sigma ij}$ & ${\rm dom}\left(1, -1  + {\beta(t)\over 2}, -1+{3\beta(t)\over 2}, -1  +{\beta(t)}\right)$ & $......$ \\ \hline  
${\bf R}_{m \rho\sigma i}, {\bf R}_{mnpi}, {\bf R}_{mabi}, {\bf R}_{m0i0}, {\bf R}_{mijk}$ & $0$ &$0$\\ \hline 
\end{tabular}
\begin{tabular}{|c||c||c||c|}\hline Riemann tensors & Contributions to ${\bf R}^{a_0b_0}_{[0\alpha]}$ & Contributions to ${\bf R}_{0\alpha}$\\ \hline\hline
${\bf R}_{\rho\alpha i 0}$ & ${\beta(t)}$ & $......$ \\ \hline 
${\bf R}_{m\sigma\alpha 0}$ & $-1 + {3\beta(t)\over 2}$ & $......$ \\ \hline 
${\bf R}_{\alpha 0i0}$ & $0$ & $......$ \\ \hline 
${\bf R}_{n0\alpha 0}$ & $-1 + {\beta(t)\over 2}$ & $......$\\ \hline
${\bf R}_{0\sigma 0\alpha}$ & ${\rm dom}\left(1 + {\beta(t)\over 2}, - 1 + {3\beta(t)\over 2}, - 1  - {\beta(t)\over 2}\right)$ & $......$ \\ \hline  
${\bf R}_{0\rho\sigma\alpha}, {\bf R}_{mn\alpha 0}, {\bf R}_{0\alpha ab}, {\bf R}_{0\alpha ij}$ & $-1 + {\beta(t)\over 2}$ &$-1 + {\beta(t)\over 2}$\\ \hline 
\end{tabular}

==> (inline-36) <==
\begin{tabular}{|c||c||c|}\hline Contributions to $\hat{\bf g}_{\rm MN}$ & ${g_s\over {\rm HH}_o}$ scalings & Simplified forms\\ \hline\hline
 $\Psi^\dagger_{\rm M} \Gamma^0 \Gamma^{\rm A}\partial_{\rm A} \Psi_{\rm N}$ & $l_{\rm M} + l_{\rm N} + {5\over 3} + \hat\Lambda_{e{\rm M}}(t) + \hat\Lambda_{e{\rm N}}(t) - {\hat\sigma_e(t)\over 2} \delta_{{\rm A}p} - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t))\delta_{{\rm A}\alpha} -{\hat\zeta_e(t)\over 2}$ & $l_{\rm M} + l_{\rm N} + {5\over 3}^\pm$  \\ \hline 
 $\Psi_{\rm A}^\dagger \Gamma^0 \Gamma_{\rm M} \partial_{\rm N} \Psi_{\rm B}{\bf g}^{\rm AB}$ & $l_{\rm A} + l_{\rm B} + {5\over 3} + \hat\Lambda_{e{\rm A}}(t) + \hat\Lambda_{e{\rm B}}(t) -{\hat\sigma_e(t)\over 2}(1 + \delta_{{\rm A}p} + \delta_{{\rm B}q} - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t))(\delta_{{\rm A}\alpha} + \delta_{{\rm B}\beta}) - {\hat\zeta_e(t)\over 2}$ & $l_{\rm A} + l_{\rm B} + {5\over 3}^\pm$  \\ \hline  
 $\Psi^\dagger_{\rm M} \Gamma^0 \Psi_{\rm N} \Psi^\dagger_{\rm A} \Gamma^0 \Psi_{\rm B} {\bf g}^{\rm AB}$ & $l_{\rm M} + l_{\rm N} +l_{\rm A} + l_{\rm B}+ {10\over 3} + \hat\Lambda_{e{\rm M}}(t) + \hat\Lambda_{e{\rm N}}(t)+ \hat\Lambda_{e{\rm A}}(t) + \hat\Lambda_{e{\rm B}}(t) - {\hat\sigma_e(t)\over 2} (\delta_{{\rm A}p} +\delta_{{\rm B}q}) - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t))(\delta_{{\rm A}\alpha} +\delta_{{\rm B}\beta})-{\hat\zeta_e(t)}$ & 
$l_{\rm M} + l_{\rm N} +l_{\rm A} + l_{\rm B}+ {10\over 3}^\pm$\\ \hline
$\Psi^\dagger_{\rm M} \Gamma^0 \Gamma^{\rm A}\partial_{\rm A} \Psi_{\rm N}\Psi^\dagger_{\rm C} \Gamma^0 \Psi_{\rm D} {\bf g}^{\rm CD}$ & 
$l_{\rm M} + l_{\rm N} +l_{\rm A} + l_{\rm B}+ {11\over 3} + \hat\Lambda_{e{\rm M}}(t) + \hat\Lambda_{e{\rm N}}(t)+ \hat\Lambda_{e{\rm A}}(t) + \hat\Lambda_{e{\rm B}}(t) - {\hat\sigma_e(t)\over 2} (\delta_{{\rm A}p} + \delta_{{\rm C}q} +\delta_{{\rm D}r}) - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t))(\delta_{{\rm A}\alpha} +\delta_{{\rm C}\beta} +\delta_{{\rm D}\rho})-{\hat\zeta_e(t)}$ & $l_{\rm M} + l_{\rm N} +l_{\rm A} + l_{\rm B}+ {11\over 3}^\pm$\\ \hline
 \end{tabular}

==> (inline-37) <==
\begin{tabular}{|c||c||c|}\hline Cross-terms & Forms & ${g_s\over {\rm HH}_o}$ scalings \\ \hline\hline
 $\left(\bar\lambda{\cal O}\lambda\right)^{(2)}_{{\rm M}a}$ & ${\tilde{c}_{2020}\over 64} ~\bar\Psi_{[{\rm P}} \Gamma^{\rm PQ}\Gamma_{\vert{\rm M}\vert}\Psi_{{\rm Q}]} \bar\Psi_{[{\rm R}} \Gamma^{\rm RS}\Gamma_{\vert a\vert}\Psi_{{\rm S}]}$ & ${13\over 3} - {\hat\zeta_e(t)} - {1\over 2}(\delta_{{\rm P}m} + \delta_{{\rm Q}n} + 
 \delta_{{\rm R}m'} + \delta_{{\rm S}n'} -1){\hat\sigma_e(t)} - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t))(\delta_{{\rm P}\alpha} + \delta_{{\rm Q}\beta} +\delta_{{\rm R}\alpha'} + \delta_{{\rm S}\beta'}) + {1\over 2}(0, \hat\eta_e(t)) + {\rm dom}\left({\cal A}_l, {\cal B}_l, {\cal C}_l\right)+ {\rm dom}\left({\cal A}'_l, {\cal B}'_l, {\cal C}'_l\right)$  \\ \hline 
$\left(\bar\lambda{\cal O}\lambda\right)^{(2)}_{{\rm M}\mu}$ & ${\tilde{c}_{2020}\over 64} ~\bar\Psi_{[{\rm P}} \Gamma^{\rm PQ}\Gamma_{\vert{\rm M}\vert}\Psi_{{\rm Q}]} \bar\Psi_{[{\rm R}} \Gamma^{\rm RS}\Gamma_{\vert \mu\vert}\Psi_{{\rm S}]}$ & ${7\over 3} - {\hat\zeta_e(t)\over 2} - {1\over 2}(\delta_{{\rm P}m} + \delta_{{\rm Q}n} + 
 \delta_{{\rm R}m'} + \delta_{{\rm S}n'} -1){\hat\sigma_e(t)} - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t))(\delta_{{\rm P}\alpha} + \delta_{{\rm Q}\beta} +\delta_{{\rm R}\alpha'} + \delta_{{\rm S}\beta'}) + {\rm dom}\left({\cal A}_l, {\cal B}_l, {\cal C}_l\right)+ {\rm dom}\left({\cal A}'_l, {\cal B}'_l, {\cal C}'_l\right)$  \\ \hline 
 $\left(\bar\lambda{\cal O}\lambda\right)^{(2)}_{a\mu}$ & ${\tilde{c}_{2020}\over 64} ~\bar\Psi_{[{\rm P}} \Gamma^{\rm PQ}\Gamma_{\vert{ a}\vert}\Psi_{{\rm Q}]} \bar\Psi_{[{\rm R}} \Gamma^{\rm RS}\Gamma_{\vert \mu\vert}\Psi_{{\rm S}]}$ & ${10\over 3} - {\hat\zeta_e(t)\over 2} - {1\over 2}(\delta_{{\rm P}m} + \delta_{{\rm Q}n} + 
 \delta_{{\rm R}m'} + \delta_{{\rm S}n'}){\hat\sigma_e(t)} - {1\over 2}(\hat\alpha_e(t), \hat\beta_e(t))(\delta_{{\rm P}\alpha} + \delta_{{\rm Q}\beta} +\delta_{{\rm R}\alpha'} + \delta_{{\rm S}\beta'}) + {1\over 2}(0, \hat\eta_e(t)) + {\rm dom}\left({\cal A}_l, {\cal B}_l, {\cal C}_l\right)+ {\rm dom}\left({\cal A}'_l, {\cal B}'_l, {\cal C}'_l\right)$  \\ \hline 
 \end{tabular}

==> (inline-38) <==
\begin{matrix}
{\red -7} & -{223\over 10} & -{638\over 15} & -{111\over 2}& -{295\over 6} & -27 & {\red -7}\\
~ & ~ & ~ & ~ & ~ & ~ & ~  \\
~{21 \over 2} & ~{879\over 20} & ~{3929\over 40} & ~142 & ~{135} & ~78 & ~{21} \\
~ & ~ & ~ & ~ & ~ & ~ & ~ \\
-{35 \over 3} & -{949\over 18} & -{389\over 3} & -{1219\over 6} & -{1235\over 6} & -125 & -{35}\\
~ & ~ & ~ & ~ & ~ & ~ & ~ \\
~{35\over 4} & ~{41} & ~{2545\over 24} & ~{176} & ~{565\over 3}  &~ 120 & ~{35} \\
~ & ~ & ~ & ~ & ~ & ~ & ~ \\
-{21\over 5} & -{201\over 10} & -{268\over 5} & -{185\over 2} & -{207\over 2} & -{69} & 
-{21}\\
~ & ~ & ~ & ~ & ~ & ~ & ~ \\
~{\red {7\over 6}} & ~{1019\over 180} & ~{1849\over 120} & ~{82\over 3} & ~{95\over 3} & ~{22} & ~{\red 7}\\
~ & ~ & ~ & ~ & ~ & ~ & ~\\
{\red -{1\over 7}} & -{7\over 10} & -{29\over 15} & -{7\over 2} & -{25\over 6} & 
{\red -{6\over 2}} & {\red -{1}}\\\end{matrix}\right), ~~~~~
\mathbb{M}^{-1}_{6 \times 6} = 
\left(\begin{matrix}
{\red -6} & -{87\over 5} & -{29} & -{31}& -20 & {\red -6}\\
~ & ~ & ~ & ~ & ~ & ~   \\
~{15\over 2} & ~{117\over 4} & ~{461\over 8} & ~{137\over 2} & ~{95\over 2} & ~15 \\
~ & ~ & ~ & ~ & ~ & ~\\
-{20 \over 3} & -{254\over 9} & -{62} & -{242\over 3} & -{60} & -20 \\
~ & ~ & ~ & ~ & ~ & ~\\
~{15\over 4} & ~{33\over 2} & ~{307\over 8} & ~{107\over 2} & ~ {85\over 2} & ~ 15\\
~ & ~ & ~& ~ & ~ & ~\\
-{\red {6\over 5}} & -{27\over 5} & -{13} & -{19} & -16 & -{\red 6}  \\
~ & ~ & ~ & ~ & ~ & ~  \\
~{\red {1\over 6}} & ~{137 \over 180} & ~{15\over 8} & ~{17\over 6} & ~{\red 5\over 2} & ~ {\red {1}}\\
\end{matrix}\right) \nonumber \nd}

{\footnotesize
\bg\label{hkpgkmkkkbkb}
\mathbb{M}^{-1}_{8 \times 8} = 
\left(\begin{matrix}
{\red -8} & -{962\over 35} & -{349\over 6} & -{1316\over 15} & -{575\over 6} & -73 & -35 & {\red -8} \\
~ & ~ & ~ & ~ & ~ & ~& ~ & ~  \\
~14 & ~{621\over 10} & ~ {18353\over 120} & ~ {15289\over 60} & ~ {895\over 3} & ~239 & ~119 & ~28 \\
~ & ~ & ~ & ~ & ~ & ~& ~ & ~  \\
-{56\over 3} & -{4006\over 45} & -{2391\over 10} & -{2144\over 5} & -{1065\over 2} & -447 & -231 & -56 \\
~ & ~ & ~ & ~ & ~ & ~& ~ & ~  \\
~{35\over 2} & ~{691\over 8} & ~{1457\over 6} & ~ {10993\over 24} & ~ {1790\over 3} & ~{1045\over 2} & ~280 & ~ 70 \\
~ & ~ & ~ & ~ & ~ & ~& ~ & ~  \\
-{56\over 5} & -{282\over 5} & -{4891\over 30} & -{4772\over 15} & - {2581\over 6} & - 391 & - 217 & - 56 \\
~ & ~ & ~ & ~ & ~ & ~& ~ & ~  \\
~{14\over 3} & ~{2143\over 90} & ~{561\over 8} & ~{2803\over 20} & ~ 195 & ~183 & ~105 & ~28 \\
~ & ~ & ~ & ~ & ~ & ~& ~ & ~  \\
{\red -{8\over 7}} & -{206\over 35} & -{527\over 30} & -{536\over 15} & -{305\over 6} & -49 & -29 & {\red -8}\\
~ & ~ & ~ & ~ & ~ & ~& ~ & ~  \\
~{\red {1\over 8}} & ~{363\over 560} & _{469\over 240} & ~{967\over 240} & ~{35\over 6} & ~{23\over 4} & ~{\red {7\over 2}} & ~{\red 1}\\
\end{matrix}\right), ~~
\mathbb{M}^{-1}_{5 \times 5} = 
\left(\begin{matrix}
{\red -5} & -{77\over 6} & -{71\over 4} & -{14}& {\red -5}\\
~ & ~ & ~ & ~ & ~   \\
~{5} & ~{107\over 6} & ~{59\over 2} & ~26 & ~{10} \\
~ & ~ & ~ & ~ & ~ \\
-{10 \over 3} & -{13} & -{49\over 2} & -{24} & -{10} \\
~ & ~ & ~ & ~ & ~ \\
~{\red {5\over 4}} & ~{61\over 12} & ~{41\over 4} & ~{11} & ~{\red 5}  \\
~ & ~ & ~ & ~ & ~  \\
{\red -{1\over 5}} & -{5 \over 6} & -{7\over 4} & {\red -{4\over 2}} & {\red -{1}}\\
\end{matrix}
\begin{matrix} d_1^{(p)}\\ ~\\ d_2^{(p)}\\ ~ \\d_3^{(p)}\\ ~\\...\\ ~\\ d_{\rm N}^{(p)} 
\end{matrix}\right) = \left(\begin{matrix}
{-{\rm N}} & ~ ... & ~ ... & ~ ... & ~ ... &~ -{\rm N}\\
~ & ~ & ~ & ~ & ~ &  ~  \\
~... & ~...& ~... & ~...& ~...& ~ ... \\
~ & ~ & ~ & ~ & ~ & ~ &   ~\\
~... & ~...& ~... & ~...&  ~...&~ ... \\
 ~ & ~ & ~ & ~ & ~ &  ~ \\
\mp {{\rm N}\over {\rm N - 1}} & ~ ... &  ~... & ~... & ~ ... & ~ \mp{\rm N} \\
  ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
\pm{1\over {\rm N}} &  ~... &  ~ ... & ~ ... & ~\pm {{\rm N} - 1\over 2} & ~ \pm 1\\
 \end{matrix}\right)
\left(\begin{matrix}
c_1^{(p)}\\ ~\\ c_2^{(p)}\\~\\c_3^{(p)}\\ ~\\... \\ ~\\c_{\rm N}^{(p)} 
\end{matrix}

==> (inline-39) <==
\begin{tabular}{||c|c|c|c|c||c||}\hline Instantons & Contributing Fluxes &  Dual Fluxes & ${g_s\over {\rm HH}_o}$ Scalings & Actual Values \\ \hline\hline
\multirow{3}{*}{BBS Instantons} & ${\bf G}_{mnpq\alpha\beta a}$ & ${\bf G}_{0ijb}$ & $\hat{l}_{e0i}^{jb} + 2^\pm$ & $~~0^\pm$ \\ \cline{2-5}
& ${\bf G}_{mnpq\alpha\beta i}$ & ${\bf G}_{0abj}$ & $ \hat{l}_{eab}^{0j} - 2^\pm$ & $-2^\pm$ \\\cline{2-5}
& ${\bf G}_{0mnpq\alpha\beta}$ &  ${\bf G}_{abij}$ & $ \hat{l}_{eab}^{ij} - 2^\pm$ &  $-2^\pm$ \\ \hline
\multirow{6}{*}{KKLT Instantons} & ${\bf G}_{mnpqab\alpha}$ & ${\bf G}_{0ij\beta}$ & $\hat{l}_{eij}^{0\beta} + 4^\pm$ & $~~1^\pm$ \\\cline{2-5}
& ${\bf G}_{0mnpqab}$ & ${\bf G}_{ij\alpha\beta}$ & $\hat{l}_{eij}^{\alpha\beta} + 2^\pm$ &  $~~0^\pm$ \\\cline{2-5}
& ${\bf G}_{mnpqabi}$ & ${\bf G}_{0j\alpha\beta}$ & $\hat{l}_{e0j}^{\alpha\beta} + 2^\pm$ & $~~0^\pm$ \\\cline{2-5}
& ${\bf G}_{mn\alpha\beta abp}$ & ${\bf G}_{0ijq}$ & $\hat{l}_{e0i}^{jq} + 4^\pm$ & $~~1^\pm$ \\\cline{2-5}
& ${\bf G}_{0mn\alpha\beta ab}$ & ${\bf G}_{ijpq}$ & $\hat{l}_{eij}^{pq} + 2^\pm$ & $~~0^\pm$ \\\cline{2-5}
& ${\bf G}_{mn\alpha\beta abi}$ & ${\bf G}_{0jpq}$ & $\hat{l}_{e0j}^{pq} + 2^\pm$ &  $~~0^\pm$ \\\hline
\multirow{9}{*}{${\rm M2}_1$-Brane Instantons} & ${\bf G}_{mnpq}$ & ${\bf G}_{0ij\alpha\beta ab}$ & $\hat{l}_{emn}^{pq}$ &  $~~0^\pm$ \\\cline{2-5}
& ${\bf G}_{mnp\alpha}$ & ${\bf G}_{0ijp\beta ab}$ & $\hat{l}_{emn}^{p\alpha}$ &  $~~0^\pm$ \\\cline{2-5}
& ${\bf G}_{0mnp}$ & ${\bf G}_{ijq\alpha\beta ab}$ & $\hat{l}_{e0m}^{np}$ & $-1^\pm$ \\\cline{2-5}
& ${\bf G}_{mnpi}$ & ${\bf G}_{0jq\alpha\beta ab}$ & $\hat{l}_{emn}^{pi}$ &  $-1^\pm$ \\\cline{2-5}
& ${\bf G}_{mnpa}$ & ${\bf G}_{0ijq\alpha\beta b}$ & $\hat{l}_{emn}^{pa}$ & $~~1^\pm$ \\\cline{2-5}
& ${\bf G}_{m\alpha\beta p}$ & ${\bf G}_{0ijnqab}$ & $\hat{l}_{emp}^{\alpha\beta}$ & $~~0^\pm$ \\\cline{2-5}
& ${\bf G}_{m\alpha\beta a}$ & ${\bf G}_{0ijnpqb}$ & $\hat{l}_{ema}^{\alpha\beta}$ & $~~1^\pm$ \\\cline{2-5}
& ${\bf G}_{m\alpha\beta i}$ & ${\bf G}_{0jnpqab}$ & $\hat{l}_{emi}^{\alpha\beta}$ & $-1^\pm$ \\\cline{2-5}
& ${\bf G}_{0m\alpha\beta}$ & ${\bf G}_{ijnpqab}$ & $\hat{l}_{e0m}^{\alpha\beta}$ & $-1^\pm$ \\\hline
\multirow{4}{*}{${\rm M2}_2$-Brane Instantons} & ${\bf G}_{mab\alpha}$ &
${\bf G}_{0ijnpq\beta}$ & $\hat{l}_{em\alpha}^{ab}$ & $~~2^\pm$ \\ \cline{2-5}
& ${\bf G}_{mabp}$ &
${\bf G}_{0ijpq\alpha\beta}$ & $\hat{l}_{emp}^{ab}$ &  $~~2^\pm$ \\ \cline{2-5}
& ${\bf G}_{0mab}$ &
${\bf G}_{ijnpq\alpha\beta}$ & $\hat{l}_{e0m}^{ab}$ &  $~~1^\pm$ \\ \cline{2-5}
& ${\bf G}_{mabi}$ &
${\bf G}_{0jnpq\alpha\beta}$ & $\hat{l}_{e0m}^{ab}$ & $~~1^\pm$ \\ \hline
\end{tabular}

==> (inline-40) <==
\begin{tabular}{|c||c||c||c||c|}\hline Rows & ${\bf G}_{0ijm}$ tensors & Forms & ${g_s\over {\rm HH}_o}$ scalings & Lower bounds \\ \hline\hline
1 & $\big(\mathbb{T}_7^{(f)}\big)_{npq\alpha\beta ab}$ & $\sqrt{-{\bf g}_{11}} {\bf G}_{0i'j'm'}{\bf g}^{00} {\bf g}^{i'i}{\bf g}^{j'j} {\bf g}^{m'm}
\epsilon_{0ijmnpq\alpha\beta ab}$ & $\hat{l}_{e0i}^{jm} + 4 - {3\hat\zeta_e(t)\over 2} + \hat\sigma_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} + {\hat\eta_e(t)\over 2}$ & $~~0^\pm$ \\ \hline 
2 & $\big(\mathbb{T}_7^{(q)}\big)_{npq\alpha\beta ab}$ & $\sqrt{-{\bf g}_{11}} \mathbb{Y}_4^{0ijm} 
\epsilon_{0ijmnpq\alpha\beta ab}$ & $\theta_{nl} - \hat{l}_{e0i}^{jm} - {14\over 3} + {3\hat\zeta_e(t)\over 2}  + 2\hat\sigma_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} + {\hat\eta_e(t)\over 2}$ & $0^\pm\big({2\over 3}^\pm\big)$ \\ \hline 
3 & $\big(\mathbb{T}^{(m)}_8\big)_{mnpq\alpha\beta ab}$ & ${\bf G}_{[mnpq} {\bf G}_{\alpha\beta ab]}$ & $ \hat{l}_{e[mn}^{[pq} \oplus \hat{l}_{e\alpha\beta]}^{ab]}$ & $~~0^\pm$
\\ \hline 
4 & $\big(\mathbb{T}^{(0)}_8\big)_{0npq\alpha\beta ab}$ & ${\bf G}_{[0npq} {\bf G}_{\alpha\beta ab]}$ & $ \hat{l}_{e[0n}^{[pq} \oplus \hat{l}_{e\alpha\beta]}^{ab]}$ & $-1^\pm$
\\ \hline 
5 & $\big(\mathbb{T}^{(i)}_8\big)_{npq\alpha\beta abi}$ & ${\bf G}_{[npqi} {\bf G}_{\alpha\beta ab]}$ & $ \hat{l}_{e[ni}^{[pq} \oplus \hat{l}_{e\alpha\beta]}^{ab]}$ & $-1^\pm$
\\ \hline 
6 & $\big(\mathbb{X}^{(m)}_8\big)_{mnpq\alpha\beta ab}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{mnpq\alpha\beta ab}$ & $2 + \hat\chi^{(1)}_e(t)$ & $+2^\pm$\\ \hline
7 & $\big(\mathbb{X}^{(0)}_8\big)_{0npq\alpha\beta ab}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{0npq\alpha\beta ab}$ & $1 + \hat\chi^{(2)}_e(t)$ 
 & $+1^\pm$\\ \hline
8 & $\big(\mathbb{X}^{(i)}_8\big)_{npq\alpha\beta abi}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{npq\alpha\beta abi}$ & $1 + \hat\chi^{(3)}_e(t)$ & $+1^\pm$\\ \hline
9 & $\big({\bf \Lambda}_8\big)_{mnpq\alpha\beta ab}$ & $\left({\bf \Lambda}_8({\bf x}, y, w; g_s)\right)_{mnpq\alpha\beta ab}$
& $\hat{j}_e(t)$ & $j^\pm$\\ \hline
\end{tabular}

==> (inline-41) <==
\begin{tabular}{|c||c||c||c||c|}\hline Rows & ${\bf G}_{0ij\alpha}$ tensors & Forms & ${g_s\over {\rm HH}_o}$ scalings & Lower bounds \\ \hline\hline
1 & $\big(\mathbb{T}_7^{(f)}\big)_{mnpq\beta ab}$ & $\sqrt{-{\bf g}_{11}} {\bf G}_{0i'j'\alpha'}{\bf g}^{00} {\bf g}^{i'i}{\bf g}^{j'j} {\bf g}^{\alpha'\alpha}
\epsilon_{0ijmnpq\alpha\beta ab}$ & $\hat{l}_{e0i}^{j\alpha} + 4 - {3\hat\zeta_e(t)\over 2} + 2\hat\sigma_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - (\hat\alpha_e(t), \hat\beta_e(t)) + {\hat\eta_e(t)\over 2}$ & $~~0^\pm$ \\ \hline 
2 & $\big(\mathbb{T}_7^{(q)}\big)_{mnpq\beta ab}$ & $\sqrt{-{\bf g}_{11}} \mathbb{Y}_4^{0ij\alpha} 
\epsilon_{0ijmnpq\alpha\beta ab}$ & $\theta_{nl} - \hat{l}_{e0i}^{j\alpha} - {14\over 3} + {3\hat\zeta_e(t)\over 2}  + 2\hat\sigma_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} + {\hat\eta_e(t)\over 2}$ & $0^\pm\big({2\over 3}^\pm\big)$\\ \hline 
3 & $\big(\mathbb{T}^{(\alpha)}_8\big)_{mnpq\alpha\beta ab}$ & ${\bf G}_{[mnpq} {\bf G}_{\alpha\beta ab]}$ & $ \hat{l}_{e[mn}^{[pq} \oplus \hat{l}_{e\alpha\beta]}^{ab]}$ & $~~0^\pm$
\\ \hline 
4 & $\big(\mathbb{T}^{(0)}_8\big)_{0mnpq\beta ab}$ & ${\bf G}_{[mnpq} {\bf G}_{0\beta ab]}$ & $ \hat{l}_{e[mn}^{[pq} \oplus \hat{l}_{e0\beta]}^{ab]}$ & $-1^\pm$
\\ \hline 
5 & $\big(\mathbb{T}^{(i)}_8\big)_{mnpqi\beta ab}$ & ${\bf G}_{[mnpq} {\bf G}_{i\beta ab]}$ & $ \hat{l}_{e[mn}^{[pq} \oplus \hat{l}_{e\alpha\beta]}^{ab]}$ & $-1^\pm$
\\ \hline 
6 & $\big(\mathbb{X}^{(\alpha)}_8\big)_{mnpq\alpha\beta ab}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{mnpq\alpha\beta ab}$ & $2 + \hat\chi^{(1)}_e(t)$ & $+2^\pm$ \\ \hline
7 & $\big(\mathbb{X}^{(0)}_8\big)_{0mnpq\beta ab}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{0mnpq\beta ab}$ & $1 + \hat\chi^{(4)}_e(t)$ & $+1^\pm$ \\ \hline
8 & $\big(\mathbb{X}^{(i)}_8\big)_{mnpqi\beta ab}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{mnpqi\beta ab}$ & $1 + \hat\chi^{(5)}_e(t)$ & $+1^\pm$ \\ \hline
9 & $\big({\bf \Lambda}_8\big)_{mnpq\alpha\beta ab}$ & $\left({\bf \Lambda}_8({\bf x}, y, w; g_s)\right)_{mnpq\alpha\beta ab}$
& $\hat{j}_e(t)$ & $j$ \\ \hline
\end{tabular}

==> (inline-42) <==
\begin{tabular}{|c||c||c||c||c|}\hline Rows & ${\bf G}_{0ija}$ tensors & Forms & ${g_s\over {\rm HH}_o}$ scalings & Lower bounds \\ \hline\hline
1 & $\big(\mathbb{T}_7^{(f)}\big)_{mnpq\alpha\beta b}$ & $\sqrt{-{\bf g}_{11}} {\bf G}_{0i'j'a'}{\bf g}^{00} {\bf g}^{i'i}{\bf g}^{j'j} {\bf g}^{a'a}
\epsilon_{0ijmnpq\alpha\beta ab}$ & $\hat{l}_{e0i}^{ja} + 2 - {3\hat\zeta_e(t)\over 2} + 2\hat\sigma_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2}  + \big({\hat\eta_e(t)\over 2}, -{\hat\eta_e(t)\over 2}\big)$ & $-1^\pm$ \\ \hline 
2 & $\big(\mathbb{T}_7^{(q)}\big)_{mnpq\alpha\beta b}$ & $\sqrt{-{\bf g}_{11}} \mathbb{Y}_4^{0ija} 
\epsilon_{0ijmnpq\alpha\beta ab}$ & $\theta_{nl} - \hat{l}_{e0i}^{ja} - {14\over 3} + {3\hat\zeta_e(t)\over 2}  + 2\hat\sigma_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} + {\hat\eta_e(t)\over 2}$ & $-1^\pm\big({2\over 3}^\pm\big)$ \\ \hline 
3 & $\big(\mathbb{T}^{(a)}_8\big)_{mnpq\alpha\beta ab}$ & ${\bf G}_{[mnpq} {\bf G}_{\alpha\beta ab]}$ & $ \hat{l}_{e[mn}^{[pq} \oplus \hat{l}_{e\alpha\beta]}^{ab]}$ & $0^\pm$
\\ \hline 
4 & $\big(\mathbb{T}^{(0)}_8\big)_{0mnpq\alpha\beta b}$ & ${\bf G}_{[0mnp} {\bf G}_{q\alpha\beta b]}$ & $ \hat{l}_{e[mn}^{[pq} \oplus \hat{l}_{e\alpha\beta]}^{0b]}$ & $-2^\pm$
\\ \hline 
5 & $\big(\mathbb{T}^{(i)}_8\big)_{mnpq\alpha\beta ib}$ & ${\bf G}_{[mnpq} {\bf G}_{\alpha\beta ib]}$ & $ \hat{l}_{e[mn}^{[pq} \oplus \hat{l}_{e\alpha\beta]}^{ab]}$ & $-2^\pm$
\\ \hline 
6 & $\big(\mathbb{X}^{(a)}_8\big)_{mnpq\alpha\beta ab}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{mnpq\alpha\beta ab}$ & $2 + \hat\chi^{(1)}_e(t)$ & $+2^\pm$ \\ \hline
7 & $\big(\mathbb{X}^{(0)}_8\big)_{mnpq\alpha\beta 0b}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{mnpq\alpha\beta 0b}$ & $0 + \hat\chi^{(6)}_e(t)$ & $~~0^\pm$ \\ \hline
8 & $\big(\mathbb{X}^{(i)}_8\big)_{mnpq\alpha\beta ib}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{mnpq\alpha\beta ib}$ & $0 + \hat\chi^{(7)}_e(t)$ & $~~0^\pm$ \\ \hline
9 & $\big({\bf \Lambda}_8\big)_{mnpq\alpha\beta ab}$ & $\left({\bf \Lambda}_8({\bf x}, y, w; g_s)\right)_{mnpq\alpha\beta ab}$
& $\hat{j}_e(t)$ & $j$ \\ \hline
\end{tabular}

==> (inline-43) <==
\begin{tabular}{|c||c||c||c||c|}\hline Rows & ${\bf G}_{0mn\alpha}$ tensors & Forms & ${g_s\over {\rm HH}_o}$ scalings & Lower bounds \\ \hline\hline
1 & $\big(\mathbb{T}_7^{(f)}\big)_{ijpq\beta ab}$ & $\sqrt{-{\bf g}_{11}} {\bf G}_{0m'n'\alpha'}{\bf g}^{00} {\bf g}^{m'm}{\bf g}^{n'n}{\bf g}^{\alpha'\alpha}
\epsilon_{mnpq0ij\alpha\beta ab}$ & $\hat{l}_{e0m}^{n\alpha} + {\hat\zeta_e(t)\over 2} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2}  -(\hat\alpha_e(t), \hat\beta_e(t)) + {\hat\eta_e(t)\over 2}$ & $-2^\pm$ \\ \hline 
2 & $\big(\mathbb{T}_7^{(q)}\big)_{ijpq\beta ab}$ & $\sqrt{-{\bf g}_{11}} \mathbb{Y}_4^{0mn\alpha} 
\epsilon_{mnpq0ij\alpha\beta ab}$ & $\theta_{nl} - \hat{l}_{e0m}^{n\alpha} - {14\over 3} + {3\hat\zeta_e(t)\over 2}  + 2\hat\sigma_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} + {\hat\eta_e(t)\over 2}$ & $-2^\pm\big({2\over 3}^\pm\big)$ \\ \hline 
3 & $\big(\mathbb{T}^{(m)}_8\big)_{mijpq\beta ab}$ & ${\bf G}_{[mqij} {\bf G}_{p\beta ab]}$ & $ l_{e[mq}^{[ij} \oplus l_{ep\beta]}^{ab]}$ & $-2^\pm$
\\ \hline 
4 & $\big(\mathbb{T}^{(0)}_8\big)_{0ijpq\beta ab}$ & ${\bf G}_{[0ijp} {\bf G}_{q\beta ab]}$ & $ l_{e[0i}^{[jp} \oplus l_{eq\beta]}^{ab]}$ & $-3^\pm$
\\ \hline 
5 & $\big(\mathbb{T}^{(\alpha)}_8\big)_{ijpq\alpha\beta ab}$ & ${\bf G}_{[ijpq} {\bf G}_{\alpha\beta ab]}$ & $ l_{e[ij}^{[pq} \oplus l_{e\alpha\beta]}^{ab]}$ & $-2^\pm$
\\ \hline 
6 & $\big(\mathbb{X}^{(m)}_8\big)_{mijpq\beta ab}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{mijq p\beta ab}$ & $0 + \hat\chi^{(15)}_e(t)$ & $0^\pm$ \\ \hline
7 & $\big(\mathbb{X}^{(0)}_8\big)_{0ijpq\beta ab}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{0ijpq\beta ab}$ & $-1 + \hat\chi^{(16)}_e(t)$ & $-1^\pm$ \\ \hline
8 & $\big(\mathbb{X}^{(\alpha)}_8\big)_{ijpq\alpha\beta ab}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{ijpq\alpha\beta ab}$ & $0 + \hat\chi^{(17)}_e(t)$ & $0^\pm$ \\ \hline
\end{tabular}
\begin{tabular}{|c||c||c||c||c|}\hline Rows & ${\bf G}_{0m\alpha\beta}$ tensors & Forms & ${g_s\over {\rm HH}_o}$ scalings & Lower bounds \\ \hline\hline
1 & $\big(\mathbb{T}_7^{(f)}\big)_{ijnpq ab}$ & $\sqrt{-{\bf g}_{11}} {\bf G}_{0m'\alpha'\beta'}{\bf g}^{00} {\bf g}^{m'm}{\bf g}^{\beta'\beta}{\bf g}^{\alpha'\alpha}
\epsilon_{mnpq0ij\alpha\beta ab}$ & $\hat{l}_{e0m}^{\alpha\beta} + {\hat\zeta_e(t)\over 2} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2}  -2(\hat\alpha_e(t), \hat\beta_e(t)) + {\hat\eta_e(t)\over 2}$ & $-2^\pm$ \\ \hline 
2 & $\big(\mathbb{T}_7^{(q)}\big)_{ijnpqab}$ & $\sqrt{-{\bf g}_{11}} \mathbb{Y}_4^{0m\alpha\beta} 
\epsilon_{mnpq0ij\alpha\beta ab}$ & $\theta_{nl} - \hat{l}_{e0m}^{\alpha\beta} - {14\over 3} + {3\hat\zeta_e(t)\over 2}  + 2\hat\sigma_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} + {\hat\eta_e(t)\over 2}$ & $-2^\pm\big({2\over 3}^\pm\big)$ \\ \hline 
3 & $\big(\mathbb{T}^{(m)}_8\big)_{ijmnpqab}$ & ${\bf G}_{[ijmn} {\bf G}_{pq ab]}$ & $ l_{e[mn}^{[ij} \oplus l_{epq]}^{ab]}$ & $-2^\pm$
\\ \hline 
4 & $\big(\mathbb{T}^{(0)}_8\big)_{0ijnpqab}$ & ${\bf G}_{[0ijn} {\bf G}_{pq ab]}$ & $ l_{e[0i}^{[jn} \oplus l_{epq]}^{ab]}$ & $-3^\pm$
\\ \hline 
5 & $\big(\mathbb{T}^{(\alpha)}_8\big)_{ijnpq\alpha ab}$ & ${\bf G}_{[ijnp} {\bf G}_{q\alpha ab]}$ & $ l_{e[ij}^{[np} \oplus l_{eq\alpha]}^{ab]}$ & $-2^\pm$
\\ \hline 
6 & $\big(\mathbb{X}^{(m)}_8\big)_{ijmnpqab}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{ijmnq pab}$ & $0 + \hat\chi^{(18)}_e(t)$ & $0^\pm$ \\ \hline
7 & $\big(\mathbb{X}^{(0)}_8\big)_{0ijnpqab}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{0ijnpq ab}$ & $-1 + \hat\chi^{(19)}_e(t)$ & $-1^\pm$ \\ \hline
8 & $\big(\mathbb{X}^{(\alpha)}_8\big)_{ijnpq\alpha ab}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{ijnpq\alpha ab}$ & $0 + \hat\chi^{(20)}_e(t)$ & $0^\pm$ \\ \hline
\end{tabular}

==> (inline-44) <==
\begin{tabular}{|c||c||c||c||c|}\hline Rows & ${\bf G}_{mnpa}$ tensors & Forms & ${g_s\over {\rm HH}_o}$ scalings & Lower bounds \\ \hline\hline
1 & $\big(\mathbb{T}_7^{(f)}\big)_{0ijq\alpha\beta b}$ & $\sqrt{-{\bf g}_{11}} {\bf G}_{m'n'p'a'}{\bf g}^{m'm} {\bf g}^{n'n}{\bf g}^{p'p}{\bf g}^{a'a}
\epsilon_{mnpq0ij\alpha\beta ab}$ & $\hat{l}_{emn}^{pa} - 4 + {3\hat\zeta_e(t)\over 2} - {\hat\sigma_e(t)} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2}   + \big({\hat\eta_e(t)\over 2}, -{\hat\eta_e(t)\over 2}\big)$ & $-4^\pm$ \\ \hline 
2 & $\big(\mathbb{T}_7^{(q)}\big)_{0ijq\alpha\beta b}$ & $\sqrt{-{\bf g}_{11}} \mathbb{Y}_4^{mnpa} 
\epsilon_{mnpq0ij\alpha\beta ab}$ & $\theta_{nl} - \hat{l}_{emn}^{pa} - {14\over 3} + {3\hat\zeta_e(t)\over 2}  + 2\hat\sigma_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} + {\hat\eta_e(t)\over 2}$ & $-4^\pm\big({2\over 3}^\pm\big)$ \\ \hline 
3 & $\big(\mathbb{T}^{(m)}_8\big)_{0ijmq\alpha\beta b}$ & ${\bf G}_{[0ijm} {\bf G}_{q\alpha\beta b]}$ & $ l_{e[0i}^{[jm} \oplus l_{eq\alpha]}^{\beta b]}$ & $-4^\pm$
\\ \hline 
4 & $\big(\mathbb{T}^{(a)}_8\big)_{0ijq\alpha\beta ab}$ & ${\bf G}_{[0ijq} {\bf G}_{\alpha\beta ab]}$ & $ l_{e[0i}^{[jq} \oplus l_{e\alpha\beta]}^{ab]}$ & $-3^\pm$
\\ \hline 
5 & $\big(\mathbb{X}^{(m)}_8\big)_{0ijmq\alpha\beta b}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{0ijmq \alpha\beta b}$ & $-2 + \hat\chi^{(21)}_e(t)$ & $-2^\pm$ \\ \hline
6 & $\big(\mathbb{X}^{(a)}_8\big)_{0ijq\alpha\beta ab}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{0ijq \alpha\beta ab}$ & $-1 + \hat\chi^{(22)}_e(t)$ & $-1^\pm$ \\ \hline
\end{tabular}
\begin{tabular}{|c||c||c||c||c|}\hline Rows & ${\bf G}_{{\rm MNP}a}$ tensors & Forms & ${g_s\over {\rm HH}_o}$ scalings & Lower bounds \\ \hline\hline
1 & $\big(\mathbb{T}_7^{(f)}\big)_{0ij{\rm QRS}b}$ & $\sqrt{-{\bf g}_{11}} {\bf G}_{{\rm M'N'P'}a'}{\bf g}^{\rm M'M} {\bf g}^{\rm N'N}{\bf g}^{\rm P'P}{\bf g}^{a'a}
\epsilon_{0ij{\rm MNPQRS}ab}$ & $\hat{l}_{e{\rm MN}}^{{\rm P}a} - 4 + {3\hat\zeta_e(t)\over 2} + (2- \delta_{{\rm M}m} - \delta_{{\rm N}n}-\delta_{{\rm P}p}){\hat\sigma_e(t)} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - (\hat\alpha_e(t), \hat\beta_e(t))(\delta_{{\rm N}\alpha} + \delta_{{\rm P}\beta})  + \big({\hat\eta_e(t)\over 2}, -{\hat\eta_e(t)\over 2}\big)$ & $-4^\pm$ \\ \hline 
2 & $\big(\mathbb{T}_7^{(q)}\big)_{0ij{\rm QRS} b}$ & $\sqrt{-{\bf g}_{11}} \mathbb{Y}_4^{{\rm MNP}a} 
\epsilon_{0ij{\rm MNPQRS}ab}$ & $\theta_{nl} - \hat{l}_{e{\rm MN}}^{{\rm P}a} - {14\over 3} + {3\hat\zeta_e(t)\over 2}  + 2\hat\sigma_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} + {\hat\eta_e(t)\over 2}$ & $-4^\pm\big({2\over 3}^\pm\big)$ \\ \hline 
3 & $\big(\mathbb{T}^{({\rm M})}_8\big)_{0ij{\rm MQRS} b}$ & ${\bf G}_{[0ij{\rm M}} {\bf G}_{{\rm QRS} b]}$ & $ l_{e[0i}^{[j{\rm M}} \oplus l_{e{\rm QR}]}^{{\rm S} b]}$ & $-4^\pm$
\\ \hline 
4 & $\big(\mathbb{T}^{(a)}_8\big)_{0ij{\rm QRS} ab}$ & ${\bf G}_{[0ij{\rm Q}} {\bf G}_{{\rm RS} ab]}$ & $ l_{e[0i}^{[j{\rm Q}} \oplus l_{e{\rm RS}]}^{ab]}$ & $-3^\pm$
\\ \hline 
5 & $\big(\mathbb{X}^{({\rm M})}_8\big)_{0ij{\rm MQRS} b}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{0ij{\rm MQRS} b}$ & $-2 + \hat\chi^{(21)}_e(t), ~~-2 + \hat\chi^{(23)}_e(t),~~ -2 + \hat\chi^{(25)}_e(t)$ & $-2^\pm$ \\ \hline
6 & $\big(\mathbb{X}^{(a)}_8\big)_{0ij{\rm QRS} ab}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{0ij{\rm QRS} ab}$ & $-1 + \hat\chi^{(22)}_e(t), ~~
 -1 + \hat\chi^{(24)}_e(t), ~~-1 + \hat\chi^{(26)}_e(t)$ & $-1^\pm$ \\ \hline
\end{tabular}
\begin{tabular}{|c||c||c||c||c|}\hline Rows & ${\bf G}_{0{\rm NP}a}$ tensors & Forms & ${g_s\over {\rm HH}_o}$ scalings & Lower bounds \\ \hline\hline
1 & $\big(\mathbb{T}_7^{(f)}\big)_{ij{\rm MQRS}b}$ & $\sqrt{-{\bf g}_{11}} {\bf G}_{{\rm 0N'P'}a'}{\bf g}^{\rm 00} {\bf g}^{\rm N'N}{\bf g}^{\rm P'P}{\bf g}^{a'a}
\epsilon_{0ij{\rm MNPQRS}ab}$ & $\hat{l}_{e{\rm 0N}}^{{\rm P}a} - 2 + {\hat\zeta_e(t)\over 2} + (2 - \delta_{{\rm N}n}-\delta_{{\rm P}p}){\hat\sigma_e(t)} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - (\hat\alpha_e(t), \hat\beta_e(t))(\delta_{{\rm N}\alpha} + \delta_{{\rm P}\beta})  + \big({\hat\eta_e(t)\over 2}, -{\hat\eta_e(t)\over 2}\big)$ & $-3^\pm$ \\ \hline 
2 & $\big(\mathbb{T}_7^{(q)}\big)_{ij{\rm MQRS} b}$ & $\sqrt{-{\bf g}_{11}} \mathbb{Y}_4^{0{\rm NP}a} 
\epsilon_{0ij{\rm MNPQRS}ab}$ & $\theta_{nl} - \hat{l}_{e{\rm 0N}}^{{\rm P}a} - {14\over 3} + {3\hat\zeta_e(t)\over 2}  + 2\hat\sigma_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} + {\hat\eta_e(t)\over 2}$ & $-3^\pm\big({2\over 3}^\pm\big)$ \\ \hline 
3 & $\big(\mathbb{T}^{({\rm M})}_8\big)_{ij{\rm MNQRS} b}$ & ${\bf G}_{[ij{\rm MN}} {\bf G}_{{\rm QRS} b]}$ & $ l_{e[ij}^{[{\rm MN}} \oplus l_{e{\rm QR}]}^{{\rm S} b]}$ & $-3^\pm$
\\ \hline 
4 & $\big(\mathbb{T}^{(a)}_8\big)_{ij{\rm MQRS} ab}$ & ${\bf G}_{[ij{\rm MQ}} {\bf G}_{{\rm RS} ab]}$ & $ l_{e[ij}^{[{\rm MQ}} \oplus l_{e{\rm RS}]}^{ab]}$ & $-2^\pm$
\\ \hline 
5 & $\big(\mathbb{T}^{(0)}_8\big)_{0ij{\rm MQRS} b}$ & ${\bf G}_{[0ij{\rm M}} {\bf G}_{{\rm QRS} b]}$ & $ l_{e[0i}^{[j{\rm M}} \oplus l_{e{\rm RS}]}^{{\rm Q}b]}$ & $-4^\pm$
\\ \hline 
6 & $\big(\mathbb{X}^{({\rm M})}_8\big)_{ij{\rm MNQRS} b}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{ij{\rm MNQRS} b}$ & $-1 + \hat\chi^{(27)}_e(t), ~~-1 + \hat\chi^{(30)}_e(t),~~ -1 + \hat\chi^{(33)}_e(t)$ & $-1^\pm$ \\ \hline
7 & $\big(\mathbb{X}^{(a)}_8\big)_{ij{\rm MQRS} ab}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{ij{\rm MQRS} ab}$ & $0 + \hat\chi^{(28)}_e(t), ~~
 0 + \hat\chi^{(31)}_e(t), ~~0 + \hat\chi^{(34)}_e(t)$ & $0^\pm$ \\ \hline
8 & $\big(\mathbb{X}^{(0)}_8\big)_{0ij{\rm MQRS} b}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{0ij{\rm MQRS} b}$ & $-2 + \hat\chi^{(29)}_e(t), ~~
 -2 + \hat\chi^{(32)}_e(t), ~~-2 + \hat\chi^{(35)}_e(t)$ & $-2^\pm$ \\ \hline
 \end{tabular}

==> (inline-45) <==
\begin{tabular}{|c||c||c||c||c|}\hline Rows & ${\bf G}_{0{\rm N}ab}$ tensors & Forms & ${g_s\over {\rm HH}_o}$ scalings & Lower bounds \\ \hline\hline
1 & $\big(\mathbb{T}_7^{(f)}\big)_{ij{\rm MPQRS}}$ & $\sqrt{-{\bf g}_{11}} {\bf G}_{{\rm 0N'}a'b'}{\bf g}^{\rm 00} {\bf g}^{\rm N'N}{\bf g}^{\rm a'a}{\bf g}^{b'b}
\epsilon_{0ij{\rm MNPQRS}ab}$ & $\hat{l}_{e{\rm 0N}}^{ab} - 4 + {\hat\zeta_e(t)\over 2} + (2 - \delta_{{\rm N}n}){\hat\sigma_e(t)} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - (\hat\alpha_e(t), \hat\beta_e(t))\delta_{{\rm N}\alpha}    -{\hat\eta_e(t)\over 2}$ & $-4^\pm$ \\ \hline 
2 & $\big(\mathbb{T}_7^{(q)}\big)_{ij{\rm MQRS} b}$ & $\sqrt{-{\bf g}_{11}} \mathbb{Y}_4^{0{\rm N}ab} 
\epsilon_{0ij{\rm MNPQRS}ab}$ & $\theta_{nl} - \hat{l}_{e{\rm 0N}}^{ab} - {14\over 3} + {3\hat\zeta_e(t)\over 2}  + 2\hat\sigma_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} + {\hat\eta_e(t)\over 2}$ & $-4^\pm\big({2\over 3}^\pm\big)$ \\ \hline 
3 & $\big(\mathbb{T}^{({\rm N})}_8\big)_{ij{\rm MNPQRS}}$ & ${\bf G}_{[ij{\rm MN}} {\bf G}_{{\rm PQRS}]}$ & $ l_{e[ij}^{[{\rm MN}} \oplus l_{e{\rm PQ}]}^{{\rm RS}]}$ & $-4^\pm$
\\ \hline 
4 & $\big(\mathbb{T}^{(a)}_8\big)_{ij{\rm MPQRS} a}$ & ${\bf G}_{[ij{\rm MP}} {\bf G}_{{\rm QRS} a]}$ & $ l_{e[ij}^{[{\rm MP}} \oplus l_{e{\rm QR}]}^{{\rm S}a]}$ & $-3^\pm$
\\ \hline 
5 & $\big(\mathbb{T}^{(0)}_8\big)_{0ij{\rm MPQRS}}$ & ${\bf G}_{[0ij{\rm M}} {\bf G}_{{\rm PQRS}]}$ & $ l_{e[0i}^{[j{\rm M}} \oplus l_{e{\rm PQ}]}^{{\rm RQ}]}$ & $-5^\pm$
\\ \hline 
6 & $\big(\mathbb{X}^{({\rm N})}_8\big)_{ij{\rm MNPQRS}}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{ij{\rm MNPQRS} }$ & $-2 + \hat\chi^{(42)}_e(t), ~~-2 + \hat\chi^{(45)}_e(t)$ & $-2^\pm$ \\ \hline
7 & $\big(\mathbb{X}^{(a)}_8\big)_{ij{\rm MPQRS} a}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{ij{\rm MPQRS} a}$ & $-1 + \hat\chi^{(43)}_e(t), ~~
 -1 + \hat\chi^{(46)}_e(t)$ & $-1^\pm$ \\ \hline
8 & $\big(\mathbb{X}^{(0)}_8\big)_{0ij{\rm MPQRS}}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{0ij{\rm MPQRS}}$ & $-3 + \hat\chi^{(44)}_e(t), ~~
 -3 + \hat\chi^{(47)}_e(t)$ & $-3^\pm$ \\ \hline
 \end{tabular}

==> (inline-46) <==
\begin{tabular}{|c||c||c||c||c|}\hline Rows & ${\bf G}_{{\rm MN}ai}$ tensors & Forms & ${g_s\over {\rm HH}_o}$ scalings & Lower bounds \\ \hline\hline
1 & $\big(\mathbb{T}_7^{(f)}\big)_{0j{\rm PQRS}b}$ & $\sqrt{-{\bf g}_{11}} {\bf G}_{{\rm M'N'}a'i'}{\bf g}^{\rm M'M} {\bf g}^{\rm N'N}{\bf g}^{\rm a'a}{\bf g}^{i'i}
\epsilon_{0ij{\rm MNPQRS}ab}$ & $\hat{l}_{e{\rm MN}}^{ai} - 2 + {\hat\zeta_e(t)\over 2} + (2 -\delta_{{\rm M}m} - \delta_{{\rm N}n}){\hat\sigma_e(t)} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - (\hat\alpha_e(t), \hat\beta_e(t))(\delta_{{\rm M}\alpha} + \delta_{{\rm N}\beta}) + \left({\hat\eta_e(t)\over 2},  -{\hat\eta_e(t)\over 2}\right)$ & $-3^\pm$ \\ \hline 
2 & $\big(\mathbb{T}_7^{(q)}\big)_{0j{\rm PQRS} b}$ & $\sqrt{-{\bf g}_{11}} \mathbb{Y}_4^{{\rm MN}ai} 
\epsilon_{0ij{\rm MNPQRS}ab}$ & $\theta_{nl} - \hat{l}_{e{\rm MN}}^{ai} - {14\over 3} + {3\hat\zeta_e(t)\over 2}  + 2\hat\sigma_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} + {\hat\eta_e(t)\over 2}$ & $-3^\pm\big({2\over 3}^\pm\big)$ \\ \hline 
3 & $\big(\mathbb{T}^{({\rm M})}_8\big)_{0j{\rm MPQRS}b}$ & ${\bf G}_{[0j{\rm MP}} {\bf G}_{{\rm QRS}b]}$ & $ l_{e[0j}^{[{\rm MP}} \oplus l_{e{\rm QR}]}^{{\rm S}b]}$ & $-3^\pm$
\\ \hline 
4 & $\big(\mathbb{T}^{(a)}_8\big)_{0j{\rm PQRS} ab}$ & ${\bf G}_{[0j{\rm PQ}} {\bf G}_{{\rm RS} ab]}$ & $ l_{e[0j}^{[{\rm PQ}} \oplus l_{e{\rm RS}]}^{ab]}$ & $-2^\pm$
\\ \hline 
5 & $\big(\mathbb{T}^{(i)}_8\big)_{0ij{\rm PQRS}b}$ & ${\bf G}_{[0ij{\rm P}} {\bf G}_{{\rm QRS}b]}$ & $ l_{e[0i}^{[j{\rm P}} \oplus l_{e{\rm QR}]}^{{\rm S}b]}$ & $-4^\pm$
\\ \hline 
6 & $\big(\mathbb{X}^{({\rm M})}_8\big)_{0j{\rm MPQRS}b}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{0j{\rm MPQRS}b}$ & $-1 + \hat\chi^{(48)}_e(t),~~-1 + \hat\chi^{(51)}_e(t), ~~-1 + \hat\chi^{(54)}_e(t) $ & $-1^\pm$ \\ \hline
7 & $\big(\mathbb{X}^{(a)}_8\big)_{0j{\rm PQRS} ab}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{0j{\rm PQRS}ab}$ & $0 + \hat\chi^{(49)}_e(t), ~~0 + \hat\chi^{(52)}_e(t),~~0 + \hat\chi^{(55)}_e(t)$ & $0^\pm$ \\ \hline
8 & $\big(\mathbb{X}^{(i)}_8\big)_{0ij{\rm PQRS}b}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{0ij{\rm PQRS}b}$ & $-2 + \hat\chi^{(50)}_e(t), ~~
 -2 + \hat\chi^{(53)}_e(t),~~
 -2 + \hat\chi^{(56)}_e(t)$ & $-2^\pm$ \\ \hline
 \end{tabular}

==> (inline-47) <==
\begin{tabular}{|c||c||c||c||c|}\hline Rows & ${\bf G}_{{\rm 0N}ai}$ tensors & Forms & ${g_s\over {\rm HH}_o}$ scalings & Lower bounds \\ \hline\hline
1 & $\big(\mathbb{T}_7^{(f)}\big)_{j{\rm MPQRS}b}$ & $\sqrt{-{\bf g}_{11}} {\bf G}_{{\rm 0N'}a'i'}{\bf g}^{\rm 00} {\bf g}^{\rm N'N}{\bf g}^{\rm a'a}{\bf g}^{i'i}
\epsilon_{0ij{\rm MNPQRS}ab}$ & $\hat{l}_{e{\rm 0N}}^{ai} - {\hat\zeta_e(t)\over 2} + (2  - \delta_{{\rm N}n}){\hat\sigma_e(t)} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - (\hat\alpha_e(t), \hat\beta_e(t))\delta_{{\rm N}\alpha}  + \left({\hat\eta_e(t)\over 2},  -{\hat\eta_e(t)\over 2}\right)$ & $-2^\pm$ \\ \hline 
2 & $\big(\mathbb{T}_7^{(q)}\big)_{j{\rm MPQRS} b}$ & $\sqrt{-{\bf g}_{11}} \mathbb{Y}_4^{{\rm 0N}ai} 
\epsilon_{0ij{\rm MNPQRS}ab}$ & $\theta_{nl} - \hat{l}_{e{\rm 0N}}^{ai} - {14\over 3} + {3\hat\zeta_e(t)\over 2}  + 2\hat\sigma_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} + {\hat\eta_e(t)\over 2}$ & $-2^\pm\big({2\over 3}^\pm\big)$ \\ \hline 
3 & $\big(\mathbb{T}^{({\rm N})}_8\big)_{j{\rm MNPQRS}b}$ & ${\bf G}_{[j{\rm MNP}} {\bf G}_{{\rm QRS}b]}$ & $ l_{e[j{\rm M}}^{[{\rm NP}} \oplus l_{e{\rm QR}]}^{{\rm S}b]}$ & $-2^\pm$
\\ \hline 
4 & $\big(\mathbb{T}^{(a)}_8\big)_{j{\rm MPQRS} ab}$ & ${\bf G}_{[j{\rm MPQ}} {\bf G}_{{\rm RS} ab]}$ & $ l_{e[j{\rm M}}^{[{\rm PQ}} \oplus l_{e{\rm RS}]}^{ab]}$ & $-1^\pm$
\\ \hline 
5 & $\big(\mathbb{T}^{(i)}_8\big)_{ij{\rm MPQRS}b}$ & ${\bf G}_{[ij{\rm MP}} {\bf G}_{{\rm QRS}b]}$ & $ l_{e[ij}^{[{\rm MP}} \oplus l_{e{\rm QR}]}^{{\rm S}b]}$ & $-3^\pm$
\\ \hline 
6 & $\big(\mathbb{T}^{(0)}_8\big)_{0j{\rm MPQRS}b}$ & ${\bf G}_{[0j{\rm MP}} {\bf G}_{{\rm QRS}b]}$ & $ l_{e[0j}^{[{\rm MP}} \oplus l_{e{\rm QR}]}^{{\rm S}b]}$ & $-3^\pm$
\\ \hline 
7 & $\big(\mathbb{X}^{({\rm N})}_8\big)_{j{\rm MNPQRS}b}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{j{\rm MNPQRS}b}$ & $0 + \hat\chi^{(57)}_e(t),~~0 + \hat\chi^{(61)}_e(t) $ & $0^\pm$ \\ \hline
8 & $\big(\mathbb{X}^{(a)}_8\big)_{j{\rm MPQRS} ab}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{j{\rm MPQRS}ab}$ & $1 + \hat\chi^{(58)}_e(t), ~~1 + \hat\chi^{(62)}_e(t)$ & $1^\pm$ \\ \hline
9 & $\big(\mathbb{X}^{(i)}_8\big)_{ij{\rm MPQRS}b}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{ij{\rm MPQRS}b}$ & $-1 + \hat\chi^{(59)}_e(t), ~~
 -1 + \hat\chi^{(63)}_e(t)$ & $-1^\pm$ \\ \hline
10 & $\big(\mathbb{X}^{(0)}_8\big)_{0j{\rm MPQRS}b}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{0j{\rm MPQRS}b}$ & $-1 + \hat\chi^{(60)}_e(t), ~~
 -1 + \hat\chi^{(64)}_e(t)$ & $-1^\pm$ \\ \hline
 \end{tabular}

==> (inline-48) <==
\begin{tabular}{|c||c||c||c||c|}\hline Rows & ${\bf G}_{{\rm M}abi}$ tensors & Forms & ${g_s\over {\rm HH}_o}$ scalings & Lower bounds \\ \hline\hline
1 & $\big(\mathbb{T}_7^{(f)}\big)_{0j{\rm NPQRS}}$ & $\sqrt{-{\bf g}_{11}} {\bf G}_{{\rm M'}a'b'i'}{\bf g}^{\rm M'M}{\bf g}^{a'a} {\bf g}^{b'b}{\bf g}^{i'i}
\epsilon_{0ij{\rm MNPQRS}ab}$ & $\hat{l}_{e{\rm M}a}^{bi} -4 + {\hat\zeta_e(t)\over 2} + (2  - \delta_{{\rm M}m}){\hat\sigma_e(t)} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - (\hat\alpha_e(t), \hat\beta_e(t))\delta_{{\rm M}\alpha}    -{\hat\eta_e(t)\over 2}$ & $-4^\pm$ \\ \hline 
2 & $\big(\mathbb{T}_7^{(q)}\big)_{0j{\rm NPQRS}}$ & $\sqrt{-{\bf g}_{11}} \mathbb{Y}_4^{{\rm M}abi} 
\epsilon_{0ij{\rm MNPQRS}ab}$ & $\theta_{nl} - \hat{l}_{e{\rm M}a}^{bi} - {14\over 3} + {3\hat\zeta_e(t)\over 2}  + 2\hat\sigma_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} + {\hat\eta_e(t)\over 2}$ & $-4^\pm\big({2\over 3}^\pm\big)$ \\ \hline 
3 & $\big(\mathbb{T}^{({\rm M})}_8\big)_{0j{\rm MNPQRS}}$ & ${\bf G}_{[0j{\rm MN}} {\bf G}_{{\rm PQRS}]}$ & $ l_{e[0j}^{[{\rm MN}} \oplus l_{e{\rm PQ}]}^{{\rm RS}]}$ & $-4^\pm$
\\ \hline 
4 & $\big(\mathbb{T}^{(a)}_8\big)_{0j{\rm NPQRS} a}$ & ${\bf G}_{[0j{\rm NP}} {\bf G}_{{\rm QRS} a]}$ & $ l_{e[0j}^{[{\rm NP}} \oplus l_{e{\rm QR}]}^{{\rm S}a]}$ & $-3^\pm$
\\ \hline 
5 & $\big(\mathbb{T}^{(i)}_8\big)_{0ij{\rm NPQRS}}$ & ${\bf G}_{[0ij{\rm N}} {\bf G}_{{\rm PQRS}]}$ & $ l_{e[0i}^{[j{\rm N}} \oplus l_{e{\rm PQ}]}^{{\rm RS}]}$ & $-5^\pm$
\\ \hline 
6 & $\big(\mathbb{X}^{({\rm M})}_8\big)_{0j{\rm MNPQRS}}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{0j{\rm MNPQRS}}$ & $-2 + \hat\chi^{(65)}_e(t),~~-2 + \hat\chi^{(68)}_e(t) $ & $-2^\pm$ \\ \hline
7 & $\big(\mathbb{X}^{(a)}_8\big)_{0j{\rm NPQRS} a}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{0j{\rm NPQRS}a}$ & $-1 + \hat\chi^{(66)}_e(t), ~~-1 + \hat\chi^{(69)}_e(t)$ & $-1^\pm$ \\ \hline
8 & $\big(\mathbb{X}^{(i)}_8\big)_{0ij{\rm NPQRS}}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{0ij{\rm NPQRS}}$ & $-3 + \hat\chi^{(67)}_e(t), ~~
 -3 + \hat\chi^{(70)}_e(t)$ & $-3^\pm$ \\ \hline
 \end{tabular}

==> (inline-49) <==
\begin{tabular}{|c||c||c||c||c|}\hline Rows & ${\bf G}_{{\rm 0MN}i}$ tensors & Forms & ${g_s\over {\rm HH}_o}$ scalings & Lower bounds \\ \hline\hline
1 & $\big(\mathbb{T}_7^{(f)}\big)_{j{\rm PQRS}ab}$ & $\sqrt{-{\bf g}_{11}} {\bf G}_{{\rm 0M'N'}i'}{\bf g}^{00}{\bf g}^{\rm M'M}{\bf g}^{\rm N'N} {\bf g}^{i'i}
\epsilon_{0ij{\rm MNPQRS}ab}$ & $\hat{l}_{e{\rm 0M}}^{{\rm N}i} + 2 - {\hat\zeta_e(t)\over 2} + (2  - \delta_{{\rm M}m}- \delta_{{\rm N}n}){\hat\sigma_e(t)} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - (\hat\alpha_e(t), \hat\beta_e(t))\left(\delta_{{\rm M}\alpha}- \delta_{{\rm N}\beta}\right) + {\hat\eta_e(t)\over 2}$ & $-1^\pm$ \\ \hline 
2 & $\big(\mathbb{T}_7^{(q)}\big)_{j{\rm PQRS}ab}$ & $\sqrt{-{\bf g}_{11}} \mathbb{Y}_4^{{\rm 0MN}i} 
\epsilon_{0ij{\rm MNPQRS}ab}$ & $\theta_{nl} - \hat{l}_{e{\rm 0M}}^{{\rm N}i} - {14\over 3} + {3\hat\zeta_e(t)\over 2}  + 2\hat\sigma_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} + {\hat\eta_e(t)\over 2}$ & $-1^\pm\big({2\over 3}^\pm\big)$ \\ \hline 
3 & $\big(\mathbb{T}^{({\rm M})}_8\big)_{j{\rm MPQRS}ab}$ & ${\bf G}_{[j{\rm MPQ}} {\bf G}_{{\rm RS}ab]}$ & $ l_{e[j{\rm M}}^{[{\rm PQ}} \oplus l_{e{\rm RS}]}^{ab]}$ & $-1^\pm$
\\ \hline 
4 & $\big(\mathbb{T}^{(i)}_8\big)_{ij{\rm PQRS}ab}$ & ${\bf G}_{[ij{\rm PQ}} {\bf G}_{{\rm RS}ab]}$ & $ l_{e[ij}^{[{\rm PQ}} \oplus l_{e{\rm RS}]}^{ab]}$ & $-2^\pm$
\\ \hline 
5 & $\big(\mathbb{T}^{(0)}_8\big)_{0j{\rm PQRS}ab}$ & ${\bf G}_{[0j{\rm PQ}} {\bf G}_{{\rm RS}ab]}$ & $ l_{e[0j}^{[{\rm PQ}} \oplus l_{e{\rm RS}]}^{ab]}$ & $-2^\pm$
\\ \hline 
6 & $\big(\mathbb{X}^{({\rm M})}_8\big)_{j{\rm MPQRS}ab}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{j{\rm MPQRS}ab}$ & $1 + \hat\chi^{(77)}_e(t),~~1 + \hat\chi^{(80)}_e(t),~~1 + \hat\chi^{(83)}_e(t)$ & $1^\pm$ \\ \hline
7 & $\big(\mathbb{X}^{(i)}_8\big)_{ij{\rm PQRS}ab}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{ij{\rm PQRS}ab}$ & $0 + \hat\chi^{(78)}_e(t), ~~
 0 + \hat\chi^{(81)}_e(t),~~0 + \hat\chi^{(84)}_e(t)$ & $0^\pm$ \\ \hline
8 & $\big(\mathbb{X}^{(0)}_8\big)_{0j{\rm PQRS}ab}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{0j{\rm PQRS}ab}$ & $0 + \hat\chi^{(79)}_e(t), ~~
 0 + \hat\chi^{(82)}_e(t),~~0 + \hat\chi^{(85)}_e(t)$ & $0^\pm$ \\ \hline
 \end{tabular}

==> (inline-50) <==
\begin{tabular}{|c||c||c||c||c|}\hline Rows & ${\bf G}_{0abi}$ tensors & Forms & ${g_s\over {\rm HH}_o}$ scalings & Lower bounds \\ \hline\hline
1 & $\big(\mathbb{T}_7^{(f)}\big)_{j{\rm MNPQRS}}$ & $\sqrt{-{\bf g}_{11}} {\bf G}_{0abi'}{\bf g}^{00}{\bf g}^{\rm a'a}{\bf g}^{\rm b'b} {\bf g}^{i'i}
\epsilon_{0ij{\rm MNPQRS}ab}$ & $\hat{l}_{e0a}^{bi} - 2 - {\hat\zeta_e(t)\over 2} + 2 {\hat\sigma_e(t)} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - {\hat\eta_e(t)\over 2}$ & $-3^\pm$ \\ \hline 
2 & $\big(\mathbb{T}_7^{(q)}\big)_{j{\rm MNPQRS}}$ & $\sqrt{-{\bf g}_{11}} \mathbb{Y}_4^{0abi} 
\epsilon_{0ij{\rm MNPQRS}ab}$ & $\theta_{nl} - \hat{l}_{e0a}^{bi} - {14\over 3} + {3\hat\zeta_e(t)\over 2}  + 2\hat\sigma_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} + {\hat\eta_e(t)\over 2}$ & $-3^\pm\big({2\over 3}^\pm\big)$ \\ \hline 
3 & $\big(\mathbb{T}^{(a)}_8\big)_{j{\rm MNPQRS}a}$ & ${\bf G}_{[j{\rm MNP}} {\bf G}_{{\rm QRS}a]}$ & $ l_{e[j{\rm M}}^{[{\rm NP}} \oplus l_{e{\rm QR}]}^{{\rm S}a]}$ & $-2^\pm$
\\ \hline 
4 & $\big(\mathbb{T}^{(i)}_8\big)_{ij{\rm MNPQRS}}$ & ${\bf G}_{[ij{\rm MN}} {\bf G}_{{\rm PQRS}]}$ & $ l_{e[ij}^{[{\rm MN}} \oplus l_{e{\rm PQ}]}^{{\rm RS}]}$ & $-4^\pm$
\\ \hline 
5 & $\big(\mathbb{T}^{(0)}_8\big)_{0j{\rm MNPQRS}}$ & ${\bf G}_{[0j{\rm MN}} {\bf G}_{{\rm PQRS}]}$ & $ l_{e[0j}^{[{\rm MN}} \oplus l_{e{\rm PQ}]}^{{\rm RS}]}$ & $-4^\pm$
\\ \hline 
6 & $\big(\mathbb{X}^{(a)}_8\big)_{j{\rm MNPQRS}a}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{j{\rm MNPQRS}a}$ & $0 + \hat\chi^{(86)}_e(t)$ & $0^\pm$ \\ \hline
7 & $\big(\mathbb{X}^{(i)}_8\big)_{ij{\rm MNPQRS}}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{ij{\rm MNPQRS}}$ & $-2 + \hat\chi^{(87)}_e(t)$ & $-2^\pm$ \\ \hline
8 & $\big(\mathbb{X}^{(0)}_8\big)_{0j{\rm MNPQRS}}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{0j{\rm MNPQRS}}$ & $-2 + \hat\chi^{(88)}_e(t)$ & $-2^\pm$ \\ \hline
 \end{tabular}

==> (inline-51) <==
\begin{tabular}{|c||c||c||c||c|}\hline Rows & ${\bf G}_{{\rm M}aij}$ tensors & Forms & ${g_s\over {\rm HH}_o}$ scalings & Lower bounds \\ \hline\hline 
1 & $\big(\mathbb{T}_7^{(f)}\big)_{0{\rm MPQRS}b}$ & $\sqrt{-{\bf g}_{11}} {\bf G}_{{\rm M'}a'i'j'}{\bf g}^{\rm M'M}{\bf g}^{\rm a'a} {\bf g}^{\rm i'i}{\bf g}^{j'j}
\epsilon_{0ij{\rm MNPQRS}ab}$ & $\hat{l}_{e{\rm M}a}^{ij} -{\hat\zeta_e(t)\over 2} + (2  - \delta_{{\rm M}m}){\hat\sigma_e(t)} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - (\hat\alpha_e(t), \hat\beta_e(t))\delta_{{\rm M}\alpha} + \left({\hat\eta_e(t)\over 2}, -{\hat\eta_e(t)\over 2}\right)$ & $-2^\pm$ \\ \hline 
2 & $\big(\mathbb{T}_7^{(q)}\big)_{0{\rm NPQRS}b}$ & $\sqrt{-{\bf g}_{11}} \mathbb{Y}_4^{{\rm M}aij} 
\epsilon_{0ij{\rm MNPQRS}ab}$ & $\theta_{nl} - \hat{l}_{e{\rm M}a}^{ij} - {14\over 3} + {3\hat\zeta_e(t)\over 2}  + 2\hat\sigma_e(t) + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} + {\hat\eta_e(t)\over 2}$ & $-2^\pm\big({2\over 3}^\pm\big)$ \\ \hline 
3 & $\big(\mathbb{T}^{({\rm M})}_8\big)_{0{\rm MNPQRS}b}$ & ${\bf G}_{[0{\rm MNP}} {\bf G}_{{\rm QRS}b]}$ & $ l_{e[0{\rm M}}^{[{\rm NP}} \oplus l_{e{\rm QR}]}^{{\rm S}b]}$ & $-2^\pm$
\\ \hline 
4 & $\big(\mathbb{T}^{(i)}_8\big)_{0i{\rm NPQRS}b}$ & ${\bf G}_{[0i{\rm NP}} {\bf G}_{{\rm QRS}b]}$ & $ l_{e[0i}^{[{\rm NP}} \oplus l_{e{\rm QR}]}^{{\rm S}b]}$ & $-3^\pm$
\\ \hline 
5 & $\big(\mathbb{T}^{(a)}_8\big)_{0{\rm NPQRS}ab}$ & ${\bf G}_{[0{\rm NPQ}} {\bf G}_{{\rm RS}ab]}$ & $ l_{e[0{\rm N}}^{[{\rm PQ}} \oplus l_{e{\rm RS}]}^{ab]}$ & $-1^\pm$
\\ \hline 
6 & $\big(\mathbb{X}^{({\rm M})}_8\big)_{0{\rm MNPQRS}b}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{0{\rm MNPQRS}b}$ & $0 + \hat\chi^{(95)}_e(t),~~0 + \hat\chi^{(98)}_e(t)$ & $0^\pm$ \\ \hline
7 & $\big(\mathbb{X}^{(i)}_8\big)_{0i{\rm NPQRS}b}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{0i{\rm NPQRS}b}$ & $-1 + \hat\chi^{(96)}_e(t), ~~
 -1 + \hat\chi^{(99)}_e(t)$ & $-1^\pm$ \\ \hline
8 & $\big(\mathbb{X}^{(a)}_8\big)_{0{\rm NPQRS}ab}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{0{\rm NPQRS}ab}$ & $+1 + \hat\chi^{(97)}_e(t), ~~
 +1 + \hat\chi^{(100)}_e(t)$ & $+1^\pm$ \\ \hline
 \end{tabular}

==> (inline-52) <==
\begin{tabular}{|c||c||c||c|}\hline Rows & ${\bf G}_{0ij{\rm M}}$ tensors & Forms & ${g_s\over {\rm HH}_o}$ scalings  \\ \hline\hline
1 & $\big(\mathbb{T}_7^{(f)}\big)_{{\rm NPQRS}ab}$ & $\sqrt{-{\bf g}_{11}} {\bf G}_{0i'j'{\rm M}'}{\bf g}^{00} {\bf g}^{i'i}{\bf g}^{j'j} {\bf g}^{{\rm M}'{\rm M}}
\epsilon_{0ij{\rm MNPQRS}ab}$  & $~~1^\pm$ \\ \hline 
2 & $\big(\mathbb{T}_7^{(q)}\big)_{{\rm NPQRS}ab}$ & $\sqrt{-{\bf g}_{11}} \mathbb{Y}_4^{0ij{\rm M}} 
\epsilon_{0ij{\rm MNPQRS} ab}$ & $\theta_{nl} - {5\over 3}^\pm$ \\ \hline 
3 & $\big(\mathbb{T}^{({\rm M})}_8\big)_{{\rm MNPQRS}ab}$ & ${\bf G}_{[{\rm MNPQ}} {\bf G}_{{\rm RS} ab]}$ & $ ~~2^\pm$
\\ \hline 
4 & $\big(\mathbb{T}^{(0)}_8\big)_{0{\rm NPQRS}ab}$& ${\bf G}_{[{\rm 0NPQ}} {\bf G}_{{\rm RS} ab]}$& $~~1^\pm$
\\ \hline 
5 & $\big(\mathbb{T}^{(i)}_8\big)_{{\rm NPQRS} abi}$ & ${\bf G}_{[{\rm NPQ}i} {\bf G}_{{\rm RS} ab]}$ & $ ~~1^\pm$
\\ \hline 
6 & $\big(\mathbb{X}^{({\rm M})}_8\big)_{{\rm MNPQRS}ab}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{{\rm MNPQRS} ab}$ & $~~2^\pm$ \\ \hline
7 & $\big(\mathbb{X}^{(0)}_8\big)_{0{\rm NPQRS}ab}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{0{\rm NPQRS} ab}$ & $~~1^\pm$ 
 \\ \hline
8 & $\big(\mathbb{X}^{(i)}_8\big)_{{\rm NPQRS}abi}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{{\rm NPQRS} abi}$ & $~~1^\pm $ \\ \hline
9 & $\big({\bf \Lambda}_8\big)_{{\rm MNPQRS}ab}$ & $\left({\bf \Lambda}_8({\bf x}, y, w; g_s)\right)_{{\rm MNPQRS}ab}$
& $\hat{j}_e(t)$ \\ \hline
\end{tabular}
\begin{tabular}{|c||c||c||c|}\hline Rows & ${\bf G}_{0ija}$ tensors & Forms & ${g_s\over {\rm HH}_o}$ scalings \\ \hline\hline
1 & $\big(\hat{\mathbb{T}}_4^{(f)}\big)_{0ija}$ & ${\bf G}_{0ija}$ & $-3^\pm + {l\over 3}$  \\ \hline 
2 & $\big(\hat{\mathbb{T}}_4^{(q)}\big)_{0ija}$ & $\sqrt{-{\bf g}_{11}} \mathbb{Y}_7^{{\rm MNPQRS}b} 
\epsilon_{0ij{\rm MNPQRS}ab}$ & $\theta_{nl}  - {11\over 3} - {l\over 3} + {3\hat\zeta_e(t)} + (0, \hat\eta_e(t)) $  \\ \hline 
3 & $\big(\hat{\mathbb{Y}}_4\big)_{0ija}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot} \wedge \mathbb{R}_{\rm tot}\right)_{0ija}$ & $-2^\pm$  \\ \hline
 \end{tabular}

==> (inline-53) <==
\begin{tabular}{|c||c||c||c|}\hline Rows & ${\bf G}_{{\rm 0N}ai}$ tensors & Forms & ${g_s\over {\rm HH}_o}$ scalings \\ \hline\hline
1 & $\big(\hat{\mathbb{T}}_4^{(f)}\big)_{{\rm 0N}ai}$ & ${\bf G}_{{\rm 0N}ai}$ & $-2^\pm + {l\over 3}$  \\ \hline 
2 & $\big(\hat{\mathbb{T}}_4^{(q)}\big)_{{\rm 0N}ai}$ & $\sqrt{-{\bf g}_{11}} \mathbb{Y}_7^{j{\rm MPQRS}b} 
\epsilon_{0ij{\rm MNPQRS}ab}$ & $\theta_{nl}  - {8\over 3} - {l\over 3}  + 2\hat\zeta_e(t) +\hat\sigma_e(t)\delta_{{\rm N}n} + (\hat\alpha_e(t), \hat\beta_e(t))\delta_{{\rm N}\alpha} + (0, \hat\eta_e(t))$  \\ \hline 
3 & $\big(\hat{\mathbb{Y}}_4\big)_{{\rm 0N}ai}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot} \wedge \mathbb{R}_{\rm tot}\right)_{{\rm 0N}ai}$ & $-1^\pm$  \\ \hline
 \end{tabular}
\begin{tabular}{|c||c||c||c|}\hline Rows & ${\bf G}_{{\rm M}abi}$ tensors & Forms & ${g_s\over {\rm HH}_o}$ scalings \\ \hline\hline
1 & $\big(\hat{\mathbb{T}}_4^{(f)}\big)_{{\rm M}abi}$ & ${\bf G}_{{\rm M}abi}$ & $0^\pm + {l\over 3}$  \\ \hline 
2 & $\big(\hat{\mathbb{T}}_4^{(q)}\big)_{{\rm M}abi}$ & $\sqrt{-{\bf g}_{11}} \mathbb{Y}_7^{0j{\rm NPQRS}} 
\epsilon_{0ij{\rm MNPQRS}ab}$ & $\theta_{nl}  - {2\over 3} - {l\over 3}  + \hat\zeta_e(t) +\hat\sigma_e(t)\delta_{{\rm M}m} + (\hat\alpha_e(t), \hat\beta_e(t))\delta_{{\rm M}\alpha} + \hat\eta_e(t)$  \\ \hline 
3 & $\big(\hat{\mathbb{Y}}_4\big)_{{\rm M}abi}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot} \wedge \mathbb{R}_{\rm tot}\right)_{{\rm M}abi}$ & $1^\pm$  \\ \hline
 \end{tabular}

==> (inline-54) <==
\begin{tabular}{|c||c||c||c||c|}\hline Rows & ${\bf G}_{{\rm 0N}ai}$ tensors & Forms & ${g_s\over {\rm HH}_o}$ scalings  \\ \hline\hline
1 & $\big(\mathbb{T}_7^{(f)}\big)_{j{\rm MPQRS}b}$ & $\sqrt{-{\bf g}_{11}} {\bf G}_{{\rm 0N'}a'i'}{\bf g}^{\rm 00} {\bf g}^{\rm N'N}{\bf g}^{\rm a'a}{\bf g}^{i'i}
\epsilon_{0ij{\rm MNPQRS}ab}$  & $-1^\pm$ \\ \hline 
2 & $\big(\mathbb{T}_7^{(q)}\big)_{j{\rm MPQRS} b}$ & $\sqrt{-{\bf g}_{11}} \mathbb{Y}_4^{{\rm 0N}ai} 
\epsilon_{0ij{\rm MNPQRS}ab}$ & $\theta_{nl}  - {11\over 3}^\pm $ \\ \hline 
3 & $\big(\mathbb{T}^{({\rm N})}_8\big)_{j{\rm MNPQRS}b}$ & ${\bf G}_{[j{\rm MNP}} {\bf G}_{{\rm QRS}b]}$  & $~~0^\pm$
\\ \hline 
4 & $\big(\mathbb{T}^{(a)}_8\big)_{j{\rm MPQRS} ab}$ & ${\bf G}_{[j{\rm MPQ}} {\bf G}_{{\rm RS} ab]}$  & $+1^\pm$
\\ \hline 
5 & $\big(\mathbb{T}^{(i)}_8\big)_{ij{\rm MPQRS}b}$ & ${\bf G}_{[ij{\rm MP}} {\bf G}_{{\rm QRS}b]}$  & $-1^\pm$
\\ \hline 
6 & $\big(\mathbb{T}^{(0)}_8\big)_{0j{\rm MPQRS}b}$ & ${\bf G}_{[0j{\rm MP}} {\bf G}_{{\rm QRS}b]}$  & $-1^\pm$
\\ \hline 
7 & $\big(\mathbb{X}^{({\rm N})}_8\big)_{j{\rm MNPQRS}b}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{j{\rm MNPQRS}b}$ & $0^\pm,~~0^\pm$ \\ \hline
8 & $\big(\mathbb{X}^{(a)}_8\big)_{j{\rm MPQRS} ab}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{j{\rm MPQRS}ab}$ & $1^\pm, ~~1^\pm$ \\ \hline
9 & $\big(\mathbb{X}^{(i)}_8\big)_{ij{\rm MPQRS}b}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{ij{\rm MPQRS}b}$ & $-1^\pm , ~~
 -1^\pm$ \\ \hline
10 & $\big(\mathbb{X}^{(0)}_8\big)_{0j{\rm MPQRS}b}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{0j{\rm MPQRS}b}$ & $-1^\pm, ~~
 -1^\pm$ \\ \hline
 \end{tabular}
\begin{tabular}{|c||c||c||c||c|}\hline Rows & ${\bf G}_{{\rm M}abi}$ tensors & Forms & ${g_s\over {\rm HH}_o}$ scalings  \\ \hline\hline
1 & $\big(\mathbb{T}_7^{(f)}\big)_{0j{\rm NPQRS}}$ & $\sqrt{-{\bf g}_{11}} {\bf G}_{{\rm M'}a'b'i'}{\bf g}^{\rm M'M}{\bf g}^{a'a} {\bf g}^{b'b}{\bf g}^{i'i}
\epsilon_{0ij{\rm MNPQRS}ab}$ & $-3^\pm$ \\ \hline 
2 & $\big(\mathbb{T}_7^{(q)}\big)_{0j{\rm NPQRS}}$ & $\sqrt{-{\bf g}_{11}} \mathbb{Y}_4^{{\rm M}abi} 
\epsilon_{0ij{\rm MNPQRS}ab}$ & $\theta_{nl}  - {17\over 3}^\pm $ \\ \hline 
3 & $\big(\mathbb{T}^{({\rm M})}_8\big)_{0j{\rm MNPQRS}}$ & ${\bf G}_{[0j{\rm MN}} {\bf G}_{{\rm PQRS}]}$  & $-2^\pm$
\\ \hline 
4 & $\big(\mathbb{T}^{(a)}_8\big)_{0j{\rm NPQRS} a}$ & ${\bf G}_{[0j{\rm NP}} {\bf G}_{{\rm QRS} a]}$  & $-1^\pm$
\\ \hline 
5 & $\big(\mathbb{T}^{(i)}_8\big)_{0ij{\rm NPQRS}}$ & ${\bf G}_{[0ij{\rm N}} {\bf G}_{{\rm PQRS}]}$  & $-3^\pm$
\\ \hline 
6 & $\big(\mathbb{X}^{({\rm M})}_8\big)_{0j{\rm MNPQRS}}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{0j{\rm MNPQRS}}$ & $-2^\pm ,~~-2^\pm$ \\ \hline
7 & $\big(\mathbb{X}^{(a)}_8\big)_{0j{\rm NPQRS} a}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{0j{\rm NPQRS}a}$ & $-1^\pm , ~~-1^\pm$ \\ \hline
8 & $\big(\mathbb{X}^{(i)}_8\big)_{0ij{\rm NPQRS}}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{0ij{\rm NPQRS}}$ & $-3^\pm , ~~
 -3^\pm$ \\ \hline
 \end{tabular}
\begin{tabular}{|c||c||c||c|}\hline Rows & ${\bf G}_{{\rm 0}abi}$ tensors & Forms & ${g_s\over {\rm HH}_o}$ scalings \\ \hline\hline
1 & $\big(\hat{\mathbb{T}}_4^{(f)}\big)_{{\rm 0}abi}$ & ${\bf G}_{{\rm 0}abi}$ & $-1^\pm + {l\over 3}$  \\ \hline 
2 & $\big(\hat{\mathbb{T}}_4^{(q)}\big)_{{\rm 0}abi}$ & $\sqrt{-{\bf g}_{11}} \mathbb{Y}_7^{j{\rm MNPQRS}} 
\epsilon_{0ij{\rm MNPQRS}ab}$ & $\theta_{nl}  - {5\over 3} - {l\over 3}  + 2\hat\zeta_e(t) + \hat\eta_e(t)$  \\ \hline 
3 & $\big(\hat{\mathbb{Y}}_4\big)_{{\rm 0}abi}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot} \wedge \mathbb{R}_{\rm tot}\right)_{{\rm 0}abi}$ & $0^\pm$  \\ \hline
 \end{tabular}
\begin{tabular}{|c||c||c||c|}\hline Rows & ${\bf G}_{{\rm 0MN}i}$ tensors & Forms & ${g_s\over {\rm HH}_o}$ scalings \\ \hline\hline
1 & $\big(\hat{\mathbb{T}}_4^{(f)}\big)_{{\rm 0MN}i}$ & ${\bf G}_{{\rm 0MN}i}$ & $-3^\pm + {l\over 3}$  \\ \hline 
2 & $\big(\hat{\mathbb{T}}_4^{(q)}\big)_{{\rm 0MN}i}$ & $\sqrt{-{\bf g}_{11}} \mathbb{Y}_7^{j{\rm PQRS}ab} 
\epsilon_{0ij{\rm MNPQRS}ab}$ & $\theta_{nl}  - {11\over 3} - {l\over 3}  + 2\hat\zeta_e(t) +\hat\sigma_e(t)(\delta_{{\rm M}m} +\delta_{{\rm N}n}) + (\hat\alpha_e(t), \hat\beta_e(t))(\delta_{{\rm M}\alpha} +\delta_{{\rm N}\beta})$  \\ \hline 
3 & $\big(\hat{\mathbb{Y}}_4\big)_{{\rm 0MN}i}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot} \wedge \mathbb{R}_{\rm tot}\right)_{{\rm 0MN}i}$ & $-2^\pm$  \\ \hline
 \end{tabular}
\begin{tabular}{|c||c||c||c|}\hline Rows & ${\bf G}_{{\rm MNP}i}$ tensors & Forms & ${g_s\over {\rm HH}_o}$ scalings \\ \hline\hline
1 & $\big(\hat{\mathbb{T}}_4^{(f)}\big)_{{\rm MNP}i}$ & ${\bf G}_{{\rm MNP}i}$ & $-2^\pm + {l\over 3}$  \\ \hline 
2 & $\big(\hat{\mathbb{T}}_4^{(q)}\big)_{{\rm MNP}i}$ & $\sqrt{-{\bf g}_{11}} \mathbb{Y}_7^{0j{\rm QRS}ab} 
\epsilon_{0ij{\rm MNPQRS}ab}$ & $\theta_{nl}  - {8\over 3} - {l\over 3}  + \hat\zeta_e(t) +\hat\sigma_e(t)(\delta_{{\rm N}n} +\delta_{{\rm P}p}) + (\hat\alpha_e(t), \hat\beta_e(t))(\delta_{{\rm N}\alpha} +\delta_{{\rm P}\beta})$  \\ \hline 
3 & $\big(\hat{\mathbb{Y}}_4\big)_{{\rm MNP}i}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot} \wedge \mathbb{R}_{\rm tot}\right)_{{\rm MNP}i}$ & $-1^\pm$  \\ \hline
 \end{tabular}

==> (inline-55) <==
\begin{tabular}{|c||c||c||c|}\hline Rows & ${\bf G}_{0abi}$ tensors & Forms & ${g_s\over {\rm HH}_o}$ scalings \\ \hline\hline
1 & $\big(\mathbb{T}_7^{(f)}\big)_{j{\rm MNPQRS}}$ & $\sqrt{-{\bf g}_{11}} {\bf G}_{0abi'}{\bf g}^{00}{\bf g}^{\rm a'a}{\bf g}^{\rm b'b} {\bf g}^{i'i}
\epsilon_{0ij{\rm MNPQRS}ab}$  & $-2^\pm$ \\ \hline 
2 & $\big(\mathbb{T}_7^{(q)}\big)_{j{\rm MNPQRS}}$ & $\sqrt{-{\bf g}_{11}} \mathbb{Y}_4^{0abi} 
\epsilon_{0ij{\rm MNPQRS}ab}$ & $\theta_{nl}  - {14\over 3}^\pm $ \\ \hline 
3 & $\big(\mathbb{T}^{(a)}_8\big)_{j{\rm MNPQRS}a}$ & ${\bf G}_{[j{\rm MNP}} {\bf G}_{{\rm QRS}a]}$  & $~~0^\pm$
\\ \hline 
4 & $\big(\mathbb{T}^{(i)}_8\big)_{ij{\rm MNPQRS}}$ & ${\bf G}_{[ij{\rm MN}} {\bf G}_{{\rm PQRS}]}$  & $-2^\pm$
\\ \hline 
5 & $\big(\mathbb{T}^{(0)}_8\big)_{0j{\rm MNPQRS}}$ & ${\bf G}_{[0j{\rm MN}} {\bf G}_{{\rm PQRS}]}$  & $-2^\pm$
\\ \hline 
6 & $\big(\mathbb{X}^{(a)}_8\big)_{j{\rm MNPQRS}a}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{j{\rm MNPQRS}a}$  & $0^\pm$ \\ \hline
7 & $\big(\mathbb{X}^{(i)}_8\big)_{ij{\rm MNPQRS}}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{ij{\rm MNPQRS}}$  & $-2^\pm$ \\ \hline
8 & $\big(\mathbb{X}^{(0)}_8\big)_{0j{\rm MNPQRS}}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{0j{\rm MNPQRS}}$  & $-2^\pm$ \\ \hline
 \end{tabular}
\begin{tabular}{|c||c||c||c|}\hline Rows & ${\bf G}_{{\rm 0MN}i}$ tensors & Forms & ${g_s\over {\rm HH}_o}$ scalings  \\ \hline\hline
1 & $\big(\mathbb{T}_7^{(f)}\big)_{j{\rm PQRS}ab}$ & $\sqrt{-{\bf g}_{11}} {\bf G}_{{\rm 0M'N'}i'}{\bf g}^{00}{\bf g}^{\rm M'M}{\bf g}^{\rm N'N} {\bf g}^{i'i}
\epsilon_{0ij{\rm MNPQRS}ab}$ & $~~0^\pm$ \\ \hline 
2 & $\big(\mathbb{T}_7^{(q)}\big)_{j{\rm PQRS}ab}$ & $\sqrt{-{\bf g}_{11}} \mathbb{Y}_4^{{\rm 0MN}i} 
\epsilon_{0ij{\rm MNPQRS}ab}$ & $\theta_{nl}  - {8\over 3}^\pm $ \\ \hline 
3 & $\big(\mathbb{T}^{({\rm M})}_8\big)_{j{\rm MPQRS}ab}$ & ${\bf G}_{[j{\rm MPQ}} {\bf G}_{{\rm RS}ab]}$  & $+1^\pm$
\\ \hline 
4 & $\big(\mathbb{T}^{(i)}_8\big)_{ij{\rm PQRS}ab}$ & ${\bf G}_{[ij{\rm PQ}} {\bf G}_{{\rm RS}ab]}$  & $~~0^\pm$
\\ \hline 
5 & $\big(\mathbb{T}^{(0)}_8\big)_{0j{\rm PQRS}ab}$ & ${\bf G}_{[0j{\rm PQ}} {\bf G}_{{\rm RS}ab]}$  & $~~0^\pm$
\\ \hline 
6 & $\big(\mathbb{X}^{({\rm M})}_8\big)_{j{\rm MPQRS}ab}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{j{\rm MPQRS}ab}$ & $1^\pm,~~1^\pm ,~~1^\pm$ \\ \hline
7 & $\big(\mathbb{X}^{(i)}_8\big)_{ij{\rm PQRS}ab}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{ij{\rm PQRS}ab}$ & $0^\pm, ~~
 0^\pm ,~~0^\pm$ \\ \hline
8 & $\big(\mathbb{X}^{(0)}_8\big)_{0j{\rm PQRS}ab}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{0j{\rm PQRS}ab}$ & $0^\pm, ~~
 0^\pm,~~0^\pm$ \\ \hline
 \end{tabular}
\begin{tabular}{|c||c||c||c||c|}\hline Rows & ${\bf G}_{{\rm MNP}i}$ tensors & Forms & ${g_s\over {\rm HH}_o}$ scalings  \\ \hline\hline
1 & $\big(\mathbb{T}_7^{(f)}\big)_{0j{\rm QRS}ab}$ & $\sqrt{-{\bf g}_{11}} {\bf G}_{{\rm M'N'P'}i'}{\bf g}^{\rm M'M}{\bf g}^{\rm N'N} {\bf g}^{\rm P'P}{\bf g}^{i'i}
\epsilon_{0ij{\rm MNPQRS}ab}$  & $-1^\pm$ \\ \hline 
2 & $\big(\mathbb{T}_7^{(q)}\big)_{0j{\rm QRS}ab}$ & $\sqrt{-{\bf g}_{11}} \mathbb{Y}_4^{{\rm MNP}i} 
\epsilon_{0ij{\rm MNPQRS}ab}$ & $\theta_{nl}  - {11\over 3}^\pm $ \\ \hline 
3 & $\big(\mathbb{T}^{({\rm M})}_8\big)_{0j{\rm MQRS}ab}$ & ${\bf G}_{[0j{\rm MQ}} {\bf G}_{{\rm RS}ab]}$  & $~~0^\pm$
\\ \hline 
4 & $\big(\mathbb{T}^{(i)}_8\big)_{0ij{\rm QRS}ab}$ & ${\bf G}_{[0ij{\rm Q}} {\bf G}_{{\rm RS}ab]}$  & $-1^\pm$
\\ \hline 
5 & $\big(\mathbb{X}^{({\rm M})}_8\big)_{0j{\rm MQRS}ab}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{0j{\rm MQRS}ab}$ & $0^\pm ,~~0^\pm ,~~0^\pm$ \\ \hline
6 & $\big(\mathbb{X}^{(i)}_8\big)_{0ij{\rm QRS}ab}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{0ij{\rm QRS}ab}$ & $-1^\pm, ~~
 -1^\pm,~~-1^\pm$ \\ \hline
 \end{tabular}
\begin{tabular}{|c||c||c||c|}\hline Rows & ${\bf G}_{abij}$ tensors & Forms & ${g_s\over {\rm HH}_o}$ scalings \\ \hline\hline
1 & $\big(\hat{\mathbb{T}}_4^{(f)}\big)_{abij}$ & ${\bf G}_{abij}$ & $-1^\pm + {l\over 3}$  \\ \hline 
2 & $\big(\hat{\mathbb{T}}_4^{(q)}\big)_{abij}$ & $\sqrt{-{\bf g}_{11}} \mathbb{Y}_7^{0{\rm MNPQRS}} 
\epsilon_{0ij{\rm MNPQRS}ab}$ & $\theta_{nl}  - {5\over 3} - {l\over 3}  + 2\hat\zeta_e(t) +\hat\eta_e(t)$  \\ \hline 
3 & $\big(\hat{\mathbb{Y}}_4\big)_{abij}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot} \wedge \mathbb{R}_{\rm tot}\right)_{abij}$ & $0^\pm$  \\ \hline
 \end{tabular}
\begin{tabular}{|c||c||c||c|}\hline Rows & ${\bf G}_{{\rm M}aij}$ tensors & Forms & ${g_s\over {\rm HH}_o}$ scalings \\ \hline\hline
1 & $\big(\hat{\mathbb{T}}_4^{(f)}\big)_{{\rm M}aij}$ & ${\bf G}_{{\rm M}aij}$ & $-2^\pm + {l\over 3}$  \\ \hline 
2 & $\big(\hat{\mathbb{T}}_4^{(q)}\big)_{{\rm M}aij}$ & $\sqrt{-{\bf g}_{11}} \mathbb{Y}_7^{0{\rm NPQRS}b} 
\epsilon_{0ij{\rm MNPQRS}ab}$ & $\theta_{nl}  - {8\over 3} - {l\over 3}  + 2\hat\zeta_e(t) +\hat\sigma_e(t)\delta_{{\rm M}m}  + (\hat\alpha_e(t), \hat\beta_e(t))\delta_{{\rm M}\alpha} + (0, \hat\eta_e(t))$  \\ \hline 
3 & $\big(\hat{\mathbb{Y}}_4\big)_{{\rm M}aij}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot} \wedge \mathbb{R}_{\rm tot}\right)_{{\rm M}aij}$ & $-1^\pm$  \\ \hline
 \end{tabular}
\begin{tabular}{|c||c||c||c|}\hline Rows & ${\bf G}_{{\rm MN}ij}$ tensors & Forms & ${g_s\over {\rm HH}_o}$ scalings \\ \hline\hline
1 & $\big(\hat{\mathbb{T}}_4^{(f)}\big)_{{\rm MN}ij}$ & ${\bf G}_{{\rm MN}ij}$ & $-3^\pm + {l\over 3}$  \\ \hline 
2 & $\big(\hat{\mathbb{T}}_4^{(q)}\big)_{{\rm MN}ij}$ & $\sqrt{-{\bf g}_{11}} \mathbb{Y}_7^{0{\rm PQRS}ab} 
\epsilon_{0ij{\rm MNPQRS}ab}$ & $\theta_{nl}  - {11\over 3} - {l\over 3}  + 2\hat\zeta_e(t) +\hat\sigma_e(t)(\delta_{{\rm M}m} +\delta_{{\rm N}n}) + (\hat\alpha_e(t), \hat\beta_e(t))(\delta_{{\rm M}\alpha} +\delta_{{\rm N}\beta})$  \\ \hline 
3 & $\big(\hat{\mathbb{Y}}_4\big)_{{\rm MN}ij}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot} \wedge \mathbb{R}_{\rm tot}\right)_{{\rm MN}ij}$ & $-2^\pm$  \\ \hline
 \end{tabular}

==> (inline-56) <==
\begin{tabular}{|c||c||c||c|}\hline Rows & ${\bf G}_{abij}$ tensors & Forms & ${g_s\over {\rm HH}_o}$ scalings  \\ \hline\hline
1 & $\big(\mathbb{T}_7^{(f)}\big)_{0{\rm MNPQRS}}$ & $\sqrt{-{\bf g}_{11}} {\bf G}_{a'b'i'j'}{\bf g}^{a'a}{\bf g}^{b'b} {\bf g}^{i'i}{\bf g}^{j'j}
\epsilon_{0ij{\rm MNPQRS}ab}$ & $-2^\pm$ \\ \hline 
2 & $\big(\mathbb{T}_7^{(q)}\big)_{0{\rm MNPQRS}}$ & $\sqrt{-{\bf g}_{11}} \mathbb{Y}_4^{abij} 
\epsilon_{0ij{\rm MNPQRS}ab}$ & $\theta_{nl}  - {14\over 3}^\pm$ \\ \hline 
3 & $\big(\mathbb{T}^{(a)}_8\big)_{0{\rm MNPQRS}a}$ & ${\bf G}_{[0{\rm MNP}} {\bf G}_{{\rm QRS}a]}$  & $~~0^\pm$
\\ \hline 
4 & $\big(\mathbb{T}^{(i)}_8\big)_{0i{\rm MNPQRS}}$ & ${\bf G}_{[0i{\rm MN}}{\bf G}_{{\rm PQRS}]}$  & $-2^\pm$
\\ \hline 
5 & $\big(\mathbb{X}^{(a)}_8\big)_{0{\rm MNPQRS}a}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{0{\rm MNPQRS}a}$  & $0^\pm$ \\ \hline
6 & $\big(\mathbb{X}^{(i)}_8\big)_{0i{\rm MNPQRS}}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{0i{\rm MNPQRS}}$  & $-2^\pm$ \\ \hline
 \end{tabular}
\begin{tabular}{|c||c||c||c|}\hline Rows & ${\bf G}_{{\rm M}aij}$ tensors & Forms & ${g_s\over {\rm HH}_o}$ scalings  \\ \hline\hline 
1 & $\big(\mathbb{T}_7^{(f)}\big)_{0{\rm MPQRS}b}$ & $\sqrt{-{\bf g}_{11}} {\bf G}_{{\rm M'}a'i'j'}{\bf g}^{\rm M'M}{\bf g}^{\rm a'a} {\bf g}^{\rm i'i}{\bf g}^{j'j}
\epsilon_{0ij{\rm MNPQRS}ab}$ & $-1^\pm$ \\ \hline 
2 & $\big(\mathbb{T}_7^{(q)}\big)_{0{\rm NPQRS}b}$ & $\sqrt{-{\bf g}_{11}} \mathbb{Y}_4^{{\rm M}aij} 
\epsilon_{0ij{\rm MNPQRS}ab}$ & $\theta_{nl}  - {11\over 3}^\pm $ \\ \hline 
3 & $\big(\mathbb{T}^{({\rm M})}_8\big)_{0{\rm MNPQRS}b}$ & ${\bf G}_{[0{\rm MNP}} {\bf G}_{{\rm QRS}b]}$  & $~~0^\pm$
\\ \hline 
4 & $\big(\mathbb{T}^{(i)}_8\big)_{0i{\rm NPQRS}b}$ & ${\bf G}_{[0i{\rm NP}} {\bf G}_{{\rm QRS}b]}$  & $-1^\pm$
\\ \hline 
5 & $\big(\mathbb{T}^{(a)}_8\big)_{0{\rm NPQRS}ab}$ & ${\bf G}_{[0{\rm NPQ}} {\bf G}_{{\rm RS}ab]}$  & $+1^\pm$
\\ \hline 
6 & $\big(\mathbb{X}^{({\rm M})}_8\big)_{0{\rm MNPQRS}b}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{0{\rm MNPQRS}b}$ & $0^\pm,~~0^\pm$ \\ \hline
7 & $\big(\mathbb{X}^{(i)}_8\big)_{0i{\rm NPQRS}b}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{0i{\rm NPQRS}b}$ & $-1^\pm, ~~
 -1^\pm$ \\ \hline
8 & $\big(\mathbb{X}^{(a)}_8\big)_{0{\rm NPQRS}ab}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{0{\rm NPQRS}ab}$ & $+1^\pm , ~~
 +1^\pm$ \\ \hline
 \end{tabular}
\begin{tabular}{|c||c||c||c|}\hline Rows & ${\bf G}_{{\rm MN}ij}$ tensors & Forms & ${g_s\over {\rm HH}_o}$ scalings  \\ \hline\hline 
1 & $\big(\mathbb{T}_7^{(f)}\big)_{0{\rm PQRS}ab}$ & $\sqrt{-{\bf g}_{11}} {\bf G}_{{\rm M'N'}i'j'}{\bf g}^{\rm M'M}{\bf g}^{\rm N'N} {\bf g}^{\rm i'i}{\bf g}^{j'j}
\epsilon_{0ij{\rm MNPQRS}ab}$  & $~~0^\pm$ \\ \hline 
2 & $\big(\mathbb{T}_7^{(q)}\big)_{0{\rm PQRS}ab}$ & $\sqrt{-{\bf g}_{11}} \mathbb{Y}_4^{{\rm MN}ij} 
\epsilon_{0ij{\rm MNPQRS}ab}$ & $\theta_{nl}  - {8\over 3}^\pm$ \\ \hline 
3 & $\big(\mathbb{T}^{({\rm M})}_8\big)_{0{\rm MPQRS}ab}$ & ${\bf G}_{[0{\rm MPQ}} {\bf G}_{{\rm RS}ab]}$  & $+1^\pm$
\\ \hline 
4 & $\big(\mathbb{T}^{(i)}_8\big)_{0i{\rm PQRS}ab}$ & ${\bf G}_{[0i{\rm PQ}} {\bf G}_{{\rm RS}ab]}$  & $~~0^\pm$
\\ \hline 
5 & $\big(\mathbb{X}^{({\rm M})}_8\big)_{0{\rm MPQRS}ab}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{0{\rm MPQRS}ab}$ & $1^\pm,~~1^\pm ,~~1^\pm$ \\ \hline
6 & $\big(\mathbb{X}^{(i)}_8\big)_{0i{\rm PQRS}ab}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{0i{\rm PQRS}ab}$ & $0^\pm, ~~
 0^\pm,~~0^\pm$ \\ \hline
 \end{tabular}
\begin{tabular}{c}
\includegraphics[width=6.2in]{flux_scalings_fixed.pdf}
\end{tabular}

==> (inline-57) <==
\begin{tabular}{|c|c||c|c||c|c|}\hline $\ast {\rm tr}\big(\mathbb{R}_{\rm tot} \wedge \mathbb{R}_{\rm tot}\big)$ & $\bar{g}_s$ scaling & $\ast {\rm tr}\big(\mathbb{R}_{\rm tot} \wedge \mathbb{R}_{\rm tot}\big)$ & $\bar{g}_s$ scaling & $\ast {\rm tr}\big(\mathbb{R}_{\rm tot} \wedge \mathbb{R}_{\rm tot}\big)$ & $\bar{g}_s$ scaling\\ \hline\hline
$\ast{\rm tr}\big(\mathbb{R}_{\rm tot} \wedge \mathbb{R}_{\rm tot}\big)_{0ij{\rm M}}$ & $~~1^\pm$ & $\ast{\rm tr}\big(\mathbb{R}_{\rm tot} \wedge \mathbb{R}_{\rm tot}\big)_{{\rm MN}ab}$ & $-4^\pm$  & $\ast{\rm tr}\big(\mathbb{R}_{\rm tot} \wedge \mathbb{R}_{\rm tot}\big)_{0abi}$ & $-2^\pm$ \\ \hline
$\ast{\rm tr}\big(\mathbb{R}_{\rm tot} \wedge \mathbb{R}_{\rm tot}\big)_{0ija}$ & $~~0^\pm$ & $\ast{\rm tr}\big(\mathbb{R}_{\rm tot} \wedge \mathbb{R}_{\rm tot}\big)_{{\rm 0N}ab}$ & $-3^\pm$  & $\ast{\rm tr}\big(\mathbb{R}_{\rm tot} \wedge \mathbb{R}_{\rm tot}\big)_{0{\rm MN}i}$ & $~0^\pm$ \\ \hline
$\ast{\rm tr}\big(\mathbb{R}_{\rm tot} \wedge \mathbb{R}_{\rm tot}\big)_{\rm MNPQ}$ & $-2^\pm$ & $\ast{\rm tr}\big(\mathbb{R}_{\rm tot} \wedge \mathbb{R}_{\rm tot}\big)_{{\rm MN}ai}$ & $-2^\pm$  & $\ast{\rm tr}\big(\mathbb{R}_{\rm tot} \wedge \mathbb{R}_{\rm tot}\big)_{{\rm MNP}i}$ & $-1^\pm$ \\ \hline
$\ast{\rm tr}\big(\mathbb{R}_{\rm tot} \wedge \mathbb{R}_{\rm tot}\big)_{\rm 0MNP}$ & $-1^\pm$ & $\ast{\rm tr}\big(\mathbb{R}_{\rm tot} \wedge \mathbb{R}_{\rm tot}\big)_{{\rm 0N}ai}$ & $-1^\pm$  & $\ast{\rm tr}\big(\mathbb{R}_{\rm tot} \wedge \mathbb{R}_{\rm tot}\big)_{abij}$ & $-2^\pm$ \\ \hline
$\ast{\rm tr}\big(\mathbb{R}_{\rm tot} \wedge \mathbb{R}_{\rm tot}\big)_{{\rm MNP}a}$ & $-3^\pm$ & $\ast{\rm tr}\big(\mathbb{R}_{\rm tot} \wedge \mathbb{R}_{\rm tot}\big)_{{\rm M}abi}$ & $-3^\pm$  & $\ast{\rm tr}\big(\mathbb{R}_{\rm tot} \wedge \mathbb{R}_{\rm tot}\big)_{{\rm M}aij}$ & $-1^\pm$ \\ \hline
$\ast{\rm tr}\big(\mathbb{R}_{\rm tot} \wedge \mathbb{R}_{\rm tot}\big)_{{\rm 0NP}a}$ & $-2^\pm$ & $...$ & $...$  & $\ast{\rm tr}\big(\mathbb{R}_{\rm tot} \wedge \mathbb{R}_{\rm tot}\big)_{{\rm MN}ij}$ & $~~0^\pm$ \\ \hline
\end{tabular}

==> (inline-58) <==
\begin{tabular}{|c||c||c||c|}\hline Rows & ${\bf G}_{0ij{\rm M}}$ tensors & Forms & ${g_s\over {\rm HH}_o}$ scalings  \\ \hline\hline
1 & $\big(\mathbb{T}^{(m)}_8\big)_{{\rm MNPQRS}ab}$ & ${\bf G}_{[{\rm MNPQ}} {\bf G}_{{\rm RS} ab]}$ & $ ~~2^\pm$
\\ \hline 
2 & $\big(\mathbb{X}^{(m)}_8\big)_{{\rm MNPQRS}ab}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{{\rm MNPQRS} ab}$ & $~~2^\pm$ \\ \hline
3 & $\big({\bf \Lambda}_8\big)_{{\rm MNPQRS}ab}$ & $\left({\bf \Lambda}_8({\bf x}, y, w; g_s)\right)_{{\rm MNPQRS}ab}$
& $\hat{j}_e(t) = 2^\pm$ \\ \hline
\end{tabular}
\begin{tabular}{|c||c||c||c|}\hline Rows & ${\bf G}_{0ija}$ tensors & Forms & ${g_s\over {\rm HH}_o}$ scalings  \\ \hline\hline
1 & $\big(\mathbb{T}^{(a)}_8\big)_{{\rm MNPQRS} ab}$ & ${\bf G}_{[{\rm MNPQ}} {\bf G}_{{\rm RS} ab]}$ & $ 2^\pm$
\\ \hline 
2 & $\big(\mathbb{X}^{(a)}_8\big)_{{\rm MNPQRS} ab}$ & ${\rm dom} \left({\rm tr} ~\mathbb{R}_{\rm tot}^4 
- {1\over 4} \left({\rm tr}~\mathbb{R}_{\rm tot}^2\right)^2\right)_{{\rm MNPQRS} ab}$  & $2^\pm$ \\ \hline
3 & $\big({\bf \Lambda}_8\big)_{{\rm MNPQRS} ab}$ & $\left({\bf \Lambda}_8({\bf x}, y, w; g_s)\right)_{{\rm MNPQRS} ab}$
& $\hat{j}_e(t) = 2^\pm$ \\ \hline
\end{tabular}
\begin{tabular}{|c||c|}\hline  Contributions to Einstein Tensors & 
${g_s\over {\rm H}(y) {\rm H}_o({\bf x})}$ Scalings \\ \hline
${\bf R}_{mn}$ &${\rm dom}\left(0, \alpha_e(t)-\beta_e(t), 2 + \alpha_e(t) - \zeta_e(t), \alpha_e(t)+ {\beta_e(t)} - \zeta_e(t)\right)$\\ \hline
${\bf R}_{\alpha\beta}$ & ${\rm dom}\left(0, (\hat\alpha_e(t), \hat\beta_e(t)) - \hat\sigma_e(t), (\hat\alpha_e(t), \hat\beta_e(t)) + 
{\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - \hat\zeta_e(t), 2 + (\hat\alpha_e(t), \hat\beta_e(t)) - \hat\zeta_e(t), \pm\hat\alpha_e(t) \mp \hat\beta_e(t)\right)$\\ \hline
${\bf R}_{ab}$ & ${\rm dom}\left(2 + (0, \hat\eta_e(t)) - \hat\zeta_e(t) +  {\hat\alpha_e(t) + \hat\beta_e(t)\over 2}, 2 - \hat\sigma_e(t) + (0, \hat\eta_e(t)), 2 +  (0, \hat\eta_e(t)) - (\hat\alpha_e(t), \hat\beta_e(t)), 4 + (0, \hat\eta_e(t)) - \hat\zeta_e(t)\right)$\\ \hline
${\bf R}_{ij}$ & ${\rm dom}\left(0, -2 -(\hat\alpha_e(t), \hat\beta_e(t)) + \hat\zeta_e(t), - 2 - \hat\sigma_e(t) + \hat\zeta_e(t), - 2 +{\hat\alpha_e(t) + \hat\beta_e(t)\over 2}\right)$\\ \hline
${\bf R}_{00}$ & ${\rm dom}\left(0, -2 -(\hat\alpha_e(t), \hat\beta_e(t)) + \hat\zeta_e(t), - 2 - \hat\sigma_e(t) + \hat\zeta_e(t), - 2 +{\hat\alpha_e(t) + \hat\beta_e(t)\over 2}\right)$\\ \hline
${\bf R} = {\bf g}^{\rm AB} {\bf R}_{\rm AB}$ & ${\rm dom}\left({8\over 3} - \hat\zeta_e(t), {2\over 3} - (\hat\alpha_e(t), \hat\beta_e(t)), {2\over 3} -\hat\sigma_e(t), {2\over 3} + {\hat\alpha_e(t) + \hat\beta_e(t)\over 2} - \hat\zeta_e(t), {2\over 3} - (\hat\alpha_e(t), \hat\beta_e(t)) \pm\hat\alpha_e(t) \mp \hat\beta_e(t)\right)$\\ \hline
\end{tabular}

==> (inline-59) <==
\begin{tabular}{|c||c||c||c|}\hline Rows &   Tensors & Forms &
${g_s\over {\rm H}(y) {\rm H}_o({\bf x})}$ Scalings \\ \hline
$1$ & ${\bf G}_{mn}$ &
${\bf R}_{mn} - {1\over 2} {\bf g}_{mn} {\bf R}$ &$\xxy^{0^\pm}$
\\ \hline
$2$ & ${\bf T}_{mn}^{{\red(f)}}$ & ${1\over \sqrt{-{\bf g}_{11}}}{\delta\over \delta {\bf g}^{mn}}\big({\bf G}_4 \wedge \ast_{11}{\bf G}_4\big)$ & $\xxy^{2^\pm}$\\ \hline
$3$ & ${\bf T}_{mn}^{{\red({\rm pert; 1})}}$ & ${1\over \sqrt{-{\bf g}_{11}({\rm Y};t)}}{\delta \mathbb{U}_{11}({\rm Y};t)\over \delta {\bf g}^{mn}({\rm Y}; t)} ~e^{-\int_0^{\rm Y}d^d{\rm Y'}\mathbb{U}_d({\rm Y'};t)}$ & $\xxy^{\theta_{nl} - {2\over 3} + \hat\sigma_e} {\rm exp}\left(-{\bar{g}_s^{\theta_{nl}}\over \bar{g}_s^{\theta_d}}\right)$\\ \hline
$4$ & ${\bf T}_{mn}^{{\red({\rm pert; 2})}}$ & ${1\over \sqrt{-{\bf g}_{11}({\rm Y}; t)}}{\delta \mathbb{U}_{11}({\rm Y};t)\over \delta {\bf g}^{mn}({\rm Y}; t)} ~e^{-\int_{{}_{{\cal M}_d}} d^d{\rm Y'}\mathbb{U}_d({\rm Y'};t)\mathbb{F}({\rm Y-Y'}; t)}$ & $\xxy^{\theta_{nl} - {2\over 3} + \hat\sigma_e} {\rm exp}\left(-{\bar{g}_s^{\theta_{nl} + a_{\rm F}}\over \bar{g}_s^{\theta_d}}\right)$\\ \hline
$5$ & ${\bf T}_{mn}^{{\red({\rm pert; 3})}}$ & ${\bf g}_{mn}({\rm Y}; t)\int_{{}_{{\cal M}_d}} d^d{\rm Y'}\mathbb{U}_d({\rm Y'};t)\mathbb{F}({\rm Y-Y'}; t)~e^{-\int_{{}_{{\cal M}_d}} d^d{\rm Y''}\mathbb{U}_d({\rm Y''};t)\mathbb{F}({\rm Y-Y''};t)}$ & ${\bar{g}_s^{\theta_{nl} + a_{\rm F} - {2\over 3} + \hat\sigma_e}\over \bar{g}_s^{\theta_d}}~ {\rm exp}\left(-{\bar{g}_s^{\theta_{nl} + a_{\rm F}}\over \bar{g}_s^{\theta_d}}\right)$\\ \hline
$6$ & ${\bf T}_{mn}^{{\red({\rm pert; 4})}}$ & $\int d^8{\rm Y'}{\sqrt{{\bf g}_{11}({\rm Y'};t)\over {\bf g}_{11}({\rm Y};t)}}{\delta \mathbb{U}_{d}({\rm Y};t)\over \delta {\bf g}^{mn}({\rm Y}; t)}\mathbb{F}({\rm Y'-Y};t) ~e^{-\int_{{}_{{\cal M}_d}} d^d{\rm Y''}\mathbb{U}_d({\rm Y''};t)\mathbb{F}({\rm Y'-Y''};t)}$ & ${\bar{g}_s^{\theta_{nl} + a_{\rm F} - {2\over 3} + \hat\sigma_e}\over \bar{g}_s^{\theta_d}}~ {\rm exp}\left(-{\bar{g}_s^{\theta_{nl} + a_{\rm F}}\over \bar{g}_s^{\theta_d}}\right)$\\ \hline
$7$ & ${\bf T}_{mn}^{{\red({\rm BBS; 1})}}$ & $\int d^8{\rm Y'}{\sqrt{{\bf g}_{11}({\rm Y'};t)\over {\bf g}_{11}({\rm Y};t)}} {\bf Q}_{\rm pert}({\rm Y'};t) {\delta \mathbb{U}_{6}({\rm Y};t)\over \delta {\bf g}^{mn}}\Theta({\rm Y'-Y}) ~e^{-\int_0^{\rm Y'} d^6{\rm Y''}\mathbb{U}_6({\rm Y''};t)}$ & ${\bar{g}_s^{\theta_{nl} + \theta'_{nl} - {2\over 3} + \hat\sigma_e}\over \bar{g}_s^{2-2\hat\sigma_e -{\hat\alpha_e +\hat\beta_e\over 2}}}~ {\rm exp}\left(-{\bar{g}_s^{\theta'_{nl}}\over \bar{g}_s^{2-2\hat\sigma_e -{\hat\alpha_e + \hat\beta_e\over 2}}}\right)$\\ \hline
$8$ & ${\bf T}_{mn}^{{\red({\rm BBS; 2})}}$ & $\int d^8{\rm Y'}{\sqrt{{\bf g}_{11}({\rm Y'};t)\over {\bf g}_{11}({\rm Y};t)}}{\delta \mathbb{U}_{6}({\rm Y};t)\over \delta {\bf g}^{mn}({\rm Y}; t)}\mathbb{F}({\rm Y'-Y}; t) \mathbb{Q}_6({\rm Y}'; t)~e^{-\int_{{}_{{\cal M}_6}} d^6{\rm Y'''}\mathbb{U}_6({\rm Y'''};t)\mathbb{F}({\rm Y'-Y'''}; t)}$ &$\left({\bar{g}_s^{\theta_{nl} + \theta'_{nl} + a_{\rm F} - {2\over 3} + \hat\sigma_e}\over \bar{g}_s^{2-2\hat\sigma_e -{\hat\alpha_e+ \hat\beta_e\over 2}}} +{\bar{g}_s^{\theta_{nl} + \theta''_{nl} + 2a_{\rm F} - {2\over 3} + \hat\sigma_e}\over \bar{g}_s^{4-4\hat\sigma_e -\hat\alpha_e - \hat\beta_e}}\right)~ {\rm exp}\left(-{\bar{g}_s^{\theta_{nl} + a_{\rm F}}\over \bar{g}_s^{2-2\hat\sigma_e -{\hat\alpha_e + \hat\beta_e\over 2}}}\right)$\\ \hline
$9$ & ${\bf T}_{mn}^{{\red({\rm KKLT; 1})}}$ & $\int d^8{\rm Y'}{\sqrt{{\bf g}_{11}({\rm Y'};t)\over {\bf g}_{11}({\rm Y};t)}} {\bf Q}_{\rm pert}({\rm Y'};t) {\delta \mathbb{U}_{6}({\rm Y};t)\over \delta {\bf g}^{mn}}\Theta({\rm Y'-Y}) ~e^{-\int_0^{\rm Y'} d^4{\rm U''}d^2w''\mathbb{U}_6({\rm U''}, w'';t)}$ & ${\bar{g}_s^{\theta_{nl} + \theta'_{nl} - {2\over 3} + \hat\sigma_e}\over \bar{g}_s^{\theta_6}}~ {\rm exp}\left(-{\bar{g}_s^{\theta'_{nl}}\over \bar{g}_s^{\theta_6}}\right)$\\ \hline
$10$ & ${\bf T}_{mn}^{{\red({\rm KKLT; 2})}}$ & $\int d^8{\rm Y'}{\sqrt{{\bf g}_{11}({\rm Y'};t)\over {\bf g}_{11}({\rm Y};t)}}{\delta \mathbb{U}_{6}({\rm Y};t)\over \delta {\bf g}^{mn}({\rm Y}; t)}\mathbb{F}({\rm Y'-Y}; t) \mathbb{Q}_6({\rm Y}'; t)~e^{-\int_{{}_{\Sigma_4 \times \xoxo}} d^6{\rm Y'''}\mathbb{U}_6({\rm Y'''};t)\mathbb{F}({\rm Y'-Y'''}; t)}$ &$\left({\bar{g}_s^{\theta_{nl} + \theta'_{nl} + a_{\rm F} - {2\over 3} + \hat\sigma_e}\over \bar{g}_s^{\theta_6}} +{\bar{g}_s^{\theta_{nl} + \theta''_{nl} + 2a_{\rm F} - {2\over 3} + \hat\sigma_e}\over \bar{g}_s^{2\theta_6}}\right)~ {\rm exp}\left(-{\bar{g}_s^{\theta_{nl} + a_{\rm F}}\over \bar{g}_s^{\theta_6}}\right)$\\ \hline
$11$ & ${\bf T}_{mn}^{{\red({\rm NP; 1})}}$ & $\int d^8{\rm Y'}{\sqrt{{\bf g}_{11}({\rm Y'};t)\over {\bf g}_{11}({\rm Y};t)}} {\bf Q}_{\rm pert}({\rm Y'};t) {\delta \mathbb{U}_{d}({\rm Y};t)\over \delta {\bf g}^{mn}({\rm Y}; t)}\Theta({\rm Y'-Y}) ~e^{-\int_0^{\rm Y'} d^d{\rm Y''}\mathbb{U}_d({\rm Y''};t)}$ & ${\bar{g}_s^{\theta_{nl} + \theta'_{nl} - {2\over 3} + \hat\sigma_e}\over \bar{g}_s^{\theta_d}}~ {\rm exp}\left(-{\bar{g}_s^{\theta'_{nl}}\over \bar{g}_s^{\theta_d}}\right)$\\ \hline
$12$ & ${\bf T}_{mn}^{{\red({\rm NP; 2})}}$ & $\int d^8{\rm Y'}{\sqrt{{\bf g}_{11}({\rm Y'};t)\over {\bf g}_{11}({\rm Y};t)}}{\delta \mathbb{U}_{d}({\rm Y};t)\over \delta {\bf g}^{mn}({\rm Y}; t)}\mathbb{F}({\rm Y'-Y}; t) \mathbb{Q}_d({\rm Y}'; t)~e^{-\int_{{}_{{\cal M}_d}} d^d{\rm Y'''}\mathbb{U}_d({\rm Y'''};t)\mathbb{F}({\rm Y'-Y'''}; t)}$ &$\left({\bar{g}_s^{\theta_{nl} + \theta'_{nl} + a_{\rm F} - {2\over 3} + \hat\sigma_e}\over \bar{g}_s^{\theta_d}} +{\bar{g}_s^{\theta_{nl} + \theta''_{nl} + 2a_{\rm F} - {2\over 3} + \hat\sigma_e}\over \bar{g}_s^{2\theta_d}}\right)~ {\rm exp}\left(-{\bar{g}_s^{\theta_{nl} + a_{\rm F}}\over \bar{g}_s^{\theta_d}}\right)$\\ \hline
\end{tabular}

==> (inline-60) <==
\begin{tabular}{|c||c||c||c|}\hline Rows &   Tensors & Forms &
${g_s\over {\rm H}(y) {\rm H}_o({\bf x})}$ Scalings \\ \hline
$1$ & ${\bf G}_{\alpha\beta}$ &
${\bf R}_{\alpha\beta} - {1\over 2} {\bf g}_{\alpha\beta} {\bf R}$ &$\xxy^{0^\pm}$
\\ \hline
$2$ & ${\bf T}_{\alpha\beta}^{{\red(f)}}$ & ${1\over \sqrt{-{\bf g}_{11}}}{\delta\over \delta {\bf g}^{\alpha\beta}}\big({\bf G}_4 \wedge \ast_{11}{\bf G}_4\big)$ & $\xxy^{2^\pm}$\\ \hline
$3$ & ${\bf T}_{\alpha\beta}^{{\red({\rm pert; 1})}}$ & ${1\over \sqrt{-{\bf g}_{11}({\rm Y};t)}}{\delta \mathbb{U}_{11}({\rm Y};t)\over \delta {\bf g}^{\alpha\beta}({\rm Y}; t)} ~e^{-\int_0^{\rm Y}d^d{\rm Y'}\mathbb{U}_d({\rm Y'};t)}$ & $\xxy^{\theta_{nl} - {2\over 3} + (\hat\alpha_e, \hat\beta_e)} {\rm exp}\left(-{\bar{g}_s^{\theta_{nl}}\over \bar{g}_s^{\theta_d}}\right)$\\ \hline
$4$ & ${\bf T}_{\alpha\beta}^{{\red({\rm pert; 2})}}$ & ${1\over \sqrt{-{\bf g}_{11}({\rm Y}; t)}}{\delta \mathbb{U}_{11}({\rm Y};t)\over \delta {\bf g}^{\alpha\beta}({\rm Y}; t)} ~e^{-\int_{{}_{{\cal M}_d}} d^d{\rm Y'}\mathbb{U}_d({\rm Y'};t)\mathbb{F}({\rm Y-Y'}; t)}$ & $\xxy^{\theta_{nl} - {2\over 3} + (\hat\alpha_e, \hat\beta_e)} {\rm exp}\left(-{\bar{g}_s^{\theta_{nl} + a_{\rm F}}\over \bar{g}_s^{\theta_d}}\right)$\\ \hline
$5$ & ${\bf T}_{\alpha\beta}^{{\red({\rm pert; 3})}}$ & ${\bf g}_{\alpha\beta}({\rm Y}; t)\int_{{}_{{\cal M}_d}} d^d{\rm Y'}\mathbb{U}_d({\rm Y'};t)\mathbb{F}({\rm Y-Y'}; t)~e^{-\int_{{}_{{\cal M}_d}} d^d{\rm Y''}\mathbb{U}_d({\rm Y''};t)\mathbb{F}({\rm Y-Y''};t)}$ & ${\bar{g}_s^{\theta_{nl} + a_{\rm F} - {2\over 3} +(\hat\alpha_e, \hat\beta_e)}\over \bar{g}_s^{\theta_d}}~ {\rm exp}\left(-{\bar{g}_s^{\theta_{nl} + a_{\rm F}}\over \bar{g}_s^{\theta_d}}\right)$\\ \hline
$6$ & ${\bf T}_{\alpha\beta}^{{\red({\rm pert; 4})}}$ & $\int d^8{\rm Y'}{\sqrt{{\bf g}_{11}({\rm Y'};t)\over {\bf g}_{11}({\rm Y};t)}}{\delta \mathbb{U}_{d}({\rm Y};t)\over \delta {\bf g}^{\alpha\beta}({\rm Y}; t)}\mathbb{F}({\rm Y'-Y};t) ~e^{-\int_{{}_{{\cal M}_d}} d^d{\rm Y''}\mathbb{U}_d({\rm Y''};t)\mathbb{F}({\rm Y'-Y''};t)}$ & ${\bar{g}_s^{\theta_{nl} + a_{\rm F} - {2\over 3} +(\hat\alpha_e, \hat\beta_e)}\over \bar{g}_s^{\theta_d}}~ {\rm exp}\left(-{\bar{g}_s^{\theta_{nl} + a_{\rm F}}\over \bar{g}_s^{\theta_d}}\right)$\\ \hline
$7$ & ${\bf T}_{\alpha\beta}^{{\red({\rm BBS; 1})}}$ & $\int d^8{\rm Y'}{\sqrt{{\bf g}_{11}({\rm Y'};t)\over {\bf g}_{11}({\rm Y};t)}} {\bf Q}_{\rm pert}({\rm Y'};t) {\delta \mathbb{U}_{6}({\rm Y};t)\over \delta {\bf g}^{\alpha\beta}}\Theta({\rm Y'-Y}) ~e^{-\int_0^{\rm Y'} d^6{\rm Y''}\mathbb{U}_6({\rm Y''};t)}$ & ${\bar{g}_s^{\theta_{nl} + \theta'_{nl} - {2\over 3} +(\hat\alpha_e, \hat\beta_e)}\over \bar{g}_s^{2-2\hat\sigma_e -{\hat\alpha_e +\hat\beta_e\over 2}}}~ {\rm exp}\left(-{\bar{g}_s^{\theta'_{nl}}\over \bar{g}_s^{2-2\hat\sigma_e -{\hat\alpha_e + \hat\beta_e\over 2}}}\right)$\\ \hline
$8$ & ${\bf T}_{\alpha\beta}^{{\red({\rm BBS; 2})}}$ & $\int d^8{\rm Y'}{\sqrt{{\bf g}_{11}({\rm Y'};t)\over {\bf g}_{11}({\rm Y};t)}}{\delta \mathbb{U}_{6}({\rm Y};t)\over \delta {\bf g}^{\alpha\beta}({\rm Y}; t)}\mathbb{F}({\rm Y'-Y}; t) \mathbb{Q}_6({\rm Y}'; t)~e^{-\int_{{}_{{\cal M}_6}} d^6{\rm Y'''}\mathbb{U}_6({\rm Y'''};t)\mathbb{F}({\rm Y'-Y'''}; t)}$ &$\left({\bar{g}_s^{\theta_{nl} + \theta'_{nl} + a_{\rm F} - {2\over 3} +(\hat\alpha_e, \hat\beta_e)}\over \bar{g}_s^{2-2\hat\sigma_e -{\hat\alpha_e+ \hat\beta_e\over 2}}} +{\bar{g}_s^{\theta_{nl} + \theta''_{nl} + 2a_{\rm F} - {2\over 3} + (\hat\alpha_e, \hat\beta_e)}\over \bar{g}_s^{4-4\hat\sigma_e -\hat\alpha_e - \hat\beta_e}}\right)~ {\rm exp}\left(-{\bar{g}_s^{\theta_{nl} + a_{\rm F}}\over \bar{g}_s^{2-2\hat\sigma_e -{\hat\alpha_e + \hat\beta_e\over 2}}}\right)$\\ \hline
$9$ & ${\bf T}_{\alpha\beta}^{{\red({\rm KKLT; 1})}}$ & $\int d^8{\rm Y'}{\sqrt{{\bf g}_{11}({\rm Y'};t)\over {\bf g}_{11}({\rm Y};t)}} {\bf Q}_{\rm pert}({\rm Y'};t) {\delta \mathbb{U}_{6}({\rm Y};t)\over \delta {\bf g}^{\alpha\beta}}\Theta({\rm Y'-Y}) ~e^{-\int_0^{\rm Y'} d^4{\rm U''}d^2w''\mathbb{U}_6({\rm U''}, w'';t)}$ & ${\bar{g}_s^{\theta_{nl} + \theta'_{nl} - {2\over 3} +(\hat\alpha_e, \hat\beta_e)}\over \bar{g}_s^{\theta_6}}~ {\rm exp}\left(-{\bar{g}_s^{\theta'_{nl}}\over \bar{g}_s^{\theta_6}}\right)$\\ \hline
$10$ & ${\bf T}_{\alpha\beta}^{{\red({\rm KKLT; 2})}}$ & $\int d^8{\rm Y'}{\sqrt{{\bf g}_{11}({\rm Y'};t)\over {\bf g}_{11}({\rm Y};t)}}{\delta \mathbb{U}_{6}({\rm Y};t)\over \delta {\bf g}^{\alpha\beta}({\rm Y}; t)}\mathbb{F}({\rm Y'-Y}; t) \mathbb{Q}_6({\rm Y}'; t)~e^{-\int_{{}_{\Sigma_4 \times \xoxo}} d^6{\rm Y'''}\mathbb{U}_6({\rm Y'''};t)\mathbb{F}({\rm Y'-Y'''}; t)}$ &$\left({\bar{g}_s^{\theta_{nl} + \theta'_{nl} + a_{\rm F} - {2\over 3} +(\hat\alpha_e, \hat\beta_e)}\over \bar{g}_s^{\theta_6}} +{\bar{g}_s^{\theta_{nl} + \theta''_{nl} + 2a_{\rm F} - {2\over 3} +(\hat\alpha_e, \hat\beta_e)}\over \bar{g}_s^{2\theta_6}}\right)~ {\rm exp}\left(-{\bar{g}_s^{\theta_{nl} + a_{\rm F}}\over \bar{g}_s^{\theta_6}}\right)$\\ \hline
$11$ & ${\bf T}_{\alpha\beta}^{{\red({\rm NP; 1})}}$ & $\int d^8{\rm Y'}{\sqrt{{\bf g}_{11}({\rm Y'};t)\over {\bf g}_{11}({\rm Y};t)}} {\bf Q}_{\rm pert}({\rm Y'};t) {\delta \mathbb{U}_{d}({\rm Y};t)\over \delta {\bf g}^{\alpha\beta}({\rm Y}; t)}\Theta({\rm Y'-Y}) ~e^{-\int_0^{\rm Y'} d^d{\rm Y''}\mathbb{U}_d({\rm Y''};t)}$ & ${\bar{g}_s^{\theta_{nl} + \theta'_{nl} - {2\over 3} +(\hat\alpha_e, \hat\beta_e)}\over \bar{g}_s^{\theta_d}}~ {\rm exp}\left(-{\bar{g}_s^{\theta'_{nl}}\over \bar{g}_s^{\theta_d}}\right)$\\ \hline
$12$ & ${\bf T}_{\alpha\beta}^{{\red({\rm NP; 2})}}$ & $\int d^8{\rm Y'}{\sqrt{{\bf g}_{11}({\rm Y'};t)\over {\bf g}_{11}({\rm Y};t)}}{\delta \mathbb{U}_{d}({\rm Y};t)\over \delta {\bf g}^{\alpha\beta}({\rm Y}; t)}\mathbb{F}({\rm Y'-Y}; t) \mathbb{Q}_d({\rm Y}'; t)~e^{-\int_{{}_{{\cal M}_d}} d^d{\rm Y'''}\mathbb{U}_d({\rm Y'''};t)\mathbb{F}({\rm Y'-Y'''}; t)}$ &$\left({\bar{g}_s^{\theta_{nl} + \theta'_{nl} + a_{\rm F} - {2\over 3} +(\hat\alpha_e, \hat\beta_e)}\over \bar{g}_s^{\theta_d}} +{\bar{g}_s^{\theta_{nl} + \theta''_{nl} + 2a_{\rm F} - {2\over 3} +(\hat\alpha_e, \hat\beta_e)}\over \bar{g}_s^{2\theta_d}}\right)~ {\rm exp}\left(-{\bar{g}_s^{\theta_{nl} + a_{\rm F}}\over \bar{g}_s^{\theta_d}}\right)$\\ \hline
\end{tabular}

==> (inline-61) <==
\begin{tabular}{|c||c||c||c|}\hline Rows &   Tensors & Forms &
${g_s\over {\rm H}(y) {\rm H}_o({\bf x})}$ Scalings \\ \hline
$1$ & ${\bf G}_{ab}$ &
${\bf R}_{ab} - {1\over 2} {\bf g}_{ab} {\bf R}$ &$\xxy^{2^\pm}$
\\ \hline
$2$ & ${\bf T}_{ab}^{{\red(f)}}$ & ${1\over \sqrt{-{\bf g}_{11}}}{\delta\over \delta {\bf g}^{ab}}\big({\bf G}_4 \wedge \ast_{11}{\bf G}_4\big)$ & $\xxy^{4^\pm}$\\ \hline
$3$ & ${\bf T}_{ab}^{{\red({\rm pert; 1})}}$ & ${1\over \sqrt{-{\bf g}_{11}({\rm Y};t)}}{\delta \mathbb{U}_{11}({\rm Y};t)\over \delta {\bf g}^{ab}({\rm Y}; t)} ~e^{-\int_0^{\rm Y}d^d{\rm Y'}\mathbb{U}_d({\rm Y'};t)}$ & $\xxy^{\theta_{nl} + {4\over 3} + (0, \hat\eta_e)} {\rm exp}\left(-{\bar{g}_s^{\theta_{nl}}\over \bar{g}_s^{\theta_d}}\right)$\\ \hline
$4$ & ${\bf T}_{ab}^{{\red({\rm pert; 2})}}$ & ${1\over \sqrt{-{\bf g}_{11}({\rm Y}; t)}}{\delta \mathbb{U}_{11}({\rm Y};t)\over \delta {\bf g}^{ab}({\rm Y}; t)} ~e^{-\int_{{}_{{\cal M}_d}} d^d{\rm Y'}\mathbb{U}_d({\rm Y'};t)\mathbb{F}({\rm Y-Y'}; t)}$ & $\xxy^{\theta_{nl} + {4\over 3} + (0, \hat\eta_e)} {\rm exp}\left(-{\bar{g}_s^{\theta_{nl} + a_{\rm F}}\over \bar{g}_s^{\theta_d}}\right)$\\ \hline
$5$ & ${\bf T}_{ab}^{{\red({\rm pert; 3})}}$ & ${\bf g}_{ab}({\rm Y}; t)\int_{{}_{{\cal M}_d}} d^d{\rm Y'}\mathbb{U}_d({\rm Y'};t)\mathbb{F}({\rm Y-Y'}; t)~e^{-\int_{{}_{{\cal M}_d}} d^d{\rm Y''}\mathbb{U}_d({\rm Y''};t)\mathbb{F}({\rm Y-Y''};t)}$ & ${\bar{g}_s^{\theta_{nl} + a_{\rm F} + {4\over 3} +(0, \hat\eta_e)}\over \bar{g}_s^{\theta_d}}~ {\rm exp}\left(-{\bar{g}_s^{\theta_{nl} + a_{\rm F}}\over \bar{g}_s^{\theta_d}}\right)$\\ \hline
$6$ & ${\bf T}_{ab}^{{\red({\rm pert; 4})}}$ & $\int d^8{\rm Y'}{\sqrt{{\bf g}_{11}({\rm Y'};t)\over {\bf g}_{11}({\rm Y};t)}}{\delta \mathbb{U}_{d}({\rm Y};t)\over \delta {\bf g}^{ab}({\rm Y}; t)}\mathbb{F}({\rm Y'-Y};t) ~e^{-\int_{{}_{{\cal M}_d}} d^d{\rm Y''}\mathbb{U}_d({\rm Y''};t)\mathbb{F}({\rm Y'-Y''};t)}$ & ${\bar{g}_s^{\theta_{nl} + a_{\rm F} + {4\over 3} +(0, \hat\eta_e)}\over \bar{g}_s^{\theta_d}}~ {\rm exp}\left(-{\bar{g}_s^{\theta_{nl} + a_{\rm F}}\over \bar{g}_s^{\theta_d}}\right)$\\ \hline
$7$ & ${\bf T}_{ab}^{{\red({\rm BBS; 1})}}$ & $\int d^8{\rm Y'}{\sqrt{{\bf g}_{11}({\rm Y'};t)\over {\bf g}_{11}({\rm Y};t)}} {\bf Q}_{\rm pert}({\rm Y'};t) {\delta \mathbb{U}_{6}({\rm Y};t)\over \delta {\bf g}^{ab}}\Theta({\rm Y'-Y}) ~e^{-\int_0^{\rm Y'} d^6{\rm Y''}\mathbb{U}_6({\rm Y''};t)}$ & ${\bar{g}_s^{\theta_{nl} + \theta'_{nl} + {4\over 3} +(0, \hat\eta_e)}\over \bar{g}_s^{2-2\hat\sigma_e -{\hat\alpha_e +\hat\beta_e\over 2}}}~ {\rm exp}\left(-{\bar{g}_s^{\theta'_{nl}}\over \bar{g}_s^{2-2\hat\sigma_e -{\hat\alpha_e + \hat\beta_e\over 2}}}\right)$\\ \hline
$8$ & ${\bf T}_{ab}^{{\red({\rm BBS; 2})}}$ & $\int d^8{\rm Y'}{\sqrt{{\bf g}_{11}({\rm Y'};t)\over {\bf g}_{11}({\rm Y};t)}}{\delta \mathbb{U}_{6}({\rm Y};t)\over \delta {\bf g}^{ab}({\rm Y}; t)}\mathbb{F}({\rm Y'-Y}; t) \mathbb{Q}_6({\rm Y}'; t)~e^{-\int_{{}_{{\cal M}_6}} d^6{\rm Y'''}\mathbb{U}_6({\rm Y'''};t)\mathbb{F}({\rm Y'-Y'''}; t)}$ &$\left({\bar{g}_s^{\theta_{nl} + \theta'_{nl} + a_{\rm F} + {4\over 3} +(0, \hat\eta_e)}\over \bar{g}_s^{2-2\hat\sigma_e -{\hat\alpha_e+ \hat\beta_e\over 2}}} +{\bar{g}_s^{\theta_{nl} + \theta''_{nl} + 2a_{\rm F} + {4\over 3} + (0, \hat\eta_e)}\over \bar{g}_s^{4-4\hat\sigma_e -\hat\alpha_e - \hat\beta_e}}\right)~ {\rm exp}\left(-{\bar{g}_s^{\theta_{nl} + a_{\rm F}}\over \bar{g}_s^{2-2\hat\sigma_e -{\hat\alpha_e + \hat\beta_e\over 2}}}\right)$\\ \hline
$9$ & ${\bf T}_{ab}^{{\red({\rm KKLT; 1})}}$ & $\int d^8{\rm Y'}{\sqrt{{\bf g}_{11}({\rm Y'};t)\over {\bf g}_{11}({\rm Y};t)}} {\bf Q}_{\rm pert}({\rm Y'};t) {\delta \mathbb{U}_{6}({\rm Y};t)\over \delta {\bf g}^{ab}}\Theta({\rm Y'-Y}) ~e^{-\int_0^{\rm Y'} d^4{\rm U''}d^2w''\mathbb{U}_6({\rm U''}, w'';t)}$ & ${\bar{g}_s^{\theta_{nl} + \theta'_{nl} + {4\over 3} +(0, \hat\eta_e)}\over \bar{g}_s^{\theta_6}}~ {\rm exp}\left(-{\bar{g}_s^{\theta'_{nl}}\over \bar{g}_s^{\theta_6}}\right)$\\ \hline
$10$ & ${\bf T}_{ab}^{{\red({\rm KKLT; 2})}}$ & $\int d^8{\rm Y'}{\sqrt{{\bf g}_{11}({\rm Y'};t)\over {\bf g}_{11}({\rm Y};t)}}{\delta \mathbb{U}_{6}({\rm Y};t)\over \delta {\bf g}^{ab}({\rm Y}; t)}\mathbb{F}({\rm Y'-Y}; t) \mathbb{Q}_6({\rm Y}'; t)~e^{-\int_{{}_{\Sigma_4 \times \xoxo}} d^6{\rm Y'''}\mathbb{U}_6({\rm Y'''};t)\mathbb{F}({\rm Y'-Y'''}; t)}$ &$\left({\bar{g}_s^{\theta_{nl} + \theta'_{nl} + a_{\rm F} + {4\over 3} +(0, \hat\eta_e)}\over \bar{g}_s^{\theta_6}} +{\bar{g}_s^{\theta_{nl} + \theta''_{nl} + 2a_{\rm F} + {4\over 3} +(0, \hat\eta_e)}\over \bar{g}_s^{2\theta_6}}\right)~ {\rm exp}\left(-{\bar{g}_s^{\theta_{nl} + a_{\rm F}}\over \bar{g}_s^{\theta_6}}\right)$\\ \hline
$11$ & ${\bf T}_{ab}^{{\red({\rm NP; 1})}}$ & $\int d^8{\rm Y'}{\sqrt{{\bf g}_{11}({\rm Y'};t)\over {\bf g}_{11}({\rm Y};t)}} {\bf Q}_{\rm pert}({\rm Y'};t) {\delta \mathbb{U}_{d}({\rm Y};t)\over \delta {\bf g}^{ab}({\rm Y}; t)}\Theta({\rm Y'-Y}) ~e^{-\int_0^{\rm Y'} d^d{\rm Y''}\mathbb{U}_d({\rm Y''};t)}$ & ${\bar{g}_s^{\theta_{nl} + \theta'_{nl} + {4\over 3} +(0, \hat\eta_e)}\over \bar{g}_s^{\theta_d}}~ {\rm exp}\left(-{\bar{g}_s^{\theta'_{nl}}\over \bar{g}_s^{\theta_d}}\right)$\\ \hline
$12$ & ${\bf T}_{ab}^{{\red({\rm NP; 2})}}$ & $\int d^8{\rm Y'}{\sqrt{{\bf g}_{11}({\rm Y'};t)\over {\bf g}_{11}({\rm Y};t)}}{\delta \mathbb{U}_{d}({\rm Y};t)\over \delta {\bf g}^{ab}({\rm Y}; t)}\mathbb{F}({\rm Y'-Y}; t) \mathbb{Q}_d({\rm Y}'; t)~e^{-\int_{{}_{{\cal M}_d}} d^d{\rm Y'''}\mathbb{U}_d({\rm Y'''};t)\mathbb{F}({\rm Y'-Y'''}; t)}$ &$\left({\bar{g}_s^{\theta_{nl} + \theta'_{nl} + a_{\rm F} + {4\over 3} +(0, \hat\eta_e)}\over \bar{g}_s^{\theta_d}} +{\bar{g}_s^{\theta_{nl} + \theta''_{nl} + 2a_{\rm F} + {4\over 3} +(0, \hat\eta_e)}\over \bar{g}_s^{2\theta_d}}\right)~ {\rm exp}\left(-{\bar{g}_s^{\theta_{nl} + a_{\rm F}}\over \bar{g}_s^{\theta_d}}\right)$\\ \hline
\end{tabular}

==> (inline-62) <==
\begin{tabular}{|c||c||c||c|}\hline Rows &   Tensors & Forms &
${g_s\over {\rm H}(y) {\rm H}_o({\bf x})}$ Scalings \\ \hline
$1$ & ${\bf G}_{\mu\nu}$ &
${\bf R}_{\mu\nu} - {1\over 2} {\bf g}_{\mu\nu} {\bf R}$ &$\xxy^{-2^\pm}$
\\ \hline
$2$ & ${\bf T}_{\mu\nu}^{{\red(f)}}$ & ${1\over \sqrt{-{\bf g}_{11}}}{\delta\over \delta {\bf g}^{\mu\nu}}\big({\bf G}_4 \wedge \ast_{11}{\bf G}_4\big)$ & $\xxy^{0^\pm}$\\ \hline
$3$ & ${\bf T}_{\mu\nu}^{{\red({\rm pert; 1})}}$ & ${1\over \sqrt{-{\bf g}_{11}({\rm Y};t)}}{\delta \mathbb{U}_{11}({\rm Y};t)\over \delta {\bf g}^{\mu\nu}({\rm Y}; t)} ~e^{-\int_0^{\rm Y}d^d{\rm Y'}\mathbb{U}_d({\rm Y'};t)}$ & $\xxy^{\theta_{nl} - {8\over 3} + \hat\zeta_e} {\rm exp}\left(-{\bar{g}_s^{\theta_{nl}}\over \bar{g}_s^{\theta_d}}\right)$\\ \hline
$4$ & ${\bf T}_{\mu\nu}^{{\red({\rm pert; 2})}}$ & ${1\over \sqrt{-{\bf g}_{11}({\rm Y}; t)}}{\delta \mathbb{U}_{11}({\rm Y};t)\over \delta {\bf g}^{\mu\nu}({\rm Y}; t)} ~e^{-\int_{{}_{{\cal M}_d}} d^d{\rm Y'}\mathbb{U}_d({\rm Y'};t)\mathbb{F}({\rm Y-Y'}; t)}$ & $\xxy^{\theta_{nl} - {8\over 3} + \hat\zeta_e} {\rm exp}\left(-{\bar{g}_s^{\theta_{nl} + a_{\rm F}}\over \bar{g}_s^{\theta_d}}\right)$\\ \hline
$5$ & ${\bf T}_{\mu\nu}^{{\red({\rm pert; 3})}}$ & ${\bf g}_{\mu\nu}({\rm Y}; t)\int_{{}_{{\cal M}_d}} d^d{\rm Y'}\mathbb{U}_d({\rm Y'};t)\mathbb{F}({\rm Y-Y'}; t)~e^{-\int_{{}_{{\cal M}_d}} d^d{\rm Y''}\mathbb{U}_d({\rm Y''};t)\mathbb{F}({\rm Y-Y''};t)}$ & ${\bar{g}_s^{\theta_{nl} + a_{\rm F} - {8\over 3} +\hat\zeta_e}\over \bar{g}_s^{\theta_d}}~ {\rm exp}\left(-{\bar{g}_s^{\theta_{nl} + a_{\rm F}}\over \bar{g}_s^{\theta_d}}\right)$\\ \hline
$6$ & ${\bf T}_{\mu\nu}^{{\red({\rm pert; 4})}}$ & $\int d^8{\rm Y'}{\sqrt{{\bf g}_{11}({\rm Y'};t)\over {\bf g}_{11}({\rm Y};t)}}{\delta \mathbb{U}_{d}({\rm Y};t)\over \delta {\bf g}^{\mu\nu}({\rm Y}; t)}\mathbb{F}({\rm Y'-Y};t) ~e^{-\int_{{}_{{\cal M}_d}} d^d{\rm Y''}\mathbb{U}_d({\rm Y''};t)\mathbb{F}({\rm Y'-Y''};t)}$ & ${\bar{g}_s^{\theta_{nl} + a_{\rm F} - {8\over 3} + \hat\zeta_e}\over \bar{g}_s^{\theta_d}}~ {\rm exp}\left(-{\bar{g}_s^{\theta_{nl} + a_{\rm F}}\over \bar{g}_s^{\theta_d}}\right)$\\ \hline
$7$ & ${\bf T}_{\mu\nu}^{{\red({\rm BBS; 1})}}$ & $\int d^8{\rm Y'}{\sqrt{{\bf g}_{11}({\rm Y'};t)\over {\bf g}_{11}({\rm Y};t)}} {\bf Q}_{\rm pert}({\rm Y'};t) {\delta \mathbb{U}_{6}({\rm Y};t)\over \delta {\bf g}^{\mu\nu}}\Theta({\rm Y'-Y}) ~e^{-\int_0^{\rm Y'} d^6{\rm Y''}\mathbb{U}_6({\rm Y''};t)}$ & ${\bar{g}_s^{\theta_{nl} + \theta'_{nl} - {8\over 3} + \hat\zeta_e}\over \bar{g}_s^{2-2\hat\sigma_e -{\hat\alpha_e +\hat\beta_e\over 2}}}~ {\rm exp}\left(-{\bar{g}_s^{\theta'_{nl}}\over \bar{g}_s^{2-2\hat\sigma_e -{\hat\alpha_e + \hat\beta_e\over 2}}}\right)$\\ \hline
$8$ & ${\bf T}_{\mu\nu}^{{\red({\rm BBS; 2})}}$ & $\int d^8{\rm Y'}{\sqrt{{\bf g}_{11}({\rm Y'};t)\over {\bf g}_{11}({\rm Y};t)}}{\delta \mathbb{U}_{6}({\rm Y};t)\over \delta {\bf g}^{\mu\nu}({\rm Y}; t)}\mathbb{F}({\rm Y'-Y}; t) \mathbb{Q}_6({\rm Y}'; t)~e^{-\int_{{}_{{\cal M}_6}} d^6{\rm Y'''}\mathbb{U}_6({\rm Y'''};t)\mathbb{F}({\rm Y'-Y'''}; t)}$ &$\left({\bar{g}_s^{\theta_{nl} + \theta'_{nl} + a_{\rm F} - {8\over 3} + \hat\zeta_e}\over \bar{g}_s^{2-2\hat\sigma_e -{\hat\alpha_e+ \hat\beta_e\over 2}}} +{\bar{g}_s^{\theta_{nl} + \theta''_{nl} + 2a_{\rm F} - {8\over 3} + \hat\zeta_e}\over \bar{g}_s^{4-4\hat\sigma_e -\hat\alpha_e - \hat\beta_e}}\right)~ {\rm exp}\left(-{\bar{g}_s^{\theta_{nl} + a_{\rm F}}\over \bar{g}_s^{2-2\hat\sigma_e -{\hat\alpha_e + \hat\beta_e\over 2}}}\right)$\\ \hline
$9$ & ${\bf T}_{\mu\nu}^{{\red({\rm KKLT; 1})}}$ & $\int d^8{\rm Y'}{\sqrt{{\bf g}_{11}({\rm Y'};t)\over {\bf g}_{11}({\rm Y};t)}} {\bf Q}_{\rm pert}({\rm Y'};t) {\delta \mathbb{U}_{6}({\rm Y};t)\over \delta {\bf g}^{ab}}\Theta({\rm Y'-Y}) ~e^{-\int_0^{\rm Y'} d^4{\rm U''}d^2w''\mathbb{U}_6({\rm U''}, w'';t)}$ & ${\bar{g}_s^{\theta_{nl} + \theta'_{nl} - {8\over 3} + \hat\zeta_e}\over \bar{g}_s^{\theta_6}}~ {\rm exp}\left(-{\bar{g}_s^{\theta'_{nl}}\over \bar{g}_s^{\theta_6}}\right)$\\ \hline
$10$ & ${\bf T}_{\mu\nu}^{{\red({\rm KKLT; 2})}}$ & $\int d^8{\rm Y'}{\sqrt{{\bf g}_{11}({\rm Y'};t)\over {\bf g}_{11}({\rm Y};t)}}{\delta \mathbb{U}_{6}({\rm Y};t)\over \delta {\bf g}^{\mu\nu}({\rm Y}; t)}\mathbb{F}({\rm Y'-Y}; t) \mathbb{Q}_6({\rm Y}'; t)~e^{-\int_{{}_{\Sigma_4 \times \xoxo}} d^6{\rm Y'''}\mathbb{U}_6({\rm Y'''};t)\mathbb{F}({\rm Y'-Y'''}; t)}$ &$\left({\bar{g}_s^{\theta_{nl} + \theta'_{nl} + a_{\rm F} - {8\over 3} + \hat\zeta_e}\over \bar{g}_s^{\theta_6}} +{\bar{g}_s^{\theta_{nl} + \theta''_{nl} + 2a_{\rm F} - {8\over 3} + \hat\zeta_e}\over \bar{g}_s^{2\theta_6}}\right)~ {\rm exp}\left(-{\bar{g}_s^{\theta_{nl} + a_{\rm F}}\over \bar{g}_s^{\theta_6}}\right)$\\ \hline
$11$ & ${\bf T}_{\mu\nu}^{{\red({\rm NP; 1})}}$ & $\int d^8{\rm Y'}{\sqrt{{\bf g}_{11}({\rm Y'};t)\over {\bf g}_{11}({\rm Y};t)}} {\bf Q}_{\rm pert}({\rm Y'};t) {\delta \mathbb{U}_{d}({\rm Y};t)\over \delta {\bf g}^{\mu\nu}({\rm Y}; t)}\Theta({\rm Y'-Y}) ~e^{-\int_0^{\rm Y'} d^d{\rm Y''}\mathbb{U}_d({\rm Y''};t)}$ & ${\bar{g}_s^{\theta_{nl} + \theta'_{nl} - {8\over 3} + \hat\zeta_e}\over \bar{g}_s^{\theta_d}}~ {\rm exp}\left(-{\bar{g}_s^{\theta'_{nl}}\over \bar{g}_s^{\theta_d}}\right)$\\ \hline
$12$ & ${\bf T}_{\mu\nu}^{{\red({\rm NP; 2})}}$ & $\int d^8{\rm Y'}{\sqrt{{\bf g}_{11}({\rm Y'};t)\over {\bf g}_{11}({\rm Y};t)}}{\delta \mathbb{U}_{d}({\rm Y};t)\over \delta {\bf g}^{\mu\nu}({\rm Y}; t)}\mathbb{F}({\rm Y'-Y}; t) \mathbb{Q}_d({\rm Y}'; t)~e^{-\int_{{}_{{\cal M}_d}} d^d{\rm Y'''}\mathbb{U}_d({\rm Y'''};t)\mathbb{F}({\rm Y'-Y'''}; t)}$ &$\left({\bar{g}_s^{\theta_{nl} + \theta'_{nl} + a_{\rm F} - {8\over 3} + \hat\zeta_e}\over \bar{g}_s^{\theta_d}} +{\bar{g}_s^{\theta_{nl} + \theta''_{nl} + 2a_{\rm F} - {8\over 3} + \hat\zeta_e}\over \bar{g}_s^{2\theta_d}}\right)~ {\rm exp}\left(-{\bar{g}_s^{\theta_{nl} + a_{\rm F}}\over \bar{g}_s^{\theta_d}}\right)$\\ \hline
\end{tabular}

==> (inline-63) <==
\begin{tikzpicture}[x=1cm,y=1cm]

% ====== Box geometry ======
% Box size: 6cm wide × 5cm tall
% Horizontal gap: 1cm
% Vertical gap: 1cm

% Draw the 2×3 grid
\foreach \col/\x in {1/0,2/7} {
  \foreach \row/\y in {1/0,2/6,3/12} {
    \draw (\x,\y) rectangle ++(6,5);
  }
}

% Panel labels below each box (centered)
\node at (3,-0.5)   {{\Large ({A})}: \small {\Su $\int d^4x\,d^4x'\;Q_1(x)\,G(x-x')\,Q_1(x')$}};
\node at (10,-0.5)  {{\Large ({B})}: \small{\Su $\int d^4x\;G(y-x)\,Q_1(x)$}};
\node at (3,5.5)    {{\Large ({C})}: \small{\Su $\tfrac12\!\int d^4x\,d^4x'\;Q_1(x)Q_1(x')\,G(x-x')$}};
\node at (10,5.5)   {{\Large ({D})}: \small{\Su $\tfrac12 q_2^2(y)\!\int d^4x\,d^4x'\;Q_1(x)Q_1(x')\,G_{xy}G_{x'y}$}};
\node at (3,11.5)   {{\Large ({E})} {\Su Multi-leg contractions from $f(\phi)$}};
\node at (10,11.5)  {{\Large ({F})}: {\Su Non-local couplings among $(x,x',y)$}};

% ================== Row 1 col 1: Bilocal ==================
\fill (0.8,2.5) rectangle +(0.15,0.15);
\node[below=4pt] at (0.87,2.5) {$Q_1(x)$};
\fill (5.2,2.5) rectangle +(0.15,0.15);
\node[below=4pt] at (5.27,2.5) {$Q_1(x')$};
\draw (0.95,2.65) -- (5.35,2.65);
\node at (3.3,2.9) {$G_{xx'}$};

% ================== Row 1 col 2: Mixed ==================
\fill (7.8,2.5) rectangle +(0.15,0.15) node[below] {$Q_1(x)$};
\fill (12.2,2.65) circle (0.08) node[below] {$y$};
\draw (7.95,2.65) -- (12.2,2.65) node[midway, above] {$G_{xy}$};

% ================== Row 2 col 1: Q(x)Q(x') bilocal ==================
\fill (0.8,8.5) rectangle +(0.15,0.15) node[below] {$Q_1(x)$};
\fill (5.2,8.5) rectangle +(0.15,0.15) node[below] {$Q_1(x')$};
\draw (0.95,8.65) -- (5.35,8.65) node[midway, above] {$G_{xx'}$};

% ================== Row 2 col 2: Q(x)Q(x') with y ==================
\fill (7.8,9.0) rectangle +(0.15,0.15) node[below] {$Q_1(x)$};
\fill (12.2,9.0) rectangle +(0.15,0.15) node[below] {$Q_1(x')$};
\fill (10.0,7.5) circle (0.08) node[below] {$y$};
\draw (7.95,9.15) -- (10.0,7.5) node[midway, above] {$G_{xy}$};
\draw (12.35,9.15) -- (10.0,7.5) node[midway, above] {$G_{x'y}$};

% ================== Row 3 col 1: Multi-leg ==================
\fill (3.0,14.0) rectangle +(0.15,0.15);
\node[above=2pt] at (3.07,14.15) {$Q(x)$};
\fill (1.0,15.0) rectangle +(0.15,0.15) node[above] {$Q_1(x_1)$};
\fill (1.0,13.0) rectangle +(0.15,0.15) node[below] {$Q_1(x_2)$};
\fill (5.0,15.0) rectangle +(0.15,0.15) node[above] {$Q_1(x_3)$};
\fill (5.0,13.0) rectangle +(0.15,0.15) node[below] {$Q_1(x_4)$};
\fill (3.08,12.5) circle (0.08) node[below] {$y$};
\draw (3.08,14.15) -- (1.08,15.08) node[midway, above] {$G_{xx_1}$};
\draw (3.08,14.15) -- (1.08,13.08) node[midway, above] {$G_{xx_2}$};
\draw (3.08,14.15) -- (5.08,15.08) node[midway, above] {$G_{xx_3}$};
\draw (3.08,14.15) -- (5.08,13.08) node[midway, above] {$G_{xx_4}$};
\draw (3.08,14.15) -- (3.08,12.5)  node[midway, above] {$G_{xy}$};

% ================== Row 3 col 2: Combined ==================
\fill (7.8,15.0) rectangle +(0.15,0.15) node[below] {$Q_1(x)$};
\fill (12.2,15.0) rectangle +(0.15,0.15) node[below] {$Q_1(x')$};
\fill (10.0,13.5) circle (0.08) node[below] {$y$};
\draw (7.95,15.15) -- (12.35,15.15) node[midway, above] {$G_{xx'}$};
\draw (7.95,15.15) -- (10.0,13.5) node[midway, above] {$G_{xy}$};
\draw (12.35,15.15) -- (10.0,13.5) node[midway, above] {$G_{x'y}$};

\end{tikzpicture}

==> (inline-64) <==
\begin{tabular}{||c|c|c|c|c|c||}\hline
$x_i$ & $\mathcal C_i$ & $\mathcal S_i$ & $\mathcal A_i$ & $\mathcal B_i$ & \quad Term in LHS of \eqref{irishdeka3} \\ \hline
$x_1$  & $\tfrac{4}{3}$ & $-\tfrac{a}{2}$ & $-\tfrac{p}{4}$ & $-\tfrac{q}{4}$ & ${4\over 3}-{\hat\zeta_e(t)\over 2}$ \\ \hline
$x_2$  & $\tfrac{5}{3}$ & $-a$ & $\tfrac{1}{4}-\tfrac{p}{2}$ & $\tfrac{1}{4}-\tfrac{q}{2}$ & ${5\over 3}+{\hat\alpha_e(t)\over 4}+{\hat\beta_e(t)\over 4}-\hat\zeta_e(t)$ \\ \hline
$x_3$  & $\tfrac{5}{3}$ & $-\tfrac{a}{2}$ & $-\tfrac{1}{2}-\tfrac{p}{4}$ & $-\tfrac{q}{4}$ & ${5\over 3}-{\hat\alpha_e(t)\over 2}-{\hat\zeta_e(t)\over 2}$ \\ \hline
$x_4$  & $\tfrac{5}{3}$ & $-\tfrac{a}{2}$ & $-\tfrac{p}{4}$ & $-\tfrac{1}{2}-\tfrac{q}{4}$ & ${5\over 3}-{\hat\beta_e(t)\over 2}-{\hat\zeta_e(t)\over 2}$ \\ \hline
$x_5$  & $\tfrac{2}{3}$ & $-\tfrac{1}{2}$ & $-\tfrac{1}{2}$ & $0$ & ${2\over 3}-{\hat\sigma_e(t)\over 2}-{\hat\alpha_e(t)\over 2}$ \\ \hline
$x_6$  & $\tfrac{2}{3}$ & $-\tfrac{1}{2}$ & $0$ & $-\tfrac{1}{2}$ & ${2\over 3}-{\hat\sigma_e(t)\over 2}-{\hat\beta_e(t)\over 2}$ \\ \hline
$x_7$  & $\tfrac{2}{3}$ & $-\tfrac{a}{2}$ & $-\tfrac{p+1}{4}$ & $\tfrac{1-q}{4}$ & ${2\over 3}-{\hat\alpha_e(t)\over 2}+{\hat\alpha_e(t)\over 4}+{\hat\beta_e(t)\over 4}-{\hat\zeta_e(t)\over 2}$ \\ \hline
$x_8$  & $\tfrac{2}{3}$ & $-\tfrac{a}{2}$ & $\tfrac{1-p}{4}$ & $-\tfrac{q+1}{4}$ & ${2\over 3}-{\hat\beta_e(t)\over 2}+{\hat\alpha_e(t)\over 4}+{\hat\beta_e(t)\over 4}-{\hat\zeta_e(t)\over 2}$ \\ \hline
$x_9$  & $\tfrac{2}{3}$ & $-\tfrac{a+1}{2}$ & $\tfrac{1-p}{4}$ & $\tfrac{1-q}{4}$ & ${2\over 3}+ {\hat\alpha_e(t)\over 4}+{\hat\beta_e(t)\over 4}-{\hat\sigma_e(t)\over 2}-{\hat\zeta_e(t)\over 2}$ \\ \hline
$x_{10}$ & $\tfrac{8}{3}$ & $-a$ & $-\tfrac{p}{2}$ & $-\tfrac{q}{2}$ & ${8\over 3}-\hat\zeta_e(t)$ \\ \hline
$x_{11}$ & $\tfrac{2}{3}$ & $-1$ & $0$ & $0$ & ${2\over 3}-\hat\sigma_e(t)$ \\ \hline
$x_{12}$ & $\tfrac{2}{3}$ & $0$ & $-1$ & $0$ & ${2\over 3}-\hat\alpha_e(t)$ \\ \hline
$x_{13}$ & $\tfrac{2}{3}$ & $0$ & $0$ & $-1$ & ${2\over 3}-\hat\beta_e(t)$ \\ \hline
$x_{14}$ & $\tfrac{2}{3}$ & $-a$ & $\tfrac{1-p}{2}$ & $\tfrac{1-q}{2}$ & ${2\over 3}+{\hat\alpha_e(t)\over 2}+ {\hat\beta_e(t)\over 2}-\hat\zeta_e(t)$ \\ \hline
$x_{15}$ & $\tfrac{2}{3}$ & $0$ & $-2$ & $1$ & ${2\over 3}-2\hat\alpha_e(t)+\hat\beta_e(t)$ \\ \hline
$x_{16}$ & $\tfrac{2}{3}$ & $0$ & $1$ & $-2$ & ${2\over 3}-2\hat\beta_e(t)+\hat\alpha_e(t)$ \\ \hline
$x_{17}$ & $\tfrac{5}{3}$ & $-\tfrac{a+1}{2}$ & $-\tfrac{p}{4}$ & $-\tfrac{q}{4}$ & ${5\over 3}-{\hat\sigma_e(t)\over 2}-{\hat\zeta_e(t)\over 2}$ \\ \hline
\end{tabular}

==> (inline-65) <==
\begin{tabular}{|c|c|c|c|c|c|}\hline
Theory & duality & Solitonic Configuration & $\langle {\bf g}_{\rm AB}\rangle_{\sigma}$ & coupling & vector bundle \\ \hline
M &  & $\mathbb{R}^{2, 1} \times {\cal M}_4 \times {\mathbb{T}^2_{45} \times {\bf S}^1_3 \times {\bf S}^1_{11}\over {\cal I}_4 {\cal I}_5 {\cal I}_3 {\cal I}_{11}}$
& $\left(g_s^{-8/3} {\rm F}_4, g_s^{-2/3}{\rm F}_2, g_s^{-2/3}{\rm F}_1, g_s^{4/3} {\rm F}_5, g_s^{4/3}\right)$ & & \\ \hline
IIA &  dim. red. along $x^{11}$ & $\mathbb{R}^{2, 1} \times {\cal M}_4 \times {\mathbb{T}^2_{45} \times {\bf S}^1_3\over \Omega {\cal I}_4 {\cal I}_5 {\cal I}_3}$  & $\left(g_s^{-2} {\rm F}_4,~ {\rm F}_2,~ {\rm F}_1, ~g_s^2 {\rm F}_5\right)$ & $g_s$ & 
${\rm O6} \oplus {\rm D6}$ \\ \hline
IIB &T duality along $x^3$ &$\mathbb{R}^{2, 1} \times {\bf R}_3 \times {\cal M}_4 \times {{\bf S}^1_{4} \times {\bf S}^1_{5}\over \Omega (-1)^{{\rm F}_{\rm L}}{\cal I}_4 {\cal I}_5}$
&  $\left(g_s^{-2} {\rm F}_4, ~g_s^{-2} {\rm F}_5^{-1}, ~ {\rm F}_2, ~{\rm F}_1, ~{\rm F}_1\right)$ & ${1\over \sqrt{{\rm F}_5}}$ & ${\rm O7} \oplus {\rm D7}$ \\ \hline
IIA & T duality along $y^4$ & $\mathbb{R}^{2, 1} \times {\bf R}_3 \times \big({\cal M}_4 \rtimes \widetilde{\bf S}^1_{4}\big) \times {{\bf S}^1_{5} \over \Omega {\cal I}_5}$ & 
$\left(g_s^{-2} {\rm F}_4,~g_s^{-2} {\rm F}_5^{-1}, ~ {\rm F}_2, ~ {1\over {\rm F}_1}, ~ {{\rm F}_1}\right)$ &
${1\over \sqrt{{\rm F}_1 {\rm F}_5}}$ & ${\rm O8} \oplus {\rm D8}$ \\ \hline
Type I & T duality along $y^5$ & $\mathbb{R}^{2, 1} \times {\bf R}_3 \times {\cal M}_4 \rtimes \big(\widetilde{\bf S}^1_{5} \times \widetilde{\bf S}^1_{4}\big)$ & 
$\left(g_s^{-2} {\rm F}_4, ~g_s^{-2} {\rm F}_5^{-1}, ~ {\rm F}_2, ~ {1\over {\rm F}_1}, ~ {1\over {\rm F}_1}\right)$ & ${1\over {\rm F}_1 \sqrt{\rm F_5}}$ & ${\rm O9} \oplus {\rm D9}$ \\ \hline
Het ${\rm SO(32)}$ & S duality & $\mathbb{R}^{2, 1}\times {\bf R}_3 \times {\cal M}_4 \rtimes \big(\widetilde{\bf S}^1_{5} \times \widetilde{\bf S}^1_{4}\big)$ & $\left(g_s^{-2} {\rm F}_4 {\rm F}_1\sqrt{\rm F_5},~{g_s^{-2}{\rm F}_1\over \sqrt{\rm F_5}},  ~ {\rm F_1 F_2} \sqrt{\rm F_5}, ~ \sqrt{\rm F_5}, ~ \sqrt{\rm F_5}\right)$ & ${\rm F}_1\sqrt{\rm F_5} $ &
$\left({\rm SO(8)}\right)^4$ \\ \hline
Het ${\rm SO(32)}$ & ${\rm F_5} = {\rm F}^{-1}_4$ & $\mathbb{R}^{3, 1} \times {\cal M}_4 \rtimes \big(\widetilde{\bf S}^1_{5} \times \widetilde{\bf S}^1_{4}\big)$ & $\left(g_s^{-2} {\rm F}_1\sqrt{\rm F_4},~ {{\rm F_1 F_2} \over \sqrt{\rm F_4}}, ~ {1\over \sqrt{\rm F_4}}, ~ {1\over \sqrt{\rm F_4}}\right)$ & ${{\rm F}_1\over \sqrt{\rm F_4}} $ &
$\left({\rm SO(8)}\right)^4$ \\ \hline
\end{tabular}

==> (inline-66) <==
\begin{tabular}{|c|c|c|c|c|c|}\hline
Theory & duality & Solitonic Configuration & $\langle {\bf g}_{\rm AB}\rangle_{\sigma}$ & coupling & vector bundle \\ \hline
\multirow{2}{*}{M} & \multirow{2}{*}{} & \multirow{2}{*}{$\mathbb{R}^{2, 1} \times {\bf S}^1_{\theta_1} \times {{\bf S}^1_{\theta_2}\over {\cal I}_{\theta_2}}\times {\cal M}_4 \times {{\bf S}^1_3 \times {\bf S}^1_{11}\over 
{\cal G}}$}
& \multirow{2}{*}{$\left(g_s^{-8/3}{\rm F}_4, g_s^{-2/3}{\rm F}_1, g_s^{-2/3} {\rm F}_3, g_s^{-2/3}{\rm F}_2, g_s^{4/3}{\rm F}_5, g_s^{4/3}\right)$} & \multirow{2}{*}{} & \multirow{2}{*}{Horava-Witten walls} \\ 
& & & & & $\left({\red{01234_{~-~}6789, 11}}\right)$ \\ \hline
\multirow{2}{*}{IIA} & \multirow{2}{*}{dim. red. along $x^{11}$} & \multirow{2}{*}{$\mathbb{R}^{2, 1} \times {\bf S}^1_{\theta_1} \times {{\bf S}^1_{\theta_2}\over \Omega ~{\cal I}_{\theta_2}}\times {\cal M}_4 \times {\bf S}^1_3$} & \multirow{2}{*}{$\left(g_s^{-2} {\rm F}_4,~ {\rm F}_1, ~ {\rm F}_3,~ {\rm F}_2, ~g_s^2 {\rm F}_5\right)$} & \multirow{2}{*}{$g_s$} & \multirow{2}{*}{${\rm O8} \oplus {\rm D8}$} \\
& & & & & $\left({\red{01234_{~-~}6789}}\right)$ \\ \hline 
\multirow{2}{*}{IIB} & \multirow{2}{*}{T duality along $x^3$} & \multirow{2}{*}{$\mathbb{R}^{2, 1} \times {{\bf R}_3 \times {\bf S}^1_{\theta_1} \times {\bf S}^1_{\theta_2} \over \Omega ~{\cal I}_{\theta_2}~ {\cal I}_3 ~(-1)^{{\rm F}_{\rm L}}} \times 
{\cal M}_4$}
& \multirow{2}{*}{$\Big(g_s^{-2} {\rm F}_4, ~{g_s^{-2}\over {\rm F}_5}, ~{\rm F}_1, ~ {\rm F}_3, ~{\rm F}_2\Big)$} & \multirow{2}{*}{${1\over \sqrt{{\rm F}_5}}$} & \multirow{2}{*}{${\rm O7} \oplus {\rm D7}$} \\
& & & & & $\left({\red{012_{~-~}4_{~-~}6789}}\right)$\\ \hline
\multirow{2}{*}{IIA} & \multirow{2}{*}{T duality along $\theta_1 \equiv y^4$} & \multirow{2}{*}{$\mathbb{R}^{2, 1} \times {{\bf R}_3 \times \widetilde{\bf S}^1_{\theta_1} \times {\bf S}^1_{\theta_2} \over \Omega ~{\cal I}_{\theta_1}~{\cal I}_{\theta_2}~ {\cal I}_3} \times 
{\cal M}_4$} & 
\multirow{2}{*}{$\left(g_s^{-2} {\rm F}_4, ~{g_s^{-2}\over {\rm F}_5}, {1\over {\rm F}_1}, ~ {\rm F}_3, ~ {{\rm F}_2}\right)$} &
\multirow{2}{*}{${1\over \sqrt{{\rm F}_1 {\rm F}_5}}$} & \multirow{2}{*}{${\rm O6} \oplus {\rm D6}$} \\ 
& & & & & $\left({\red{012_{~-~-~-~}6789}}\right)$\\ \hline
\multirow{2}{*}{M} & \multirow{2}{*}{uplift along $\widetilde{x}^{11}$} & \multirow{2}{*}{$\mathbb{R}^{2, 1} \times {{\bf R}_3 \times \widetilde{\bf S}^1_{\theta_1} \times {\bf S}^1_{\theta_2} \over {\cal I}_{\theta_1}~{\cal I}_{\theta_2}~ {\cal I}_3} \times 
{\cal M}_4 \times {\bf S}^1_{11}$} & \multirow{2}{*}{$\left({\rm F}_1^{1/3}{\rm F_4 F^{1/3}_5} g_s^{-2}, {{\rm F}_1^{1/3} g_s^{-2}\over {\rm F_5^{2/3}}}, {\rm F_5^{1/3} \over {\rm F}_1^{2/3}}, {\rm F}_1^{1/3} {\rm F}_3 {\rm F_5}^{1/3},  {\rm F}_1^{1/3}{\rm F}_2 {\rm F^{1/3}_5}, {1\over {\rm F}_1^{2/3} {\rm F}_5^{2/3}}\right)$} & \multirow{2}{*}{} & \multirow{2}{*}{Atiyah-Hitchin + Taub-NUT}\\
& & & & & $\left({\red{{}_{~-~-~-~}3 4 5_{~-~-~-~-~}11}}\right)$ \\ \hline
\multirow{2}{*}{M} & blow-ups 
& \multirow{2}{*}{$\mathbb{R}^{2, 1} \times \hat{\bf R}_3 \times \hat{\bf S}^1_{\theta_1} \times {{\bf S}^1_{\theta_2}\over {\cal I}_{\theta_2}} \times {\cal M}_4 \times {\bf S}^1_{11}$} & \multirow{2}{*}{$\left({\rm F}_1^{1/3}{\rm F_4 F^{1/3}_5} g_s^{-2}, {{\rm F}_1^{1/3} g_s^{-2}\over {\rm F_5^{2/3}}}, {\rm F_5^{1/3} \over {\rm F}_1^{2/3}}, {\rm F}_1^{1/3} {\rm F}_3 {\rm F_5}^{1/3},  {\rm F}_1^{1/3}{\rm F}_2 {\rm F^{1/3}_5}, {1\over {\rm F}_1^{2/3} {\rm F}_5^{2/3}}\right)$} & \multirow{2}{*}{} & \multirow{2}{*}{Horava-Witten walls}\\
& {${{\bf R}_3\over {\cal I}_3} \rightarrow \hat{\bf{R}}_3, ~~~ {\widetilde{\bf S}^1_{\theta_1}\over {\cal I}_{\theta_1}} \rightarrow \hat{\bf S}^1_{\theta_1}$} &  & & & $\left({\red 01234_{~-~}6789, 11}\right)$ \\ \hline
\multirow{2}{*}{Het ${\rm E}_8 \times {\rm E}_8$} & \multirow{2}{*}{dim. red. along $\theta_2 = y^5$} & \multirow{2}{*}{$\mathbb{R}^{2, 1}\times \hat{\bf R}_3 \times \hat{\bf S}^1_{\theta_1} \times 
{\cal M}_4 \times {\bf S}^1_{11}$} & \multirow{2}{*}{$\Bigg(g_s^{-2} {\rm F}_4\sqrt{{\rm F}_1{\rm F}_3 {\rm F}_5}, ~g_s^{-2} \sqrt{{\rm F}_1{\rm F}_3\over {\rm F}_5}, ~ \sqrt{{\rm F}_3 {\rm F}_5\over {\rm F}_1}, ~ {\rm F}_2 \sqrt{{\rm F}_1 {\rm F}_3 {\rm F}_5}, ~ \sqrt{{\rm F}_3\over {\rm F}_1{\rm F}_5}\Bigg)$} & \multirow{2}{*}{${\rm F}^{1/4}_1 {\rm F}_3^{3/4} {\rm F}_5^{1/4}$} & \multirow{2}{*}{${\rm E}_8 \times {\rm E}_8$}\\ 
& {\red String Frame} & & & & $\left({\red 012346789, 11}\right)$\\ \hline
\multirow{2}{*}{Het ${\rm E}_8 \times {\rm E}_8$} & \multirow{2}{*}{ ${\rm F}_5 = {1\over {\rm F}_4}$} & \multirow{2}{*}{$\mathbb{R}^{3, 1}\times \hat{\bf S}^1_{\theta_1} \times 
{\cal M}_4 \times {\bf S}^1_{11}$} & \multirow{2}{*}{$\Bigg(g_s^{-2} \sqrt{{\rm F}_1{\rm F}_3 {\rm F}_4}, ~ \sqrt{{\rm F}_3 \over {\rm F}_1 {\rm F}_4}, ~ {\rm F}_2 \sqrt{{\rm F}_1 {\rm F}_3\over  {\rm F}_4}, ~ \sqrt{{\rm F}_3 {\rm F}_4\over {\rm F}_1}\Bigg)$} & \multirow{2}{*}{${{\rm F}^{1/4}_1 {\rm F}_3^{3/4}\over {\rm F}_4^{1/4}}$} & \multirow{2}{*}{${\rm E}_8 \times {\rm E}_8$}\\ 
& {\red String Frame} & & & & $\left({\red 012346789, 11}\right)$\\ \hline
\multirow{2}{*}{Het ${\rm E}_8 \times {\rm E}_8$} & \multirow{2}{*}{Late-time ${\rm F}_1 = {\rm F}_3, {\rm F}_4 \to 1$} & \multirow{2}{*}{$\mathbb{R}^{3, 1} \times \hat{\bf S}^1_{\theta_1} \times 
{\cal M}_4 \times {\bf S}^1_{11}$} & \multirow{2}{*}{$\Big(g_s^{-2} 
{\rm F}_1, ~ 1, ~ {\rm F}_2{\rm F}_1, ~ 1\Big)$} & \multirow{2}{*}{${\rm F}_1$} & \multirow{2}{*}{${\rm E}_8 \times {\rm E}_8$}\\ 
& {\red String Frame} & & & & $\left({\red 012346789, 11}\right)$\\ \hline
\end{tabular}
